Teichm\"uller curves in genus two: Square-tiled surfaces and modular curves

This work is a contribution to the classification of Teichm\"uller curves in the moduli space $\M_2$ of Riemann surfaces of genus 2. While the classification of primitive Teichm\"uller curves in $\M_2$ is complete, the classification of the imprimitive curves, which is related to branched torus covers and square-tiled surfaces, remains open. Conjecturally, the classification is completed as follows. Let $W_{d^2}[n] \subset \M_2$ be the 1-dimensional subvariety consisting of those $X \in \M_2$ that admit a primitive degree $d$ holomorphic map $\pi: X \to E$ to an elliptic curve $E$, branched over torsion points of order $n$. It is known that every imprimitive Teichm\"uller curve in $\M_2$ is a component of some $W_{d^2}[n]$. The {\em parity conjecture} states that (with minor exceptions) $W_{d^2}[n]$ has two components when $n$ is odd, and one when $n$ is even. In particular, the number of components of $W_{d^2}[n]$ does not depend on $d$. In this work we establish the parity conjecture in the following three cases: (1) for all $n$ when $d=2,3,4,5$; (2) when $d$ and $n$ are prime and $n > (d^3-d)/4$; and (3) when $d$ is prime and $n > C_d$, where $C_d$ is an implicit constant that depends on $d$. In the course of the proof we will see that the modular curve $X(d) = \overline{\Hyp \big/ \Gamma(d)}$ is itself a square-tiled surface equipped with a natural action of $\SLZ$. The parity conjecture is equivalent to the classification of the finite orbits of this action. It is also closely related to the following {\em illumination conjecture}: light sources at the cusps of the modular curve illuminate all of $X(d)$, except possibly some vertices of the square-tiling. Our results show that the illumination conjecture is true for $d \le 5$.

==> tikzfigures/reducedprimitive.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-9.,-2.) rectangle (6.,5.);

%\draw [line width=1.5pt,color=black] (-3,4) -- (-2,4);
%\draw [line width=1pt,color=black] (-3,4.1) -- (-3,3.9);
%\draw [line width=1pt,color=black] (-2,4.1) -- (-2,3.9);
%\draw (-2.5,4.35) node {\Large 1};

\draw (-7,-1) node {\Large (a)};
\draw (-2.5,-1) node {\Large (b)};
\draw (3,-1) node {\Large (c)};


\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,2.) -- (1.,4.) -- (3.,4.) -- (3.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,0.) -- (1.,2.) -- (3.,2.) -- (3.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,0.) -- (3.,2.) -- (5.,2.) -- (5.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-1.,0.) -- (-1.,1.) -- (-2.,1.) -- (-2.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.,0.) -- (-2.,1.) -- (-3.,1.) -- (-3.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-2.,1.) -- (-2.,2.) -- (-3.,2.) -- (-3.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.,1.) -- (-3.,2.) -- (-4.,2.) -- (-4.,1.) -- cycle;


% H(2) primitive
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-6.,0.) -- (-6.,1.) -- (-7.,1.) -- (-7.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-7.,0.) -- (-7.,1.) -- (-8.,1.) -- (-8.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-7.,1.) -- (-7.,2.) -- (-8.,2.) -- (-8.,1.) -- cycle;
\draw [line width=0.8pt,color=zzttqq] (-6.,1.)-- (-7.,1.);
\draw [line width=0.8pt,color=zzttqq] (-7.,1.)-- (-7.,0.);
\draw [line width=0.8pt,color=zzttqq] (-7.,0.)-- (-6.,0.);
\draw [line width=0.8pt,color=zzttqq] (-6.,0.)-- (-6.,1.);
\draw [line width=0.8pt,color=zzttqq] (-7.,1.)-- (-8.,1.);
\draw [line width=0.8pt,color=zzttqq] (-8.,1.)-- (-8.,0.);
\draw [line width=0.8pt,color=zzttqq] (-8.,0.)-- (-7.,0.);
\draw [line width=0.8pt,color=zzttqq] (-7.,0.)-- (-7.,1.);
\draw [line width=0.8pt,color=zzttqq] (-7.,2.)-- (-8.,2.);
\draw [line width=0.8pt,color=zzttqq] (-8.,2.)-- (-8.,1.);
\draw [line width=0.8pt,color=zzttqq] (-7.,1.)-- (-7.,2.);



\draw [line width=0.8pt,color=zzttqq] (-7.9,0.6) -- (-8.1,0.5);
\draw [line width=0.8pt,color=zzttqq] (-7.9,0.5) -- (-8.1,0.4);


\draw [line width=0.8pt,color=zzttqq] (-6.45,0.1) -- (-6.45,-0.1);
%
\draw [line width=0.8pt,color=zzttqq] (-6.55,0.1) -- (-6.55,-0.1);

\draw [line width=0.8pt,color=zzttqq] (-7.1,1.45) -- (-6.9,1.55);
%
\draw [line width=0.8pt,color=zzttqq] (-7.9,1.55) -- (-8.1,1.45);

\draw [line width=0.8pt,color=zzttqq] (-6.45,0.9) -- (-6.45,1.1);
\draw [line width=0.8pt,color=zzttqq] (-6.55,0.9) -- (-6.55,1.1);

\draw [line width=0.8pt,color=zzttqq] (-7.5,1.9) -- (-7.5,2.1);
\draw [line width=0.8pt,color=zzttqq] (-7.5,0.1) -- (-7.5,-0.1);
%
\draw [line width=0.8pt,color=zzttqq] (-6.1,0.5) -- (-5.9,0.6);
\draw [line width=0.8pt,color=zzttqq] (-6.1,0.4) -- (-5.9,0.5);



\draw [fill=black] (-7.,1.) circle (2.5pt);
\draw [fill=black] (-7.,0.) circle (2.5pt);
\draw [fill=black] (-7.,2.) circle (2.5pt);
\draw [fill=black] (-8.,2.) circle (2.5pt);
\draw [fill=black] (-8.,1.) circle (2.5pt);
\draw [fill=black] (-8.,0.) circle (2.5pt);
\draw [fill=black] (-6.,0.) circle (2.5pt);
\draw [fill=black] (-6.,1.) circle (2.5pt);




% H(1,1) reduced non-primitive

\draw [line width=0.8pt,color=zzttqq] (1.,2.)-- (1.,4.);
\draw [line width=1.2pt,color=zzttqq] (1.,4.)-- (3.,4.);
\draw [line width=0.8pt,color=zzttqq] (3.,4.)-- (3.,2.);
\draw [line width=0.8pt,color=zzttqq] (3.,2.)-- (1.,2.);
\draw [line width=0.8pt,color=zzttqq] (1.,0.)-- (1.,2.);
\draw [line width=0.8pt,color=zzttqq] (1.,2.)-- (3.,2.);
\draw [line width=0.8pt,color=zzttqq] (3.,2.)-- (3.,0.);
\draw [line width=1.2pt,color=zzttqq] (3.,0.)-- (1.,0.);
\draw [line width=0.8pt,color=zzttqq] (3.,0.)-- (3.,2.);
\draw [line width=0.8pt,color=zzttqq] (3.,2.)-- (5.,2.);
\draw [line width=0.8pt,color=zzttqq] (5.,2.)-- (5.,0.);
\draw [line width=0.8pt,color=zzttqq] (5.,0.)-- (3.,0.);
\draw [line width=0.8pt,color=zzttqq] (-1.,1.)-- (-2.,1.);
\draw [line width=0.8pt,color=zzttqq] (-2.,1.)-- (-2.,0.);
\draw [line width=0.8pt,color=zzttqq] (-2.,0.)-- (-1.,0.);
\draw [line width=0.8pt,color=zzttqq] (-2.,0.)-- (-2.,1.);
\draw [line width=0.8pt,color=zzttqq] (-2.,1.)-- (-3.,1.);
\draw [line width=0.8pt,color=zzttqq] (-3,1.)-- (-3.,0.);
\draw [line width=0.8pt,color=zzttqq] (-3.,0.)-- (-2.,0.);
\draw [line width=0.8pt,color=zzttqq] (-2.,1.)-- (-2.,2.);
\draw [line width=0.8pt,color=zzttqq] (-2.,2.)-- (-3.,2.);
\draw [line width=0.8pt,color=zzttqq] (-3.,2.)-- (-3.,1.);
\draw [line width=0.8pt,color=zzttqq] (-3.,1.)-- (-2.,1.);
\draw [line width=0.8pt,color=zzttqq] (-3.,1.)-- (-3.,2.);
\draw [line width=0.8pt,color=zzttqq] (-3.,2.)-- (-4.,2.);
\draw [line width=0.8pt,color=zzttqq] (-4.,2.)-- (-4.,1.);
\draw [line width=0.8pt,color=zzttqq] (-4.,1.)-- (-3.,1.);
\draw [line width=0.8pt,color=zzttqq] (-2.,1.)-- (-1.,1.);
\draw [line width=0.8pt,color=zzttqq] (2.,4.)-- (2.,0.);
\draw [line width=0.8pt,color=zzttqq] (1.,1.)-- (5.,1.);
\draw [line width=0.8pt,color=zzttqq] (1.,3.)-- (3.,3.);
\draw [line width=0.8pt,color=zzttqq] (4.,2.)-- (4.,0.);
\draw [line width=0.8pt,color=zzttqq] (-1.,0.)-- (-1.,1.);



\draw [line width=0.8pt,color=zzttqq] (1.5,-0.1) -- (1.5,0.1);
%
\draw [line width=0.8pt,color=zzttqq] (1.5,3.9) -- (1.5,4.1);

\draw [line width=0.8pt,color=zzttqq] (2.45,-0.1) -- (2.45,0.1);
\draw [line width=0.8pt,color=zzttqq] (2.55,-0.1) -- (2.55,0.1);
%
\draw [line width=0.8pt,color=zzttqq] (2.45,3.9) -- (2.45,4.1);
\draw [line width=0.8pt,color=zzttqq] (2.55,3.9) -- (2.55,4.1);

\draw [line width=0.8pt,color=zzttqq] (3.4,-0.1) -- (3.4,0.1);
\draw [line width=0.8pt,color=zzttqq] (3.5,-0.1) -- (3.5,0.1);
\draw [line width=0.8pt,color=zzttqq] (3.6,-0.1) -- (3.6,0.1);
%
\draw [line width=0.8pt,color=zzttqq] (3.4,1.9) -- (3.4,2.1);
\draw [line width=0.8pt,color=zzttqq] (3.5,1.9) -- (3.5,2.1);
\draw [line width=0.8pt,color=zzttqq] (3.6,1.9) -- (3.6,2.1);

\draw [line width=0.8pt,color=zzttqq] (4.35,-0.1) -- (4.35,0.1);
\draw [line width=0.8pt,color=zzttqq] (4.45,-0.1) -- (4.45,0.1);
\draw [line width=0.8pt,color=zzttqq] (4.55,-0.1) -- (4.55,0.1);
\draw [line width=0.8pt,color=zzttqq] (4.65,-0.1) -- (4.65,0.1);
%
\draw [line width=0.8pt,color=zzttqq] (4.35,1.9) -- (4.35,2.1);
\draw [line width=0.8pt,color=zzttqq] (4.45,1.9) -- (4.45,2.1);
\draw [line width=0.8pt,color=zzttqq] (4.55,1.9) -- (4.55,2.1);
\draw [line width=0.8pt,color=zzttqq] (4.65,1.9) -- (4.65,2.1);





\draw [line width=0.8pt,color=zzttqq] (-1.6,1.1) -- (-1.6,0.9);
\draw [line width=0.8pt,color=zzttqq] (-1.5,1.1) -- (-1.5,0.9);
\draw [line width=0.8pt,color=zzttqq] (-1.4,1.1) -- (-1.4,0.9);
%
\draw [line width=0.8pt,color=zzttqq] (-1.6,0.1) -- (-1.6,-0.1);
\draw [line width=0.8pt,color=zzttqq] (-1.5,0.1) -- (-1.5,-0.1);
\draw [line width=0.8pt,color=zzttqq] (-1.4,0.1) -- (-1.4,-0.1);


\draw [line width=0.8pt,color=zzttqq] (-2.9,0.6) -- (-3.1,0.5);
\draw [line width=0.8pt,color=zzttqq] (-2.9,0.5) -- (-3.1,0.4);

\draw [line width=0.8pt,color=zzttqq] (1.1,0.7) -- (0.9,0.6);
\draw [line width=0.8pt,color=zzttqq] (1.1,0.6) -- (0.9,0.5);
\draw [line width=0.8pt,color=zzttqq] (1.1,0.5) -- (0.9,0.4);
\draw [line width=0.8pt,color=zzttqq] (1.1,0.4) -- (0.9,0.3);
%
\draw [line width=0.8pt,color=zzttqq] (5.1,0.7) -- (4.9,0.6);
\draw [line width=0.8pt,color=zzttqq] (5.1,0.6) -- (4.9,0.5);
\draw [line width=0.8pt,color=zzttqq] (5.1,0.5) -- (4.9,0.4);
\draw [line width=0.8pt,color=zzttqq] (5.1,0.4) -- (4.9,0.3);


\draw [line width=0.8pt,color=zzttqq] (1.1,1.6) -- (0.9,1.5);
\draw [line width=0.8pt,color=zzttqq] (1.1,1.5) -- (0.9,1.4);
\draw [line width=0.8pt,color=zzttqq] (1.1,1.4) -- (0.9,1.3);
%
\draw [line width=0.8pt,color=zzttqq] (5.1,1.6) -- (4.9,1.5);
\draw [line width=0.8pt,color=zzttqq] (5.1,1.5) -- (4.9,1.4);
\draw [line width=0.8pt,color=zzttqq] (5.1,1.4) -- (4.9,1.3);

\draw [line width=0.8pt,color=zzttqq] (1.1,2.6) -- (0.9,2.5);
\draw [line width=0.8pt,color=zzttqq] (1.1,2.5) -- (0.9,2.4);
%
\draw [line width=0.8pt,color=zzttqq] (3.1,2.6) -- (2.9,2.5);
\draw [line width=0.8pt,color=zzttqq] (3.1,2.5) -- (2.9,2.4);

\draw [line width=0.8pt,color=zzttqq] (1.1,3.55) -- (0.9,3.45);
%
\draw [line width=0.8pt,color=zzttqq] (3.1,3.55) -- (2.9,3.45);


\draw [line width=0.8pt,color=zzttqq] (-2.45,0.1) -- (-2.45,-0.1);
%
\draw [line width=0.8pt,color=zzttqq] (-2.55,0.1) -- (-2.55,-0.1);

\draw [line width=0.8pt,color=zzttqq] (-2.1,1.45) -- (-1.9,1.55);
%
\draw [line width=0.8pt,color=zzttqq] (-3.9,1.55) -- (-4.1,1.45);

\draw [line width=0.8pt,color=zzttqq] (-2.45,1.9) -- (-2.45,2.1);
%
\draw [line width=0.8pt,color=zzttqq] (-2.55,1.9) -- (-2.55,2.1);

\draw [line width=0.8pt,color=zzttqq] (-3.5,1.9) -- (-3.5,2.1);
%
\draw [line width=0.8pt,color=zzttqq] (-3.5,1.1) -- (-3.5,0.9);

\draw [line width=0.8pt,color=zzttqq] (-1.1,0.5) -- (-0.9,0.6);
%

\draw [line width=0.8pt,color=zzttqq] (-1.1,0.4) -- (-0.9,0.5);
\begin{scriptsize}
\draw [fill=black] (1.,2.) circle (2.5pt);
\draw [fill=black] (1.,4.) circle (2.5pt);
\draw [fill=black] (3.,4.) circle (2.5pt);
\draw [fill=black] (3.,2.) circle (2.5pt);
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw [fill=black] (3.,0.) circle (2.5pt);
\draw [fill=black] (5.,2.) circle (2.5pt);
\draw [fill=black] (5.,0.) circle (2.5pt);
\draw [fill=ffffff] (-1.,0.) circle (2.5pt);
\draw [fill=ffffff] (-1.,1.) circle (2.5pt);
\draw [fill=black] (-2.,1.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=ffffff] (-3.,1.) circle (2.5pt);
\draw [fill=ffffff] (-3.,0.) circle (2.5pt);
\draw [fill=black] (-2.,2.) circle (2.5pt);
\draw [fill=ffffff] (-3.,2.) circle (2.5pt);
\draw [fill=black] (-4.,2.) circle (2.5pt);
\draw [fill=black] (-4.,1.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikz2cyl1.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-35,-52.) rectangle (0.,-4.);
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-10.,-26.) -- (-4.,-40.) -- (-14.,-40.) -- (-20.,-26.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-20.,-16.) -- (-30.,-26.) -- (-16.,-26.) -- (-6.,-16.) -- cycle;
\draw [line width=2pt,color=qqqqff] (-10.,-26.)-- (-4.,-40.);
\draw [line width=2pt,color=qqqqff] (-14.,-40.)-- (-20.,-26.);
\draw [line width=2pt,color=qqzzqq] (-20.,-16.)-- (-30.,-26.);
\draw [line width=2pt,color=qqzzqq] (-16.,-26.)-- (-6.,-16.);
\draw [->,line width=0.8pt] (-20.,-10.) -- (-16.,-10.);
\draw (-18,-8) node {\Huge $T_3$};
\draw [line width=2pt,color=qqzzqq] (-20.,-16.)-- (-10.,-16.);
\draw [line width=2pt,color=qqzzqq] (-15.174407854833003,-15.563980362917508) -- (-15.174407854833003,-16.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-14.825592145167,-15.563980362917508) -- (-14.825592145167,-16.43601963708249);
\draw [line width=2pt,color=qqqqff] (-10.,-16.)-- (-6.,-16.);
\draw [line width=2pt,color=qqqqff] (-8.,-15.563980362917508) -- (-8.,-16.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-30.,-26.)-- (-20.,-26.);
\draw [line width=2pt,color=qqzzqq] (-25.174407854833007,-25.563980362917512) -- (-25.174407854833007,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-24.825592145167,-25.563980362917512) -- (-24.825592145167,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-20.,-26.)-- (-16.,-26.);
\draw [line width=2pt,color=qqzzqq] (-18.,-25.563980362917512) -- (-18.,-26.43601963708249);
\draw [line width=2pt,color=qqqqff] (-16.,-26.)-- (-10.,-26.);
\draw [line width=2pt,color=qqqqff] (-13.174407854833001,-25.563980362917512) -- (-13.174407854833001,-26.43601963708249);
\draw [line width=2pt,color=qqqqff] (-12.825592145166999,-25.563980362917512) -- (-12.825592145166999,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-20.,-26.)-- (-16.,-26.);
\draw [line width=2pt,color=qqzzqq] (-18.,-25.563980362917512) -- (-18.,-26.43601963708249);
\draw [->,line width=0.8pt] (-20.,-46.) -- (-14.,-46.);
\draw (-17,-48) node {\Huge $T_1$};
\draw [line width=2pt,color=qqqqff] (-14.,-40.)-- (-10.,-40.);
\draw [line width=2pt,color=qqqqff] (-12.,-39.563980362917505) -- (-12.,-40.43601963708249);
\draw [line width=0.1pt,dotted] (-20.,-26.)-- (-20.,-46.);
\draw [line width=0.1pt,dotted] (-14.,-40.)-- (-14.,-46.);
\draw [line width=0.1pt,dotted] (-20.,-26.)-- (-20.,-10.);
\draw [line width=0.1pt,dotted] (-16.,-26.)-- (-16.,-10.);
\draw [line width=2pt,color=qqqqff] (-10.,-40.)-- (-4.,-40.);
\draw [line width=2pt,color=qqqqff] (-7.174407854833005,-39.563980362917505) -- (-7.174407854833005,-40.43601963708249);
\draw [line width=2pt,color=qqqqff] (-6.825592145167001,-39.563980362917505) -- (-6.825592145167001,-40.43601963708249);
\draw [line width=0.1pt,dotted] (-30.,-26.)-- (-30.,-10.);
\draw [->,line width=0.8pt] (-30.,-10.) -- (-20.,-10.);
\draw (-25,-8) node {\Huge $T_2$};
\draw [line width=0.1pt,dotted] (-20.,-16.)-- (-20.,-10.);
\begin{scriptsize}
\draw [fill=ffffff] (-10.,-26.) circle (5pt);
\draw [fill=ffffff] (-14.,-40.) circle (5pt);
\draw [fill=ffffff] (-4.,-40.) circle (5pt);
\draw [fill=ffffff] (-20.,-26.) circle (5pt);
\draw [fill=black] (-20.,-16.) circle (5pt);
\draw [fill=ffffff] (-10.,-16.) circle (5pt);
\draw [fill=black] (-6.,-16.) circle (5pt);
\draw [fill=black] (-30.,-26.) circle (5pt);
\draw [fill=black] (-16.,-26.) circle (5pt);
\draw [fill=ffffff] (-20.,-26.) circle (5pt);
\draw [fill=black] (-16.,-26.) circle (5pt);
\draw [fill=black] (-10.,-40.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikz2cyl2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(35,-66) rectangle (70,-16);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-30.) -- (40.,-40.) -- (62.,-40.) -- (64.,-30.) -- cycle;
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (48.,-40.) -- (52.,-44.) -- (44.,-44.) -- (40.,-40.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (48.,-40.) -- (54.,-40.) -- (62.,-40.) -- (62.,-40.) -- cycle;
\draw [->,line width=0.8pt] (48.,-50.) -- (54.,-50.);
\draw (51,-52) node {\Huge $T_2$};
\draw [line width=2pt,color=zzttqq] (42.,-30.)-- (40.,-40.);
\draw [line width=2pt,color=zzttqq] (62.,-40.)-- (64.,-30.);
\draw [->,line width=0.8pt] (40.,-50.) -- (44.,-50.);
\draw (42,-52) node {\Huge $T_1$};
\draw [line width=2pt,color=qqqqff] (48.,-40.)-- (52.,-44.);
\draw [line width=2pt,color=qqqqff] (52.,-44.)-- (44.,-44.);
\draw [line width=2pt,color=qqqqff] (48.,-44.507311210422706) -- (48.,-43.4926887895773);
\draw [line width=2pt,color=qqqqff] (44.,-44.)-- (40.,-40.);
\draw [line width=2pt,color=qqqqff] (40.,-40.)-- (48.,-40.);
\draw [line width=2pt,color=qqzzqq] (54.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqzzqq] (57.797075515830905,-39.4926887895773) -- (57.797075515830905,-40.507311210422706);
\draw [line width=2pt,color=qqzzqq] (58.202924484169074,-39.4926887895773) -- (58.202924484169074,-40.507311210422706);
\draw [line width=2pt,color=qqzzqq] (62.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqqqff] (42.,-30.)-- (50.,-30.);
\draw [line width=2pt,color=qqqqff] (46.,-29.4926887895773) -- (46.,-30.507311210422706);
\draw [line width=0.1pt,dotted] (48.,-40.)-- (48.,-50.);
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-24.);
\draw [line width=0.1pt,dotted] (42.,-30.)-- (42.,-24.);
\draw [->,line width=0.8pt] (40.,-24.) -- (42.,-24.);
\draw (41,-22) node {\Huge $T_3$};
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-50.);
\draw [line width=0.1pt,dotted] (44.,-44.)-- (44.,-50.);
\draw [line width=2pt,color=qqzzqq] (48.,-40.)-- (54.,-40.);
\draw [line width=2pt,color=qqzzqq] (51.,-39.4926887895773) -- (51.,-40.507311210422706);
\draw [line width=2pt,color=qqzzqq] (58.,-30.)-- (64.,-30.);
\draw [line width=2pt,color=qqzzqq] (61.,-29.4926887895773) -- (61.,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (50.,-30.)-- (58.,-30.);
\draw [line width=2pt,color=qqzzqq] (53.79707551583091,-29.4926887895773) -- (53.79707551583091,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (54.20292448416909,-29.4926887895773) -- (54.20292448416909,-30.507311210422706);
\draw [line width=0.1pt,dotted] (54.,-40.)-- (54.,-50.);
\begin{scriptsize}
\draw [fill=ttqqqq] (42.,-30.) circle (5.5pt);
\draw [fill=ffffff] (62.,-40.) circle (5.5pt);
\draw [fill=black] (64.,-30.) circle (5.5pt);
\draw [fill=ffffff] (40.,-40.) circle (5.5pt);
\draw [fill=ffffff] (58.,-30.) circle (5.5pt);
\draw [fill=ffffff] (48.,-40.) circle (5.5pt);
\draw [fill=black] (52.,-44.) circle (5.5pt);
\draw [fill=black] (50.,-30.) circle (5.5pt);
\draw [fill=black] (44.,-44.) circle (5.5pt);
\draw [fill=black] (54.,-40.) circle (5.5pt);
\draw [fill=black] (62.,-40.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikz3cyl.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-8.,-56.) rectangle (42.,-18.);
\fill[line width=1pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-44.) -- (8.,-44.) -- (4.,-34.) -- cycle;
\fill[line width=1pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-40.) -- (30.,-40.) -- (26.,-34.) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-30.) -- (4.,-34.) -- (26.,-34.) -- (28.,-30.) -- cycle;
\draw [->,line width=1pt] (4.,-52.) -- (8.,-52.);
\draw [->,line width=1pt] (26.,-52.) -- (30.,-52.);
\draw [->,line width=1pt] (8.,-48.) -- (16.,-48.);
\draw [->,line width=1pt] (16.,-48.) -- (8.,-48.);
\draw [->,line width=1pt] (16.,-48.) -- (30.,-48.);
\draw [->,line width=1pt] (30.,-48.) -- (16.,-48.);

\draw [line width=0.5pt,color=qqqqff] (14.325090844330536,-38.69038967206617) -- (13.551065024495935,-39.);
\draw [line width=1/2pt,color=qqqqff] (14.448934975504065,-39.) -- (13.674909155669464,-39.30961032793383);
\draw [line width=1/2pt,color=qqqqff] (5.674909155669464,-39.30961032793383) -- (6.44893497550407,-39.);
\draw [line width=1/2pt,color=qqqqff] (5.551065024495931,-39.) -- (6.325090844330536,-38.69038967206617);
\draw [line width=1/2pt,color=qqzzqq] (14.25433460322516,-36.630058758945246) -- (13.56069477624746,-37.09248531026369);
\draw [line width=1/2pt,color=qqzzqq] (14.43930522375254,-36.90751468973632) -- (13.74566539677484,-37.36994124105476);
\draw [line width=1/2pt,color=qqzzqq] (27.74566539677484,-37.36994124105476) -- (28.439305223752537,-36.90751468973632);
\draw [line width=1/2pt,color=qqzzqq] (27.56069477624746,-37.09248531026369) -- (28.25433460322516,-36.630058758945246);
\draw [line width=1/2pt,color=zzttqq] (5.372820204638625,-32.1864101023193) -- (4.627179795361374,-31.8135898976807);
\draw [line width=1/2pt,color=zzttqq] (26.62717979536137,-31.8135898976807) -- (27.37282020463862,-32.1864101023193);


\draw [line width=1.2pt,color=qqqqff] (12.,-34.)-- (16.,-44.);
\draw [line width=1.2pt,color=qqqqff] (16.,-44.)-- (8.,-44.);
\draw [line width=1.2pt,color=qqqqff] (12.,-44.338856944588855) -- (12.,-43.66114305541113);
\draw [line width=1.2pt,color=qqqqff] (8.,-44.)-- (4.,-34.);
\draw [line width=1.2pt,color=qqqqff] (4.,-34.)-- (12.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (12.,-34.)-- (16.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (16.,-40.)-- (30.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (23.,-39.66114305541113) -- (23.,-40.338856944588855);
\draw [line width=1.2pt,color=qqzzqq] (30.,-40.)-- (26.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (26.,-34.)-- (12.,-34.);
\draw [line width=1.2pt,color=zzttqq] (6.,-30.)-- (4.,-34.);
\draw [line width=1.2pt,color=zzttqq] (26.,-34.)-- (28.,-30.);
\draw [line width=1.2pt,color=zzttqq] (28.,-30.)-- (6.,-30.);
%\draw [line width=1.2pt,dash pattern=on 15pt off 15pt] (14.,-30.)-- (12.,-34.);
\draw [line width=1.2pt,color=qqqqff] (6.,-30.)-- (14.,-30.);
\draw [line width=1.2pt,color=qqqqff] (10.,-29.661143055411138) -- (10.,-30.33885694458886);
\draw [line width=1.2pt,color=qqzzqq] (14.,-30.)-- (28.,-30.);
\draw [line width=1.2pt,color=qqzzqq] (21.,-29.661143055411138) -- (21.,-30.33885694458886);
\draw [line width=0.5pt,dotted] (26.,-34.)-- (26.,-52.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-22.);
\draw [line width=0.5pt,dotted] (6.,-30.)-- (6.,-22.);
\draw [line width=0.5pt,dotted] (30.,-40.)-- (30.,-52.);
\draw [->,line width=1pt] (4.,-22.) -- (6.,-22.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-52.);
\draw [line width=0.5pt,dotted] (8.,-44.)-- (8.,-52.);
\draw [->,line width=1pt] (6.,-26.) -- (28.,-26.);
\draw [->,line width=1pt] (28.,-26.) -- (6.,-26.);
\draw [line width=1pt] (10.,-44.)-- (8.,-30.);
\draw [line width=1pt] (8.949682310892102,-36.64777617624472) -- (9.452859201971087,-36.93530582828985);
\draw [line width=1pt] (8.949682310892102,-36.64777617624472) -- (8.547140798028916,-37.064694171710144);
\draw [line width=1pt] (18.,-40.)-- (16.,-30.);
\draw [line width=1pt] (16.930221919945623,-34.651109599728116) -- (17.448573371778142,-34.910285325644374);
\draw [line width=1pt] (16.930221919945623,-34.651109599728116) -- (16.551426628221854,-35.08971467435562);
\draw [line width=1pt] (5.609640230186187,-38.02410057546547)-- (13.611221145192355,-38.028052862980886);
\draw [line width=1pt] (11.966230436104452,-38.02625246235676) -- (11.610204732231802,-38.48353353861411);
\draw [line width=1pt] (11.966230436104452,-38.02625246235676) -- (11.610656643146736,-37.56861989983224);
\draw [line width=1pt] (14.670503071814585,-38.005754607721876)-- (28.679127367076514,-38.01869105061477);
\draw [line width=1pt] (24.03061485955387,-38.01255139688693) -- (23.67439277523591,-38.469679509307575);
\draw [line width=1pt] (24.03061485955387,-38.01255139688693) -- (23.675237663655196,-37.554766149029064);

\draw [->,line width=1pt] (33.,-40.) -- (33.,-30.);
\draw [->,line width=1pt] (33.,-30.) -- (33.,-40.);
\draw [->,line width=1pt] (1.,-30.) -- (1.,-44.);
\draw [->,line width=1pt] (1.,-44.) -- (1.,-30.);

\draw [->,line width=1pt] (37.,-34.) -- (37.,-40.);
\draw [->,line width=1pt] (37.,-40.) -- (37.,-34.);

\draw [->,line width=1pt] (-3.,-34.) -- (-3.,-44.);
\draw [->,line width=1pt] (-3.,-44.) -- (-3.,-34.);

\draw [->,line width=1pt] (-3.,-30.) -- (-3.,-34.);
\draw [->,line width=1pt] (-3.,-34.) -- (-3.,-30.);

\draw (6,-54) node  {\Huge $t_1$};
\draw (28,-54) node  {\Huge $t_2$};
\draw (5,-20) node  {\Huge $t_3$};

\draw (-1,-37) node  {\Huge $s_1$};
\draw (35,-35) node  {\Huge $s_2$};

\draw (-5,-39) node  {\Huge $h_1$};
\draw (-5,-32) node  {\Huge $h_3$};
\draw (39,-37) node  {\Huge $h_2$};

\draw (12,-50) node  {\Huge $w_1$};
\draw (23,-50) node  {\Huge $w_2$};
\draw (17,-24) node  {\Huge $w_1\!+\!w_2$};

\draw (12,-39.25) node  {\LARGE $\alpha_1$};
\draw (24,-39.25) node  {\LARGE $\alpha_2$};


\draw (7.5,-37) node  {\LARGE $\beta_1$};
\draw (15.5,-35.) node  {\LARGE $\beta_2$};

\begin{scriptsize}
\draw [fill=ffffff] (4.,-34.) circle (5pt);
\draw [fill=ffffff] (12.,-34.) circle (5pt);
\draw [fill=black] (16.,-44.) circle (5pt);
\draw [fill=black] (14.,-30.) circle (5pt);
\draw [fill=black] (28.,-30.) circle (5pt);
\draw [fill=black] (8.,-44.) circle (5pt);
\draw [fill=ffffff] (26.,-34.) circle (5pt);
\draw [fill=black] (16.,-40.) circle (5pt);
\draw [fill=black] (30.,-40.) circle (5pt);
\draw [fill=ttqqqq] (6.,-30.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}



==> tikzfigures/tikz3cylreduced.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.,-56.) rectangle (34.,-18.);
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-44.) -- (8.,-44.) -- (4.,-34.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-40.) -- (30.,-40.) -- (26.,-34.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-30.) -- (4.,-34.) -- (26.,-34.) -- (28.,-30.) -- cycle;
\draw [->,line width=2pt] (4.,-50.) -- (8.,-50.);
\draw [->,line width=2pt] (26.,-50.) -- (30.,-50.);
\draw [line width=2pt,color=qqqqff] (12.,-34.)-- (16.,-44.);
\draw [line width=2pt,color=qqqqff] (16.,-44.)-- (8.,-44.);
\draw [line width=2pt,color=qqqqff] (12.,-44.338856944588855) -- (12.,-43.66114305541113);
\draw [line width=2pt,color=qqqqff] (8.,-44.)-- (4.,-34.);
\draw [line width=2pt,color=qqqqff] (4.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=qqzzqq] (12.,-34.)-- (16.,-40.);
\draw [line width=2pt,color=qqzzqq] (16.,-40.)-- (30.,-40.);
\draw [line width=2pt,color=qqzzqq] (23.,-39.66114305541113) -- (23.,-40.338856944588855);
\draw [line width=2pt,color=qqzzqq] (30.,-40.)-- (26.,-34.);
\draw [line width=2pt,color=qqzzqq] (26.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=zzttqq] (6.,-30.)-- (4.,-34.);
\draw [line width=2pt,color=zzttqq] (26.,-34.)-- (28.,-30.);
\draw [line width=2pt,color=zzttqq] (28.,-30.)-- (6.,-30.);
%\draw [line width=2pt,dash pattern=on 15pt off 15pt] (14.,-30.)-- (12.,-34.);
\draw [line width=2pt,color=qqqqff] (6.,-30.)-- (14.,-30.);
\draw [line width=2pt,color=qqqqff] (10.,-29.661143055411138) -- (10.,-30.33885694458886);
\draw [line width=2pt,color=qqzzqq] (14.,-30.)-- (28.,-30.);
\draw [line width=2pt,color=qqzzqq] (21.,-29.661143055411138) -- (21.,-30.33885694458886);
\draw [line width=0.5pt,dotted] (26.,-34.)-- (26.,-50.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-24.);
\draw [line width=0.5pt,dotted] (6.,-30.)-- (6.,-24.);
\draw [line width=0.5pt,dotted] (30.,-40.)-- (30.,-50.);
\draw [->,line width=2pt] (4.,-24.) -- (6.,-24.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-50.);
\draw [line width=0.5pt,dotted] (8.,-44.)-- (8.,-50.);


\draw (6,-52) node  {\Huge $t_1$};
\draw (28,-52) node  {\Huge $t_2$};
\draw (5,-22) node  {\Huge $t_3$};

\begin{scriptsize}
\draw [fill=ffffff] (4.,-34.) circle (5pt);
\draw [fill=ffffff] (12.,-34.) circle (5pt);
\draw [fill=black] (16.,-44.) circle (5pt);
\draw [fill=black] (14.,-30.) circle (5pt);
\draw [fill=black] (28.,-30.) circle (5pt);
\draw [fill=black] (8.,-44.) circle (5pt);
\draw [fill=ffffff] (26.,-34.) circle (5pt);
\draw [fill=black] (16.,-40.) circle (5pt);
\draw [fill=black] (30.,-40.) circle (5pt);
\draw [fill=ttqqqq] (6.,-30.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}



==> tikzfigures/tikz3cylvar.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.,-58.) rectangle (72.,-16.);
\fill[line width=1pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-44.) -- (8.,-44.) -- (4.,-34.) -- cycle;
\fill[line width=1pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-40.) -- (30.,-40.) -- (26.,-34.) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-30.) -- (4.,-34.) -- (26.,-34.) -- (28.,-30.) -- cycle;
\fill[line width=1pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (46.,-34.) -- (54.,-44.) -- (46.,-44.) -- (38.,-34.) -- cycle;
\fill[line width=1pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (46.,-34.) -- (54.,-40.) -- (68.,-40.) -- (60.,-34.) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (44.,-30.) -- (38.,-34.) -- (60.,-34.) -- (66.,-30.) -- cycle;
\draw [->,line width=1pt] (4.,-52.) -- (8.,-52.);
\draw [->,line width=1pt] (26.,-52.) -- (30.,-52.);
\draw [line width=1.2pt,color=qqqqff] (12.,-34.)-- (16.,-44.);
\draw [line width=1.2pt,color=qqqqff] (16.,-44.)-- (8.,-44.);
\draw [line width=1.2pt,color=qqqqff] (12.,-44.41682566047866) -- (12.,-43.583174339521335);
\draw [line width=1.2pt,color=qqqqff] (8.,-44.)-- (4.,-34.);

\draw [line width=1.2pt,color=qqqqff] (14.325090844330536,-38.69038967206617) -- (13.551065024495935,-39.);
\draw [line width=1.2pt,color=qqqqff] (14.448934975504065,-39.) -- (13.674909155669464,-39.30961032793383);
\draw [line width=1.2pt,color=qqqqff] (5.674909155669464,-39.30961032793383) -- (6.44893497550407,-39.);
\draw [line width=1.2pt,color=qqqqff] (5.551065024495931,-39.) -- (6.325090844330536,-38.69038967206617);
\draw [line width=1.2pt,color=qqzzqq] (14.25433460322516,-36.630058758945246) -- (13.56069477624746,-37.09248531026369);
\draw [line width=1.2pt,color=qqzzqq] (14.43930522375254,-36.90751468973632) -- (13.74566539677484,-37.36994124105476);
\draw [line width=1.2pt,color=qqzzqq] (27.74566539677484,-37.36994124105476) -- (28.439305223752537,-36.90751468973632);
\draw [line width=1.2pt,color=qqzzqq] (27.56069477624746,-37.09248531026369) -- (28.25433460322516,-36.630058758945246);
\draw [line width=1.2pt,color=zzttqq] (5.372820204638625,-32.1864101023193) -- (4.627179795361374,-31.8135898976807);
\draw [line width=1.2pt,color=zzttqq] (26.62717979536137,-31.8135898976807) -- (27.37282020463862,-32.1864101023193);


\draw [line width=1.2pt,color=qqqqff] (4.,-34.)-- (12.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (12.,-34.)-- (16.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (16.,-40.)-- (30.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (23.,-39.58317433952134) -- (23.,-40.416825660478665);
\draw [line width=1.2pt,color=qqzzqq] (30.,-40.)-- (26.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (26.,-34.)-- (12.,-34.);
\draw [line width=1.2pt,color=zzttqq] (6.,-30.)-- (4.,-34.);
\draw [line width=1.2pt,color=zzttqq] (26.,-34.)-- (28.,-30.);

\draw [line width=1.2pt,color=zzttqq] (28.,-30.)-- (6.,-30.);
\draw [line width=1.2pt,dash pattern=on 17pt off 17pt] (14.,-30.)-- (12.,-34.);
\draw [line width=1.2pt,color=qqqqff] (6.,-30.)-- (14.,-30.);
\draw [line width=1.2pt,color=qqqqff] (10.,-29.58317433952134) -- (10.,-30.41682566047866);
\draw [line width=1.2pt,color=qqzzqq] (14.,-30.)-- (28.,-30.);
\draw [line width=1.2pt,color=qqzzqq] (21.,-29.58317433952134) -- (21.,-30.41682566047866);
\draw [line width=0.5pt,dotted] (26.,-34.)-- (26.,-52.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-22.);
\draw [line width=0.5pt,dotted] (6.,-30.)-- (6.,-22.);
\draw [line width=0.5pt,dotted] (30.,-40.)-- (30.,-52.);
\draw [->,line width=1pt] (4.,-22.) -- (6.,-22.);
\draw [line width=0.5pt,dotted] (4.,-34.)-- (4.,-52.);
\draw [line width=0.5pt,dotted] (8.,-44.)-- (8.,-52.);
\draw [->,line width=1pt] (38.,-52.) -- (46.,-52.);
\draw [->,line width=1pt] (60.,-52.) -- (68.,-52.);
\draw [line width=1.2pt,color=qqqqff] (46.,-34.)-- (54.,-44.);
\draw [line width=1.2pt,color=qqqqff] (50.221330586925426,-38.60941661130807) -- (49.570358272438845,-39.13019446289731);
\draw [line width=1.2pt,color=qqqqff] (50.42964172756113,-38.86980553710269) -- (49.77866941307455,-39.39058338869193);
\draw [line width=1.2pt,color=qqqqff] (54.,-44.)-- (46.,-44.);
\draw [line width=1.2pt,color=qqqqff] (50.,-44.41682566047866) -- (50.,-43.583174339521335);
\draw [line width=1.2pt,color=qqqqff] (46.,-44.)-- (38.,-34.);
\draw [line width=1.2pt,color=qqqqff] (41.77866941307457,-39.39058338869193) -- (42.42964172756115,-38.86980553710269);
\draw [line width=1.2pt,color=qqqqff] (41.57035827243886,-39.13019446289731) -- (42.22133058692544,-38.60941661130807);
\draw [line width=1.2pt,color=qqqqff] (38.,-34.)-- (46.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (46.,-34.)-- (54.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (50.11671118493402,-36.566501313102194) -- (49.61652039235961,-37.233422369868045);
\draw [line width=1.2pt,color=qqzzqq] (50.38347960764037,-36.76657763013196) -- (49.88328881506596,-37.43349868689781);
\draw [line width=1.2pt,color=qqzzqq] (54.,-40.)-- (68.,-40.);
\draw [line width=1.2pt,color=qqzzqq] (61.,-39.58317433952134) -- (61.,-40.416825660478665);
\draw [line width=1.2pt,color=qqzzqq] (68.,-40.)-- (60.,-34.);
\draw [line width=1.2pt,color=qqzzqq] (63.88328881506597,-37.43349868689781) -- (64.38347960764038,-36.76657763013196);
\draw [line width=1.2pt,color=qqzzqq] (63.61652039235962,-37.233422369868045) -- (64.11671118493402,-36.566501313102194);
\draw [line width=1.2pt,color=qqzzqq] (60.,-34.)-- (46.,-34.);
\draw [line width=1.2pt,color=zzttqq] (44.,-30.)-- (38.,-34.);
\draw [line width=1.2pt,color=zzttqq] (41.23121327565923,-32.34681991348884) -- (40.768786724340764,-31.653180086511167);
\draw [line width=1.2pt,color=zzttqq] (60.,-34.)-- (66.,-30.);
\draw [line width=1.2pt,color=zzttqq] (62.76878672434076,-31.653180086511167) -- (63.23121327565923,-32.34681991348884);
\draw [line width=1.2pt,color=zzttqq] (66.,-30.)-- (44.,-30.);
\draw [line width=1.2pt,dash pattern=on 17pt off 17pt] (52.,-30.)-- (46.,-34.);
\draw [line width=1.2pt,color=qqqqff] (44.,-30.)-- (52.,-30.);
\draw [line width=1.2pt,color=qqqqff] (48.,-29.58317433952134) -- (48.,-30.41682566047866);
\draw [line width=1.2pt,color=qqzzqq] (52.,-30.)-- (66.,-30.);
\draw [line width=1.2pt,color=qqzzqq] (59.,-29.58317433952134) -- (59.,-30.41682566047866);
\draw [line width=0.5pt,dotted] (60.,-34.)-- (60.,-52.);
\draw [line width=0.5pt,dotted] (38.,-34.)-- (38.,-22.);
\draw [line width=0.5pt,dotted] (44.,-30.)-- (44.,-22.);
\draw [line width=0.5pt,dotted] (68.,-40.)-- (68.,-52.);
\draw [->,line width=1pt] (38.,-22.) -- (44.,-22.);
\draw [line width=0.5pt,dotted] (38.,-34.)-- (38.,-52.);
\draw [line width=0.5pt,dotted] (46.,-44.)-- (46.,-52.);


\draw (6,-54) node  {\Huge $t_1$};
\draw (28,-54) node  {\Huge $t_2$};
\draw (5,-20) node  {\Huge $t_3$};

\draw (42,-54) node  {\Huge $t_1+t$};
\draw (64,-54) node  {\Huge $t_2+t$};
\draw (41,-20) node  {\Huge $t_3+t$};


\begin{scriptsize}
\draw [fill=ffffff] (4.,-34.)  circle (5pt);
\draw [fill=ffffff] (12.,-34.)  circle (5pt);
\draw [fill=black] (16.,-44.)  circle (5pt);
\draw [fill=black] (14.,-30.)  circle (5pt);
\draw [fill=black] (28.,-30.)  circle (5pt);
\draw [fill=black] (8.,-44.)  circle (5pt);
\draw [fill=ffffff] (26.,-34.)  circle (5pt);
\draw [fill=black] (16.,-40.)  circle (5pt);
\draw [fill=black] (30.,-40.)  circle (5pt);
\draw [fill=ttqqqq] (6.,-30.)  circle (5pt);
\draw [fill=ffffff] (38.,-34.)  circle (5pt);
\draw [fill=ffffff] (46.,-34.)  circle (5pt);
\draw [fill=black] (54.,-44.)  circle (5pt);
\draw [fill=black] (52.,-30.)  circle (5pt);
\draw [fill=black] (66.,-30.)  circle (5pt);
\draw [fill=black] (46.,-44.)  circle (5pt);
\draw [fill=ffffff] (60.,-34.)  circle (5pt);
\draw [fill=black] (54.,-40.)  circle (5pt);
\draw [fill=black] (68.,-40.)  circle (5pt);
\draw [fill=ttqqqq] (44.,-30.)  circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikz4tiled.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2,-14) rectangle (33,5.5);
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,4.) -- (1.,5.) -- (2.,5.) -- (2.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,4.) -- (2.,4.) -- (2.,3.) -- (1.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,4.) -- (6.,5.) -- (7.,5.) -- (7.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,1.) -- (2.,0.) -- (3.,0.) -- (3.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,0.) -- (3.,0.) -- (3.,-1.) -- (2.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,0.) -- (2.,-1.) -- (1.,-1.) -- (1.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (1.,-1.) -- (1.,-2.) -- (2.,-2.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,1.) -- (6.,0.) -- (7.,0.) -- (7.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (7.,0.) -- (7.,-1.) -- (6.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,0.) -- (8.,0.) -- (8.,-1.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-1.) -- (6.,-2.) -- (7.,-2.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,-1.) -- (10.,0.) -- (11.,0.) -- (11.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,-1.) -- (11.,0.) -- (12.,0.) -- (12.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,-1.) -- (12.,0.) -- (13.,0.) -- (13.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,-1.) -- (14.,-1.) -- (14.,0.) -- (13.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,4.) -- (11.,4.) -- (11.,3.) -- (10.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,3.) -- (11.,4.) -- (12.,4.) -- (12.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,3.) -- (13.,3.) -- (13.,4.) -- (12.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,3.) -- (14.,3.) -- (14.,4.) -- (13.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,5.) -- (0.,5.) -- (0.,4.) -- (1.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,3.) -- (3.,4.) -- (2.,4.) -- (2.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,5.) -- (5.,5.) -- (5.,4.) -- (6.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-9.) -- (1.,-8.) -- (2.,-8.) -- (2.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-9.) -- (2.,-8.) -- (3.,-8.) -- (3.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,-9.) -- (3.,-8.) -- (4.,-8.) -- (4.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,-9.) -- (5.,-9.) -- (5.,-8.) -- (4.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,-6.) -- (4.,-5.) -- (5.,-5.) -- (5.,-6.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.,-6.) -- (6.,-6.) -- (6.,-5.) -- (5.,-5.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-6.) -- (7.,-6.) -- (7.,-5.) -- (6.,-5.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,-6.) -- (8.,-6.) -- (8.,-5.) -- (7.,-5.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,-9.) -- (7.,-8.) -- (8.,-8.) -- (8.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (8.,-9.) -- (8.,-8.) -- (9.,-8.) -- (9.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (9.,-9.) -- (9.,-8.) -- (10.,-8.) -- (10.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,-9.) -- (11.,-9.) -- (11.,-8.) -- (10.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,-12.) -- (4.,-11.) -- (5.,-11.) -- (5.,-12.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.,-12.) -- (5.,-11.) -- (6.,-11.) -- (6.,-12.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-12.) -- (6.,-11.) -- (7.,-11.) -- (7.,-12.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,-12.) -- (8.,-12.) -- (8.,-11.) -- (7.,-11.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,-7.) -- (14.,-7.) -- (14.,-8.) -- (13.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,-8.) -- (14.,-8.) -- (14.,-9.) -- (13.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,-9.) -- (14.,-9.) -- (14.,-10.) -- (13.,-10.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (14.,-7.) -- (14.,-8.) -- (15.,-8.) -- (15.,-7.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-7.) -- (18.,-7.) -- (18.,-8.) -- (17.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-8.) -- (18.,-8.) -- (18.,-9.) -- (17.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-9.) -- (17.,-10.) -- (18.,-10.) -- (18.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,-7.) -- (19.,-7.) -- (19.,-8.) -- (18.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (21.,-7.) -- (22.,-7.) -- (22.,-8.) -- (21.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (22.,-7.) -- (23.,-7.) -- (23.,-8.) -- (22.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (23.,-7.) -- (24.,-7.) -- (24.,-8.) -- (23.,-8.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (23.,-8.) -- (24.,-8.) -- (24.,-9.) -- (23.,-9.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (26.,-5.) -- (27.,-5.) -- (27.,-6.) -- (26.,-6.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (27.,-5.) -- (28.,-5.) -- (28.,-6.) -- (27.,-6.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,-5.) -- (29.,-5.) -- (29.,-6.) -- (28.,-6.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,-6.) -- (29.,-6.) -- (29.,-7.) -- (28.,-7.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,0.) -- (18.,0.) -- (18.,-1.) -- (17.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,0.) -- (19.,0.) -- (19.,-1.) -- (18.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (19.,0.) -- (20.,0.) -- (20.,-1.) -- (19.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (19.,-1.) -- (20.,-1.) -- (20.,-2.) -- (19.,-2.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (22.,2.) -- (23.,2.) -- (23.,1.) -- (22.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (23.,2.) -- (24.,2.) -- (24.,1.) -- (23.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (24.,2.) -- (25.,2.) -- (25.,1.) -- (24.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (24.,1.) -- (25.,1.) -- (25.,0.) -- (24.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,4.) -- (18.,4.) -- (18.,3.) -- (17.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,4.) -- (19.,4.) -- (19.,3.) -- (18.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (19.,4.) -- (20.,4.) -- (20.,3.) -- (19.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (19.,3.) -- (20.,3.) -- (20.,2.) -- (19.,2.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (26.,-10.) -- (27.,-10.) -- (27.,-11.) -- (26.,-11.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (27.,-10.) -- (28.,-10.) -- (28.,-11.) -- (27.,-11.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,-10.) -- (29.,-10.) -- (29.,-11.) -- (28.,-11.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,-11.) -- (29.,-11.) -- (29.,-12.) -- (28.,-12.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,1.) -- (28.,2.) -- (29.,2.) -- (29.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,1.) -- (29.,1.) -- (29.,0.) -- (28.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,2.) -- (27.,2.) -- (27.,1.) -- (28.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (30.,0.) -- (30.,1.) -- (29.,1.) -- (29.,0.) -- cycle;
\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (1.,5.)-- (2.,5.);
\draw [line width=0.6pt] (1.447127492691525,5.1409933528225995) -- (1.447127492691525,4.859006647177401);
\draw [line width=0.6pt] (1.5528725073084741,5.1409933528225995) -- (1.5528725073084741,4.859006647177401);
\draw [line width=0.6pt] (2.,4.)-- (1.,4.);
\draw [line width=0.6pt] (1.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (1.,3.);
\draw [line width=0.6pt] (1.5528725073084741,2.859006647177401) -- (1.5528725073084741,3.1409933528225995);
\draw [line width=0.6pt] (1.447127492691525,2.859006647177401) -- (1.447127492691525,3.1409933528225995);
\draw [line width=0.6pt] (1.,3.)-- (1.,4.);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (1.2114900292338984,3.658617521925424);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (0.7885099707661011,3.658617521925424);
\draw [line width=0.6pt] (1.,3.5) -- (1.2114900292338984,3.3413824780745762);
\draw [line width=0.6pt] (1.,3.5) -- (0.7885099707661011,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.)-- (6.,4.);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (6.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (5.788509970766102,3.658617521925424);
\draw [line width=0.6pt] (6.,3.5) -- (6.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.5) -- (5.788509970766102,3.3413824780745762);
\draw [line width=0.6pt] (6.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (6.,3.);
\draw [line width=0.6pt] (6.605745014616952,2.859006647177401) -- (6.605745014616952,3.1409933528225995);
\draw [line width=0.6pt] (6.5,2.859006647177401) -- (6.5,3.1409933528225995);
\draw [line width=0.6pt] (6.394254985383053,2.859006647177401) -- (6.394254985383053,3.1409933528225995);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (6.,5.)-- (7.,5.);
\draw [line width=0.6pt] (6.5,5.1409933528225995) -- (6.5,4.859006647177401);
\draw [line width=0.6pt] (7.,4.)-- (6.,4.);
\draw [line width=0.6pt] (2.,1.)-- (2.,0.);
\draw [line width=0.6pt] (2.1409933528225995,0.5) -- (1.8590066471774014,0.5);
\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,1.);
\draw [line width=0.6pt] (2.859006647177401,0.5) -- (3.140993352822599,0.5);
\draw [line width=0.6pt] (3.,1.)-- (2.,1.);


\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1+0.21149002923389867);

\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1+0.21149002923389867);

%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,1.2114900292338986);
%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,0.7885099707661012);


\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,-1.);
\draw [line width=0.6pt] (3.140993352822599,-0.4471274926915253) -- (2.859006647177401,-0.4471274926915253);
\draw [line width=0.6pt] (3.140993352822599,-0.5528725073084746) -- (2.859006647177401,-0.5528725073084746);
\draw [line width=0.6pt] (3.,-1.)-- (2.,-1.);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-0.7885099707661012);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-1.2114900292338986);
\draw [line width=0.6pt] (2.,-1.)-- (2.,0.);
\draw [line width=0.6pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,0.);
\draw [line width=0.6pt] (0.8590066471774006,-0.5528725073084746) -- (1.1409933528225988,-0.5528725073084746);
\draw [line width=0.6pt] (0.8590066471774006,-0.4471274926915253) -- (1.1409933528225988,-0.4471274926915253);
\draw [line width=0.6pt] (1.,0.)-- (2.,0.);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,-0.21149002923389867);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,-0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,0.21149002923389867);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,-2.);
\draw [line width=0.6pt] (1.1409933528225988,-1.3942549853830506) -- (0.8590066471774006,-1.3942549853830506);
\draw [line width=0.6pt] (1.1409933528225988,-1.5) -- (0.8590066471774006,-1.5);
\draw [line width=0.6pt] (1.1409933528225988,-1.6057450146169492) -- (0.8590066471774006,-1.6057450146169492);
\draw [line width=0.6pt] (1.,-2.)-- (2.,-2.);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-2.2114900292338984);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-1.7885099707661012);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-2.2114900292338984);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-1.7885099707661012);
\draw [line width=0.6pt] (2.,-2.)-- (2.,-1.);
\draw [line width=0.6pt] (1.8590066471774014,-1.6057450146169492) -- (2.1409933528225995,-1.6057450146169492);
\draw [line width=0.6pt] (1.8590066471774014,-1.5) -- (2.1409933528225995,-1.5);
\draw [line width=0.6pt] (1.8590066471774014,-1.3942549853830506) -- (2.1409933528225995,-1.3942549853830506);
\draw [line width=0.6pt] (6.,1.)-- (6.,0.);
\draw [line width=0.6pt] (6.1409933528225995,0.5) -- (5.859006647177401,0.5);
\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,1.);
\draw [line width=0.6pt] (6.859006647177403,0.5) -- (7.140993352822601,0.5);
\draw [line width=0.6pt] (7.,1.)-- (6.,1.);

\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1-0.21149002923389867);
\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1+0.21149002923389867);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,1.2114900292338986);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,0.7885099707661012);

\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,0.);
\draw [line width=0.6pt] (5.859006647177401,-0.5528725073084746) -- (6.1409933528225995,-0.5528725073084746);
\draw [line width=0.6pt] (5.859006647177401,-0.4471274926915253) -- (6.1409933528225995,-0.4471274926915253);
\draw [line width=0.6pt] (7.,0.)-- (8.,0.);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,0.21149002923389867);
\draw [line width=0.6pt] (8.,0.)-- (8.,-1.);
\draw [line width=0.6pt] (8.,-1.)-- (7.,-1.);

\draw [line width=0.6pt] (8.140993352822601,-0.4471274926915253) -- (7.859006647177402,-0.4471274926915253);
\draw [line width=0.6pt] (8.140993352822601,-0.5528725073084746) -- (7.859006647177402,-0.5528725073084746);

\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1+0.21149002923389867);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-0.7885099707661012);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-1.2114900292338986);
\draw [line width=0.6pt] (7.,-1.)-- (7.,0.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,-2.);
\draw [line width=0.6pt] (6.1409933528225995,-1.3942549853830506) -- (5.859006647177401,-1.3942549853830506);
\draw [line width=0.6pt] (6.1409933528225995,-1.5) -- (5.859006647177401,-1.5);
\draw [line width=0.6pt] (6.1409933528225995,-1.6057450146169492) -- (5.859006647177401,-1.6057450146169492);
\draw [line width=0.6pt] (6.,-2.)-- (7.,-2.);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-2.2114900292338984);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-1.7885099707661012);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-2.2114900292338984);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-1.7885099707661012);
\draw [line width=0.6pt] (7.,-2.)-- (7.,-1.);
\draw [line width=0.6pt] (6.859006647177403,-1.6057450146169492) -- (7.140993352822601,-1.6057450146169492);
\draw [line width=0.6pt] (6.859006647177403,-1.5) -- (7.140993352822601,-1.5);
\draw [line width=0.6pt] (6.859006647177403,-1.3942549853830506) -- (7.140993352822601,-1.3942549853830506);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (10.,-1.)-- (10.,0.);
\draw [line width=0.6pt] (9.859006647177402,-0.5) -- (10.1409933528226,-0.5);
\draw [line width=0.6pt] (10.,0.)-- (11.,0.);
\draw [line width=0.6pt] (10.447127492691527,0.14099335282259912) -- (10.447127492691527,-0.14099335282259912);
\draw [line width=0.6pt] (10.552872507308475,0.14099335282259912) -- (10.552872507308475,-0.14099335282259912);
\draw [line width=0.6pt] (11.,0.)-- (11.,-1.);
\draw [line width=0.6pt] (11.,-1.)-- (10.,-1.);
\draw [line width=0.6pt] (10.552872507308475,-1.140993352822599) -- (10.552872507308475,-0.8590066471774008);
\draw [line width=0.6pt] (10.447127492691527,-1.140993352822599) -- (10.447127492691527,-0.8590066471774008);
\draw [line width=0.6pt] (11.,-1.)-- (11.,0.);
\draw [line width=0.6pt] (11.,0.)-- (12.,0.);

\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,-0.21149002923389867);
\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,0.21149002923389867);

\draw [line width=0.6pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.6pt] (12.,-1.)-- (11.,-1.);

\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1+0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1+0.21149002923389867);
%\draw [line width=0.6pt] (11.182764956149153,-1.) -- (11.341382478074577,-0.7885099707661012);
%\draw [line width=0.6pt] (11.182764956149153,-1.) -- (11.341382478074577,-1.2114900292338986);
%\draw [line width=0.6pt] (11.5,-1.) -- (11.658617521925425,-0.7885099707661012);
%\draw [line width=0.6pt] (11.5,-1.) -- (11.658617521925425,-1.2114900292338986);


\draw [line width=0.6pt] (12.,-1.)-- (12.,0.);
\draw [line width=0.6pt] (12.,0.)-- (13.,0.);
\draw [line width=0.6pt] (12.394254985383052,0.14099335282259912) -- (12.394254985383052,-0.14099335282259912);
\draw [line width=0.6pt] (12.5,0.14099335282259912) -- (12.5,-0.14099335282259912);
\draw [line width=0.6pt] (12.60574501461695,0.14099335282259912) -- (12.60574501461695,-0.14099335282259912);
\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (13.,-1.)-- (12.,-1.);
\draw [line width=0.6pt] (12.60574501461695,-1.140993352822599) -- (12.60574501461695,-0.8590066471774008);
\draw [line width=0.6pt] (12.5,-1.140993352822599) -- (12.5,-0.8590066471774008);
\draw [line width=0.6pt] (12.394254985383052,-1.140993352822599) -- (12.394254985383052,-0.8590066471774008);
\draw [line width=0.6pt] (13.,-1.)-- (14.,-1.);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-1.2114900292338986);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-0.7885099707661012);
\draw [line width=0.6pt] (14.,-1.)-- (14.,0.);
\draw [line width=0.6pt] (13.859006647177406,-0.5) -- (14.140993352822603,-0.5);
\draw [line width=0.6pt] (14.,0.)-- (13.,0.);

\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,+0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,+0.21149002923389867);
%\draw [line width=0.6pt] (13.182764956149153,0.) -- (13.341382478074578,0.21149002923389867);
%\draw [line width=0.6pt] (13.182764956149153,0.) -- (13.341382478074578,-0.21149002923389867);
%\draw [line width=0.6pt] (13.5,0.) -- (13.658617521925427,0.21149002923389867);
%\draw [line width=0.6pt] (13.5,0.) -- (13.658617521925427,-0.21149002923389867);


\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (10.,4.)-- (11.,4.);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,3.7885099707661016);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,4.211490029233899);
\draw [line width=0.6pt] (11.,4.)-- (11.,3.);
\draw [line width=0.6pt] (11.,3.)-- (10.,3.);
\draw [line width=0.6pt] (10.552872507308475,2.859006647177401) -- (10.552872507308475,3.1409933528225995);
\draw [line width=0.6pt] (10.447127492691527,2.859006647177401) -- (10.447127492691527,3.1409933528225995);
\draw [line width=0.6pt] (10.,3.)-- (10.,4.);
\draw [line width=0.6pt] (9.859006647177402,3.5) -- (10.1409933528226,3.5);
\draw [line width=0.6pt] (11.,3.)-- (11.,4.);
\draw [line width=0.6pt] (11.,4.)-- (12.,4.);
\draw [line width=0.6pt] (11.394254985383052,4.1409933528225995) -- (11.394254985383052,3.859006647177401);
\draw [line width=0.6pt] (11.5,4.1409933528225995) -- (11.5,3.859006647177401);
\draw [line width=0.6pt] (11.60574501461695,4.1409933528225995) -- (11.60574501461695,3.859006647177401);
\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (12.,3.)-- (11.,3.);

\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3+0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3-0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3+0.21149002923389867);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,3.211490029233899);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,2.7885099707661016);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,3.211490029233899);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,2.7885099707661016);


\draw [line width=0.6pt] (12.,3.)-- (13.,3.);
\draw [line width=0.6pt] (12.394254985383052,3.1409933528225995) -- (12.394254985383052,2.859006647177401);
\draw [line width=0.6pt] (12.5,3.1409933528225995) -- (12.5,2.859006647177401);
\draw [line width=0.6pt] (12.60574501461695,3.1409933528225995) -- (12.60574501461695,2.859006647177401);
\draw [line width=0.6pt] (13.,3.)-- (13.,4.);


\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4-0.21149002923389867);
\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4+0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4-0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4+0.21149002923389867);

\draw [line width=0.6pt] (13.,4.)-- (12.,4.);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,4.211490029233899);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,3.7885099707661016);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,4.211490029233899);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,3.7885099707661016);

\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (13.,3.)-- (14.,3.);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,2.7885099707661016);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,3.211490029233899);
\draw [line width=0.6pt] (14.,3.)-- (14.,4.);
\draw [line width=0.6pt] (13.859006647177406,3.5) -- (14.140993352822603,3.5);
\draw [line width=0.6pt] (14.,4.)-- (13.,4.);
\draw [line width=0.6pt] (13.552872507308477,3.859006647177401) -- (13.552872507308477,4.1409933528225995);
\draw [line width=0.6pt] (13.447127492691527,3.859006647177401) -- (13.447127492691527,4.1409933528225995);
\draw [line width=0.6pt] (13.,4.)-- (13.,3.);
\draw [line width=0.6pt] (1.,5.)-- (0.,5.);
\draw [line width=0.6pt] (0.5,4.859006647177401) -- (0.5,5.1409933528225995);
\draw [line width=0.6pt] (0.,4.)-- (1.,4.);
\draw [line width=0.6pt] (0.5,4.1409933528225995) -- (0.5,3.859006647177401);
\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (3.,3.)-- (3.,4.);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (3.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (2.7885099707661016,3.658617521925424);
\draw [line width=0.6pt] (3.,3.5) -- (3.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (3.,3.5) -- (2.7885099707661016,3.3413824780745762);
\draw [line width=0.6pt] (3.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.6057450146169496,3.859006647177401) -- (2.6057450146169496,4.1409933528225995);
\draw [line width=0.6pt] (2.5,3.859006647177401) -- (2.5,4.1409933528225995);
\draw [line width=0.6pt] (2.394254985383051,3.859006647177401) -- (2.394254985383051,4.1409933528225995);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (3.,3.);
\draw [line width=0.6pt] (2.394254985383051,3.1409933528225995) -- (2.394254985383051,2.859006647177401);
\draw [line width=0.6pt] (2.5,3.1409933528225995) -- (2.5,2.859006647177401);
\draw [line width=0.6pt] (2.6057450146169496,3.1409933528225995) -- (2.6057450146169496,2.859006647177401);
\draw [line width=0.6pt] (6.,5.)-- (5.,5.);
\draw [line width=0.6pt] (5.552872507308475,4.859006647177401) -- (5.552872507308475,5.1409933528225995);
\draw [line width=0.6pt] (5.447127492691526,4.859006647177401) -- (5.447127492691526,5.1409933528225995);
\draw [line width=0.6pt] (5.,4.)-- (6.,4.);
\draw [line width=0.6pt] (5.5,4.1409933528225995) -- (5.5,3.859006647177401);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (8.,3.);
\draw [line width=0.6pt] (7.447127492691528,3.1409933528225995) -- (7.447127492691528,2.859006647177401);
\draw [line width=0.6pt] (7.552872507308477,3.1409933528225995) -- (7.552872507308477,2.859006647177401);
\draw [line width=0.6pt] (8.,3.)-- (8.,4.);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (8.2114900292339,3.658617521925424);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (7.788509970766103,3.658617521925424);
\draw [line width=0.6pt] (8.,3.5) -- (8.2114900292339,3.3413824780745762);
\draw [line width=0.6pt] (8.,3.5) -- (7.788509970766103,3.3413824780745762);
\draw [line width=0.6pt] (8.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.605745014616951,3.859006647177401) -- (7.605745014616951,4.1409933528225995);
\draw [line width=0.6pt] (7.5,3.859006647177401) -- (7.5,4.1409933528225995);
\draw [line width=0.6pt] (7.394254985383053,3.859006647177401) -- (7.394254985383053,4.1409933528225995);
\draw [line width=0.6pt] (1.,-9.)-- (1.,-8.);
\draw [line width=0.6pt] (0.8590066471774006,-8.60574501461695) -- (1.1409933528225988,-8.60574501461695);
\draw [line width=0.6pt] (0.8590066471774006,-8.5) -- (1.1409933528225988,-8.5);
\draw [line width=0.6pt] (0.8590066471774006,-8.394254985383052) -- (1.1409933528225988,-8.394254985383052);
\draw [line width=0.6pt] (1.,-8.)-- (2.,-8.);
\draw [line width=0.6pt] (1.8172350438508476,-8.) -- (1.6586175219254236,-8.211490029233898);
\draw [line width=0.6pt] (1.8172350438508476,-8.) -- (1.6586175219254236,-7.788509970766102);
\draw [line width=0.6pt] (1.5,-8.) -- (1.3413824780745756,-8.211490029233898);
\draw [line width=0.6pt] (1.5,-8.) -- (1.3413824780745756,-7.788509970766102);
\draw [line width=0.6pt] (2.,-8.)-- (2.,-9.);
\draw [line width=0.6pt] (2.,-9.)-- (1.,-9.);
\draw [line width=0.6pt] (1.5,-9.140993352822598) -- (1.5,-8.8590066471774);
\draw [line width=0.6pt] (2.,-9.)-- (2.,-8.);
\draw [line width=0.6pt] (2.,-8.)-- (3.,-8.);
\draw [line width=0.6pt] (2.447127492691526,-7.859006647177401) -- (2.447127492691526,-8.1409933528226);
\draw [line width=0.6pt] (2.552872507308475,-7.859006647177401) -- (2.552872507308475,-8.1409933528226);
\draw [line width=0.6pt] (3.,-8.)-- (3.,-9.);
\draw [line width=0.6pt] (3.,-9.)-- (3.,-8.);
\draw [line width=0.6pt] (3.,-8.)-- (4.,-8.);
\draw [line width=0.6pt] (3.5,-7.859006647177401) -- (3.5,-8.1409933528226);
\draw [line width=0.6pt] (4.,-8.)-- (4.,-9.);
\draw [line width=0.6pt] (4.,-9.)-- (3.,-9.);
\draw [line width=0.6pt] (3.5528725073084755,-9.140993352822598) -- (3.5528725073084755,-8.8590066471774);
\draw [line width=0.6pt] (3.4471274926915263,-9.140993352822598) -- (3.4471274926915263,-8.8590066471774);
\draw [line width=0.6pt] (4.,-9.)-- (5.,-9.);
\draw [line width=0.6pt] (4.817235043850848,-9.) -- (4.658617521925425,-9.211490029233898);
\draw [line width=0.6pt] (4.817235043850848,-9.) -- (4.658617521925425,-8.788509970766102);
\draw [line width=0.6pt] (4.5,-9.) -- (4.341382478074577,-9.211490029233898);
\draw [line width=0.6pt] (4.5,-9.) -- (4.341382478074577,-8.788509970766102);
\draw [line width=0.6pt] (5.,-9.)-- (5.,-8.);
\draw [line width=0.6pt] (4.859006647177401,-8.60574501461695) -- (5.1409933528225995,-8.60574501461695);
\draw [line width=0.6pt] (4.859006647177401,-8.5) -- (5.1409933528225995,-8.5);
\draw [line width=0.6pt] (4.859006647177401,-8.394254985383052) -- (5.1409933528225995,-8.394254985383052);
\draw [line width=0.6pt] (4.,-8.)-- (4.,-9.);
\draw [line width=0.6pt] (4.,-6.)-- (4.,-5.);
\draw [line width=0.6pt] (3.859006647177402,-5.60574501461695) -- (4.1409933528226,-5.60574501461695);
\draw [line width=0.6pt] (3.859006647177402,-5.5) -- (4.1409933528226,-5.5);
\draw [line width=0.6pt] (3.859006647177402,-5.394254985383051) -- (4.1409933528226,-5.394254985383051);
\draw [line width=0.6pt] (4.,-5.)-- (5.,-5.);
\draw [line width=0.6pt] (4.658617521925425,-5.) -- (4.5,-5.211490029233899);
\draw [line width=0.6pt] (4.658617521925425,-5.) -- (4.5,-4.788509970766102);
\draw [line width=0.6pt] (5.,-5.)-- (5.,-6.);
\draw [line width=0.6pt] (5.,-6.)-- (4.,-6.);
\draw [line width=0.6pt] (4.5,-6.1409933528225995) -- (4.5,-5.859006647177401);
\draw [line width=0.6pt] (5.,-6.)-- (6.,-6.);
\draw [line width=0.6pt] (5.658617521925424,-6.) -- (5.5,-6.211490029233899);
\draw [line width=0.6pt] (5.658617521925424,-6.) -- (5.5,-5.788509970766102);
\draw [line width=0.6pt] (6.,-6.)-- (6.,-5.);
\draw [line width=0.6pt] (5.,-5.)-- (5.,-6.);
\draw [line width=0.6pt] (6.,-6.)-- (7.,-6.);
\draw [line width=0.6pt] (6.447127492691528,-5.859006647177401) -- (6.447127492691528,-6.1409933528225995);
\draw [line width=0.6pt] (6.552872507308477,-5.859006647177401) -- (6.552872507308477,-6.1409933528225995);
\draw [line width=0.6pt] (7.,-6.)-- (7.,-5.);
\draw [line width=0.6pt] (7.,-5.)-- (6.,-5.);
\draw [line width=0.6pt] (6.552872507308477,-5.1409933528225995) -- (6.552872507308477,-4.859006647177401);
\draw [line width=0.6pt] (6.447127492691528,-5.1409933528225995) -- (6.447127492691528,-4.859006647177401);
\draw [line width=0.6pt] (6.,-5.)-- (6.,-6.);
\draw [line width=0.6pt] (7.,-6.)-- (8.,-6.);
\draw [line width=0.6pt] (7.81723504385085,-6.) -- (7.658617521925426,-6.211490029233899);
\draw [line width=0.6pt] (7.81723504385085,-6.) -- (7.658617521925426,-5.788509970766102);
\draw [line width=0.6pt] (7.5,-6.) -- (7.3413824780745776,-6.211490029233899);
\draw [line width=0.6pt] (7.5,-6.) -- (7.3413824780745776,-5.788509970766102);
\draw [line width=0.6pt] (8.,-6.)-- (8.,-5.);
\draw [line width=0.6pt] (7.859006647177402,-5.60574501461695) -- (8.140993352822601,-5.60574501461695);
\draw [line width=0.6pt] (7.859006647177402,-5.5) -- (8.140993352822601,-5.5);
\draw [line width=0.6pt] (7.859006647177402,-5.394254985383051) -- (8.140993352822601,-5.394254985383051);
\draw [line width=0.6pt] (8.,-5.)-- (7.,-5.);
\draw [line width=0.6pt] (7.5,-5.1409933528225995) -- (7.5,-4.859006647177401);
\draw [line width=0.6pt] (7.,-5.)-- (7.,-6.);
\draw [line width=0.6pt] (7.,-9.)-- (7.,-8.);
\draw [line width=0.6pt] (6.859006647177403,-8.60574501461695) -- (7.140993352822601,-8.60574501461695);
\draw [line width=0.6pt] (6.859006647177403,-8.5) -- (7.140993352822601,-8.5);
\draw [line width=0.6pt] (6.859006647177403,-8.394254985383052) -- (7.140993352822601,-8.394254985383052);
\draw [line width=0.6pt] (7.,-8.)-- (8.,-8.);
\draw [line width=0.6pt] (7.5,-7.859006647177401) -- (7.5,-8.1409933528226);
\draw [line width=0.6pt] (8.,-8.)-- (8.,-9.);
\draw [line width=0.6pt] (8.,-9.)-- (7.,-9.);
\draw [line width=0.6pt] (7.5,-9.140993352822598) -- (7.5,-8.8590066471774);
\draw [line width=0.6pt] (8.,-9.)-- (8.,-8.);
\draw [line width=0.6pt] (8.,-8.)-- (9.,-8.);
\draw [line width=0.6pt] (8.658617521925425,-8.) -- (8.5,-8.211490029233898);
\draw [line width=0.6pt] (8.658617521925425,-8.) -- (8.5,-7.788509970766102);
\draw [line width=0.6pt] (9.,-8.)-- (9.,-9.);
\draw [line width=0.6pt] (9.,-9.)-- (9.,-8.);
\draw [line width=0.6pt] (9.,-8.)-- (10.,-8.);
\draw [line width=0.6pt] (9.817235043850848,-8.) -- (9.658617521925425,-8.211490029233898);
\draw [line width=0.6pt] (9.817235043850848,-8.) -- (9.658617521925425,-7.788509970766102);
\draw [line width=0.6pt] (9.5,-8.) -- (9.341382478074577,-8.211490029233898);
\draw [line width=0.6pt] (9.5,-8.) -- (9.341382478074577,-7.788509970766102);
\draw [line width=0.6pt] (10.,-8.)-- (10.,-9.);
\draw [line width=0.6pt] (10.,-9.)-- (9.,-9.);
\draw [line width=0.6pt] (9.552872507308477,-9.140993352822598) -- (9.552872507308477,-8.8590066471774);
\draw [line width=0.6pt] (9.447127492691527,-9.140993352822598) -- (9.447127492691527,-8.8590066471774);
\draw [line width=0.6pt] (10.,-9.)-- (11.,-9.);
\draw [line width=0.6pt] (10.817235043850848,-9.) -- (10.658617521925425,-9.211490029233898);
\draw [line width=0.6pt] (10.817235043850848,-9.) -- (10.658617521925425,-8.788509970766102);
\draw [line width=0.6pt] (10.5,-9.) -- (10.341382478074577,-9.211490029233898);
\draw [line width=0.6pt] (10.5,-9.) -- (10.341382478074577,-8.788509970766102);
\draw [line width=0.6pt] (11.,-9.)-- (11.,-8.);
\draw [line width=0.6pt] (10.859006647177402,-8.60574501461695) -- (11.1409933528226,-8.60574501461695);
\draw [line width=0.6pt] (10.859006647177402,-8.5) -- (11.1409933528226,-8.5);
\draw [line width=0.6pt] (10.859006647177402,-8.394254985383052) -- (11.1409933528226,-8.394254985383052);
\draw [line width=0.6pt] (11.,-8.)-- (10.,-8.);
\draw [line width=0.6pt] (10.552872507308475,-8.1409933528226) -- (10.552872507308475,-7.859006647177401);
\draw [line width=0.6pt] (10.447127492691527,-8.1409933528226) -- (10.447127492691527,-7.859006647177401);
\draw [line width=0.6pt] (10.,-8.)-- (10.,-9.);
\draw [line width=0.6pt] (4.,-12.)-- (4.,-11.);
\draw [line width=0.6pt] (3.859006647177402,-11.605745014616948) -- (4.1409933528226,-11.605745014616948);
\draw [line width=0.6pt] (3.859006647177402,-11.5) -- (4.1409933528226,-11.5);
\draw [line width=0.6pt] (3.859006647177402,-11.39425498538305) -- (4.1409933528226,-11.39425498538305);
\draw [line width=0.6pt] (4.,-11.)-- (5.,-11.);
\draw [line width=0.6pt] (4.447127492691526,-10.8590066471774) -- (4.447127492691526,-11.140993352822598);
\draw [line width=0.6pt] (4.552872507308475,-10.8590066471774) -- (4.552872507308475,-11.140993352822598);
\draw [line width=0.6pt] (5.,-11.)-- (5.,-12.);
\draw [line width=0.6pt] (5.,-12.)-- (4.,-12.);
\draw [line width=0.6pt] (4.5,-12.140993352822598) -- (4.5,-11.8590066471774);
\draw [line width=0.6pt] (5.,-12.)-- (5.,-11.);
\draw [line width=0.6pt] (5.,-11.)-- (6.,-11.);
\draw [line width=0.6pt] (5.5,-10.8590066471774) -- (5.5,-11.140993352822598);
\draw [line width=0.6pt] (6.,-11.)-- (6.,-12.);
\draw [line width=0.6pt] (6.,-12.)-- (6.,-11.);
\draw [line width=0.6pt] (6.,-11.)-- (7.,-11.);
\draw [line width=0.6pt] (6.658617521925426,-11.) -- (6.5,-11.211490029233898);
\draw [line width=0.6pt] (6.658617521925426,-11.) -- (6.5,-10.7885099707661);
\draw [line width=0.6pt] (7.,-11.)-- (7.,-12.);
\draw [line width=0.6pt] (7.,-12.)-- (6.,-12.);
\draw [line width=0.6pt] (6.552872507308477,-12.140993352822598) -- (6.552872507308477,-11.8590066471774);
\draw [line width=0.6pt] (6.447127492691528,-12.140993352822598) -- (6.447127492691528,-11.8590066471774);
\draw [line width=0.6pt] (7.,-12.)-- (8.,-12.);
\draw [line width=0.6pt] (7.81723504385085,-12.) -- (7.658617521925426,-12.211490029233898);
\draw [line width=0.6pt] (7.81723504385085,-12.) -- (7.658617521925426,-11.7885099707661);
\draw [line width=0.6pt] (7.5,-12.) -- (7.3413824780745776,-12.211490029233898);
\draw [line width=0.6pt] (7.5,-12.) -- (7.3413824780745776,-11.7885099707661);
\draw [line width=0.6pt] (8.,-12.)-- (8.,-11.);
\draw [line width=0.6pt] (7.859006647177402,-11.605745014616948) -- (8.140993352822601,-11.605745014616948);
\draw [line width=0.6pt] (7.859006647177402,-11.5) -- (8.140993352822601,-11.5);
\draw [line width=0.6pt] (7.859006647177402,-11.39425498538305) -- (8.140993352822601,-11.39425498538305);
\draw [line width=0.6pt] (7.,-11.)-- (7.,-12.);
\draw [line width=0.6pt] (13.,-7.)-- (14.,-7.);
\draw [line width=0.6pt] (13.658617521925427,-7.) -- (13.5,-7.211490029233899);
\draw [line width=0.6pt] (13.658617521925427,-7.) -- (13.5,-6.788509970766102);
\draw [line width=0.6pt] (14.,-7.)-- (14.,-8.);
\draw [line width=0.6pt] (14.,-8.)-- (13.,-8.);
\draw [line width=0.6pt] (13.,-8.)-- (13.,-7.);
\draw [line width=0.6pt] (12.8590066471774,-7.60574501461695) -- (13.1409933528226,-7.60574501461695);
\draw [line width=0.6pt] (12.8590066471774,-7.5) -- (13.1409933528226,-7.5);
\draw [line width=0.6pt] (12.8590066471774,-7.394254985383051) -- (13.1409933528226,-7.394254985383051);
\draw [line width=0.6pt] (13.,-8.)-- (14.,-8.);
\draw [line width=0.6pt] (14.,-8.)-- (14.,-9.);
\draw [line width=0.6pt] (14.140993352822603,-8.447127492691525) -- (13.859006647177406,-8.447127492691525);
\draw [line width=0.6pt] (14.140993352822603,-8.552872507308475) -- (13.859006647177406,-8.552872507308475);
\draw [line width=0.6pt] (14.,-9.)-- (13.,-9.);
\draw [line width=0.6pt] (13.,-9.)-- (13.,-8.);
\draw [line width=0.6pt] (12.8590066471774,-8.552872507308475) -- (13.1409933528226,-8.552872507308475);
\draw [line width=0.6pt] (12.8590066471774,-8.447127492691525) -- (13.1409933528226,-8.447127492691525);
\draw [line width=0.6pt] (13.,-9.)-- (14.,-9.);
\draw [line width=0.6pt] (14.,-9.)-- (14.,-10.);
\draw [line width=0.6pt] (14.140993352822603,-9.5) -- (13.859006647177406,-9.5);
\draw [line width=0.6pt] (14.,-10.)-- (13.,-10.);

\draw [line width=0.6pt] (13.81723504385085,-10.) -- (13.658617521925426,-10-0.21149002923389867);
\draw [line width=0.6pt] (13.81723504385085,-10.) -- (13.658617521925426,-10+0.21149002923389867);
\draw [line width=0.6pt] (13.5,-10.) -- (13.3413824780745776,-10-0.21149002923389867);
\draw [line width=0.6pt] (13.5,-10.) -- (13.3413824780745776,-10+0.21149002923389867);
%\draw [line width=0.6pt] (13.182764956149153,-10.) -- (13.341382478074578,-9.7885099707661);
%\draw [line width=0.6pt] (13.182764956149153,-10.) -- (13.341382478074578,-10.211490029233898);
%\draw [line width=0.6pt] (13.5,-10.) -- (13.658617521925427,-9.7885099707661);
%\draw [line width=0.6pt] (13.5,-10.) -- (13.658617521925427,-10.211490029233898);


\draw [line width=0.6pt] (13.,-10.)-- (13.,-9.);
\draw [line width=0.6pt] (12.8590066471774,-9.5) -- (13.1409933528226,-9.5);
\draw [line width=0.6pt] (14.,-7.)-- (14.,-8.);
\draw [line width=0.6pt] (14.,-8.)-- (15.,-8.);
\draw [line width=0.6pt] (14.658617521925429,-8.) -- (14.5,-8.211490029233898);
\draw [line width=0.6pt] (14.658617521925429,-8.) -- (14.5,-7.788509970766102);
\draw [line width=0.6pt] (15.,-8.)-- (15.,-7.);
\draw [line width=0.6pt] (14.859006647177404,-7.60574501461695) -- (15.140993352822603,-7.60574501461695);
\draw [line width=0.6pt] (14.859006647177404,-7.5) -- (15.140993352822603,-7.5);
\draw [line width=0.6pt] (14.859006647177404,-7.394254985383051) -- (15.140993352822603,-7.394254985383051);
\draw [line width=0.6pt] (15.,-7.)-- (14.,-7.);

\draw [line width=0.6pt] (14.81723504385085,-7.) -- (14.658617521925426,-7-0.21149002923389867);
\draw [line width=0.6pt] (14.81723504385085,-7.) -- (14.658617521925426,-7+0.21149002923389867);
\draw [line width=0.6pt] (14.5,-7.) -- (14.3413824780745776,-7-0.21149002923389867);
\draw [line width=0.6pt] (14.5,-7.) -- (14.3413824780745776,-7+0.21149002923389867);
%\draw [line width=0.6pt] (14.182764956149155,-7.) -- (14.34138247807458,-6.788509970766102);
%\draw [line width=0.6pt] (14.182764956149155,-7.) -- (14.34138247807458,-7.211490029233899);
%\draw [line width=0.6pt] (14.5,-7.) -- (14.658617521925429,-6.788509970766102);
%\draw [line width=0.6pt] (14.5,-7.) -- (14.658617521925429,-7.211490029233899);

\draw [line width=0.6pt] (17.,-7.)-- (18.,-7.);
\draw [line width=0.6pt] (17.81723504385085,-7.) -- (17.65861752192543,-7.211490029233899);
\draw [line width=0.6pt] (17.81723504385085,-7.) -- (17.65861752192543,-6.788509970766102);
\draw [line width=0.6pt] (17.5,-7.) -- (17.34138247807458,-7.211490029233899);
\draw [line width=0.6pt] (17.5,-7.) -- (17.34138247807458,-6.788509970766102);
\draw [line width=0.6pt] (18.,-7.)-- (18.,-8.);
\draw [line width=0.6pt] (18.,-8.)-- (17.,-8.);
\draw [line width=0.6pt] (17.,-8.)-- (17.,-7.);
\draw [line width=0.6pt] (16.859006647177406,-7.60574501461695) -- (17.1409933528226,-7.60574501461695);
\draw [line width=0.6pt] (16.859006647177406,-7.5) -- (17.1409933528226,-7.5);
\draw [line width=0.6pt] (16.859006647177406,-7.394254985383051) -- (17.1409933528226,-7.394254985383051);
\draw [line width=0.6pt] (17.,-8.)-- (18.,-8.);
\draw [line width=0.6pt] (18.,-8.)-- (18.,-9.);
\draw [line width=0.6pt] (18.1409933528226,-8.447127492691525) -- (17.859006647177402,-8.447127492691525);
\draw [line width=0.6pt] (18.1409933528226,-8.552872507308475) -- (17.859006647177402,-8.552872507308475);
\draw [line width=0.6pt] (18.,-9.)-- (17.,-9.);
\draw [line width=0.6pt] (17.,-9.)-- (17.,-8.);
\draw [line width=0.6pt] (16.859006647177406,-8.552872507308475) -- (17.1409933528226,-8.552872507308475);
\draw [line width=0.6pt] (16.859006647177406,-8.447127492691525) -- (17.1409933528226,-8.447127492691525);
\draw [line width=0.6pt] (17.,-9.)-- (17.,-10.);
\draw [line width=0.6pt] (17.1409933528226,-9.5) -- (16.859006647177406,-9.5);
\draw [line width=0.6pt] (17.,-10.)-- (18.,-10.);
\draw [line width=0.6pt] (17.81723504385085,-10.) -- (17.65861752192543,-10.211490029233898);
\draw [line width=0.6pt] (17.81723504385085,-10.) -- (17.65861752192543,-9.7885099707661);
\draw [line width=0.6pt] (17.5,-10.) -- (17.34138247807458,-10.211490029233898);
\draw [line width=0.6pt] (17.5,-10.) -- (17.34138247807458,-9.7885099707661);
\draw [line width=0.6pt] (18.,-10.)-- (18.,-9.);
\draw [line width=0.6pt] (17.859006647177402,-9.5) -- (18.1409933528226,-9.5);
\draw [line width=0.6pt] (18.,-9.)-- (17.,-9.);
\draw [line width=0.6pt] (18.,-7.)-- (19.,-7.);
\draw [line width=0.6pt] (18.658617521925425,-7.) -- (18.5,-7.211490029233899);
\draw [line width=0.6pt] (18.658617521925425,-7.) -- (18.5,-6.788509970766102);
\draw [line width=0.6pt] (19.,-7.)-- (19.,-8.);
\draw [line width=0.6pt] (19.1409933528226,-7.394254985383051) -- (18.859006647177402,-7.394254985383051);
\draw [line width=0.6pt] (19.1409933528226,-7.5) -- (18.859006647177402,-7.5);
\draw [line width=0.6pt] (19.1409933528226,-7.60574501461695) -- (18.859006647177402,-7.60574501461695);
\draw [line width=0.6pt] (18.,-8.)-- (18.,-7.);
\draw [line width=0.6pt] (21.,-7.)-- (22.,-7.);
\draw [line width=0.6pt] (21.5,-6.859006647177401) -- (21.5,-7.1409933528225995);
\draw [line width=0.6pt] (22.,-7.)-- (22.,-8.);
\draw [line width=0.6pt] (22.,-8.)-- (21.,-8.);
\draw [line width=0.6pt] (21.5,-8.1409933528226) -- (21.5,-7.859006647177401);
\draw [line width=0.6pt] (21.,-8.)-- (21.,-7.);
\draw [line width=0.6pt] (21.,-7.341382478074577) -- (21.2114900292339,-7.5);
\draw [line width=0.6pt] (21.,-7.341382478074577) -- (20.788509970766103,-7.5);
\draw [line width=0.6pt] (22.,-7.)-- (23.,-7.);
\draw [line width=0.6pt] (22.44712749269153,-6.859006647177401) -- (22.44712749269153,-7.1409933528225995);
\draw [line width=0.6pt] (22.552872507308475,-6.859006647177401) -- (22.552872507308475,-7.1409933528225995);
\draw [line width=0.6pt] (23.,-7.)-- (23.,-8.);
\draw [line width=0.6pt] (23.,-8.)-- (22.,-8.);
\draw [line width=0.6pt] (22.552872507308475,-8.1409933528226) -- (22.552872507308475,-7.859006647177401);
\draw [line width=0.6pt] (22.44712749269153,-8.1409933528226) -- (22.44712749269153,-7.859006647177401);
\draw [line width=0.6pt] (22.,-8.)-- (22.,-7.);
\draw [line width=0.6pt] (23.,-7.)-- (24.,-7.);
\draw [line width=0.6pt] (23.394254985383053,-6.859006647177401) -- (23.394254985383053,-7.1409933528225995);
\draw [line width=0.6pt] (23.5,-6.859006647177401) -- (23.5,-7.1409933528225995);
\draw [line width=0.6pt] (23.60574501461695,-6.859006647177401) -- (23.60574501461695,-7.1409933528225995);
\draw [line width=0.6pt] (24.,-8.)-- (23.,-8.);
\draw [line width=0.6pt] (23.,-8.)-- (23.,-7.);
\draw [line width=0.6pt] (23.,-8.)-- (24.,-8.);
\draw [line width=0.6pt] (24.,-9.)-- (23.,-9.);
\draw [line width=0.6pt] (23.60574501461695,-9.140993352822598) -- (23.60574501461695,-8.8590066471774);
\draw [line width=0.6pt] (23.5,-9.140993352822598) -- (23.5,-8.8590066471774);
\draw [line width=0.6pt] (23.394254985383053,-9.140993352822598) -- (23.394254985383053,-8.8590066471774);
\draw [line width=0.6pt] (23.,-9.)-- (23.,-8.);
\draw [line width=0.6pt] (23.,-8.182764956149152) -- (23.2114900292339,-8.341382478074577);
\draw [line width=0.6pt] (23.,-8.182764956149152) -- (22.788509970766103,-8.341382478074577);
\draw [line width=0.6pt] (23.,-8.5) -- (23.2114900292339,-8.658617521925425);
\draw [line width=0.6pt] (23.,-8.5) -- (22.788509970766103,-8.658617521925425);
\draw [line width=0.6pt] (26.,-5.)-- (27.,-5.);
\draw [line width=0.6pt] (26.394254985383053,-4.859006647177401) -- (26.394254985383053,-5.1409933528225995);
\draw [line width=0.6pt] (26.5,-4.859006647177401) -- (26.5,-5.1409933528225995);
\draw [line width=0.6pt] (26.605745014616954,-4.859006647177401) -- (26.605745014616954,-5.1409933528225995);
\draw [line width=0.6pt] (27.,-5.)-- (27.,-6.);
\draw [line width=0.6pt] (27.,-6.)-- (26.,-6.);
\draw [line width=0.6pt] (26.5,-6.1409933528225995) -- (26.5,-5.859006647177401);
\draw [line width=0.6pt] (26.,-6.)-- (26.,-5.);
\draw [line width=0.6pt] (26.,-5.341382478074577) -- (26.2114900292339,-5.5);
\draw [line width=0.6pt] (26.,-5.341382478074577) -- (25.788509970766103,-5.5);
\draw [line width=0.6pt] (27.,-5.)-- (28.,-5.);
\draw [line width=0.6pt] (27.5,-4.859006647177401) -- (27.5,-5.1409933528225995);
\draw [line width=0.6pt] (28.,-5.)-- (28.,-6.);
\draw [line width=0.6pt] (28.,-6.)-- (27.,-6.);
\draw [line width=0.6pt] (27.55287250730848,-6.1409933528225995) -- (27.55287250730848,-5.859006647177401);
\draw [line width=0.6pt] (27.44712749269153,-6.1409933528225995) -- (27.44712749269153,-5.859006647177401);
\draw [line width=0.6pt] (27.,-6.)-- (27.,-5.);
\draw [line width=0.6pt] (28.,-5.)-- (29.,-5.);
\draw [line width=0.6pt] (28.44712749269153,-4.859006647177401) -- (28.44712749269153,-5.1409933528225995);
\draw [line width=0.6pt] (28.55287250730848,-4.859006647177401) -- (28.55287250730848,-5.1409933528225995);
\draw [line width=0.6pt] (29.,-6.)-- (28.,-6.);
\draw [line width=0.6pt] (28.,-6.)-- (28.,-5.);
\draw [line width=0.6pt] (28.,-6.)-- (29.,-6.);
\draw [line width=0.6pt] (29.,-7.)-- (28.,-7.);
\draw [line width=0.6pt] (28.605745014616954,-7.1409933528225995) -- (28.605745014616954,-6.859006647177401);
\draw [line width=0.6pt] (28.5,-7.1409933528225995) -- (28.5,-6.859006647177401);
\draw [line width=0.6pt] (28.394254985383053,-7.1409933528225995) -- (28.394254985383053,-6.859006647177401);
\draw [line width=0.6pt] (28.,-7.)-- (28.,-6.);
\draw [line width=0.6pt] (28.,-6.1827649561491524) -- (28.211490029233904,-6.341382478074577);
\draw [line width=0.6pt] (28.,-6.1827649561491524) -- (27.788509970766107,-6.341382478074577);
\draw [line width=0.6pt] (28.,-6.5) -- (28.211490029233904,-6.658617521925424);
\draw [line width=0.6pt] (28.,-6.5) -- (27.788509970766107,-6.658617521925424);
\draw [line width=0.6pt] (17.,0.)-- (18.,0.);
\draw [line width=0.6pt] (17.394254985383053,0.14099335282259912) -- (17.394254985383053,-0.14099335282259912);
\draw [line width=0.6pt] (17.5,0.14099335282259912) -- (17.5,-0.14099335282259912);
\draw [line width=0.6pt] (17.605745014616954,0.14099335282259912) -- (17.605745014616954,-0.14099335282259912);
\draw [line width=0.6pt] (18.,0.)-- (18.,-1.);
\draw [line width=0.6pt] (18.,-1.)-- (17.,-1.);
\draw [line width=0.6pt] (17.55287250730848,-1.140993352822599) -- (17.55287250730848,-0.8590066471774008);
\draw [line width=0.6pt] (17.44712749269153,-1.140993352822599) -- (17.44712749269153,-0.8590066471774008);
\draw [line width=0.6pt] (17.,-1.)-- (17.,0.);
\draw [line width=0.6pt] (17.,-0.34138247807457595) -- (17.2114900292339,-0.5);
\draw [line width=0.6pt] (17.,-0.34138247807457595) -- (16.788509970766103,-0.5);
\draw [line width=0.6pt] (18.,0.)-- (19.,0.);
\draw [line width=0.6pt] (18.5,0.14099335282259912) -- (18.5,-0.14099335282259912);
\draw [line width=0.6pt] (19.,0.)-- (19.,-1.);
\draw [line width=0.6pt] (19.,-1.)-- (18.,-1.);
\draw [line width=0.6pt] (18.5,-1.140993352822599) -- (18.5,-0.8590066471774008);
\draw [line width=0.6pt] (18.,-1.)-- (18.,0.);
\draw [line width=0.6pt] (19.,0.)-- (20.,0.);
\draw [line width=0.6pt] (19.44712749269153,0.14099335282259912) -- (19.44712749269153,-0.14099335282259912);
\draw [line width=0.6pt] (19.55287250730848,0.14099335282259912) -- (19.55287250730848,-0.14099335282259912);
\draw [line width=0.6pt] (20.,-1.)-- (19.,-1.);
\draw [line width=0.6pt] (19.,-1.)-- (19.,0.);
\draw [line width=0.6pt] (19.,-1.)-- (20.,-1.);
\draw [line width=0.6pt] (20.,-2.)-- (19.,-2.);
\draw [line width=0.6pt] (19.60574501461695,-2.140993352822599) -- (19.60574501461695,-1.8590066471774007);
\draw [line width=0.6pt] (19.5,-2.140993352822599) -- (19.5,-1.8590066471774007);
\draw [line width=0.6pt] (19.394254985383053,-2.140993352822599) -- (19.394254985383053,-1.8590066471774007);
\draw [line width=0.6pt] (19.,-2.)-- (19.,-1.);
\draw [line width=0.6pt] (19.,-1.1827649561491518) -- (19.2114900292339,-1.3413824780745758);
\draw [line width=0.6pt] (19.,-1.1827649561491518) -- (18.788509970766103,-1.3413824780745758);
\draw [line width=0.6pt] (19.,-1.5) -- (19.2114900292339,-1.6586175219254238);
\draw [line width=0.6pt] (19.,-1.5) -- (18.788509970766103,-1.6586175219254238);
\draw [line width=0.6pt] (22.,2.)-- (23.,2.);
\draw [line width=0.6pt] (22.5,2.140993352822599) -- (22.5,1.8590066471774007);
\draw [line width=0.6pt] (23.,2.)-- (23.,1.);
\draw [line width=0.6pt] (23.,1.)-- (22.,1.);
\draw [line width=0.6pt] (22.552872507308475,0.8590066471774008) -- (22.552872507308475,1.140993352822599);
\draw [line width=0.6pt] (22.44712749269153,0.8590066471774008) -- (22.44712749269153,1.140993352822599);
\draw [line width=0.6pt] (22.,1.)-- (22.,2.);
\draw [line width=0.6pt] (22.,1.6586175219254238) -- (22.2114900292339,1.5);
\draw [line width=0.6pt] (22.,1.6586175219254238) -- (21.788509970766103,1.5);
\draw [line width=0.6pt] (23.,2.)-- (24.,2.);
\draw [line width=0.6pt] (23.447127492691525,2.140993352822599) -- (23.447127492691525,1.8590066471774007);
\draw [line width=0.6pt] (23.552872507308475,2.140993352822599) -- (23.552872507308475,1.8590066471774007);
\draw [line width=0.6pt] (24.,2.)-- (24.,1.);
\draw [line width=0.6pt] (24.,1.)-- (23.,1.);
\draw [line width=0.6pt] (23.5,0.8590066471774008) -- (23.5,1.140993352822599);
\draw [line width=0.6pt] (23.,1.)-- (23.,2.);
\draw [line width=0.6pt] (24.,2.)-- (25.,2.);
\draw [line width=0.6pt] (24.394254985383053,2.140993352822599) -- (24.394254985383053,1.8590066471774007);
\draw [line width=0.6pt] (24.5,2.140993352822599) -- (24.5,1.8590066471774007);
\draw [line width=0.6pt] (24.60574501461695,2.140993352822599) -- (24.60574501461695,1.8590066471774007);
\draw [line width=0.6pt] (25.,1.)-- (24.,1.);
\draw [line width=0.6pt] (24.,1.)-- (24.,2.);
\draw [line width=0.6pt] (24.,1.)-- (25.,1.);
\draw [line width=0.6pt] (25.,0.)-- (24.,0.);
\draw [line width=0.6pt] (24.60574501461695,-0.14099335282259912) -- (24.60574501461695,0.14099335282259912);
\draw [line width=0.6pt] (24.5,-0.14099335282259912) -- (24.5,0.14099335282259912);
\draw [line width=0.6pt] (24.394254985383053,-0.14099335282259912) -- (24.394254985383053,0.14099335282259912);
\draw [line width=0.6pt] (24.,0.)-- (24.,1.);
\draw [line width=0.6pt] (24.,0.817235043850848) -- (24.2114900292339,0.658617521925424);
\draw [line width=0.6pt] (24.,0.817235043850848) -- (23.788509970766103,0.658617521925424);
\draw [line width=0.6pt] (24.,0.5) -- (24.2114900292339,0.34138247807457595);
\draw [line width=0.6pt] (24.,0.5) -- (23.788509970766103,0.34138247807457595);
\draw [line width=0.6pt] (17.,4.)-- (18.,4.);
\draw [line width=0.6pt] (17.44712749269153,4.1409933528225995) -- (17.44712749269153,3.859006647177401);
\draw [line width=0.6pt] (17.55287250730848,4.1409933528225995) -- (17.55287250730848,3.859006647177401);
\draw [line width=0.6pt] (18.,4.)-- (18.,3.);
\draw [line width=0.6pt] (18.,3.)-- (17.,3.);
\draw [line width=0.6pt] (17.55287250730848,2.859006647177401) -- (17.55287250730848,3.1409933528225995);
\draw [line width=0.6pt] (17.44712749269153,2.859006647177401) -- (17.44712749269153,3.1409933528225995);
\draw [line width=0.6pt] (17.,3.)-- (17.,4.);
\draw [line width=0.6pt] (17.,3.658617521925424) -- (17.2114900292339,3.5);
\draw [line width=0.6pt] (17.,3.658617521925424) -- (16.788509970766103,3.5);
\draw [line width=0.6pt] (18.,4.)-- (19.,4.);
\draw [line width=0.6pt] (18.394254985383053,4.1409933528225995) -- (18.394254985383053,3.859006647177401);
\draw [line width=0.6pt] (18.5,4.1409933528225995) -- (18.5,3.859006647177401);
\draw [line width=0.6pt] (18.605745014616954,4.1409933528225995) -- (18.605745014616954,3.859006647177401);
\draw [line width=0.6pt] (19.,4.)-- (19.,3.);
\draw [line width=0.6pt] (19.,3.)-- (18.,3.);
\draw [line width=0.6pt] (18.5,2.859006647177401) -- (18.5,3.1409933528225995);
\draw [line width=0.6pt] (18.,3.)-- (18.,4.);
\draw [line width=0.6pt] (19.,4.)-- (20.,4.);
\draw [line width=0.6pt] (19.5,4.1409933528225995) -- (19.5,3.859006647177401);
\draw [line width=0.6pt] (20.,3.)-- (19.,3.);
\draw [line width=0.6pt] (19.,3.)-- (19.,4.);
\draw [line width=0.6pt] (19.,3.)-- (20.,3.);
\draw [line width=0.6pt] (20.,2.)-- (19.,2.);
\draw [line width=0.6pt] (19.60574501461695,1.8590066471774007) -- (19.60574501461695,2.140993352822599);
\draw [line width=0.6pt] (19.5,1.8590066471774007) -- (19.5,2.140993352822599);
\draw [line width=0.6pt] (19.394254985383053,1.8590066471774007) -- (19.394254985383053,2.140993352822599);
\draw [line width=0.6pt] (19.,2.)-- (19.,3.);
\draw [line width=0.6pt] (19.,2.817235043850848) -- (19.2114900292339,2.6586175219254238);
\draw [line width=0.6pt] (19.,2.817235043850848) -- (18.788509970766103,2.6586175219254238);
\draw [line width=0.6pt] (19.,2.5) -- (19.2114900292339,2.341382478074576);
\draw [line width=0.6pt] (19.,2.5) -- (18.788509970766103,2.341382478074576);
\draw [line width=0.6pt] (26.,-10.)-- (27.,-10.);
\draw [line width=0.6pt] (26.44712749269153,-9.8590066471774) -- (26.44712749269153,-10.140993352822598);
\draw [line width=0.6pt] (26.55287250730848,-9.8590066471774) -- (26.55287250730848,-10.140993352822598);
\draw [line width=0.6pt] (27.,-10.)-- (27.,-11.);
\draw [line width=0.6pt] (27.,-11.)-- (26.,-11.);
\draw [line width=0.6pt] (26.5,-11.140993352822598) -- (26.5,-10.8590066471774);
\draw [line width=0.6pt] (26.,-11.)-- (26.,-10.);
\draw [line width=0.6pt] (26.,-10.341382478074575) -- (26.2114900292339,-10.5);
\draw [line width=0.6pt] (26.,-10.341382478074575) -- (25.788509970766103,-10.5);
\draw [line width=0.6pt] (27.,-10.)-- (28.,-10.);
\draw [line width=0.6pt] (27.394254985383053,-9.8590066471774) -- (27.394254985383053,-10.140993352822598);
\draw [line width=0.6pt] (27.5,-9.8590066471774) -- (27.5,-10.140993352822598);
\draw [line width=0.6pt] (27.605745014616954,-9.8590066471774) -- (27.605745014616954,-10.140993352822598);
\draw [line width=0.6pt] (28.,-10.)-- (28.,-11.);
\draw [line width=0.6pt] (28.,-11.)-- (27.,-11.);
\draw [line width=0.6pt] (27.55287250730848,-11.140993352822598) -- (27.55287250730848,-10.8590066471774);
\draw [line width=0.6pt] (27.44712749269153,-11.140993352822598) -- (27.44712749269153,-10.8590066471774);
\draw [line width=0.6pt] (27.,-11.)-- (27.,-10.);
\draw [line width=0.6pt] (28.,-10.)-- (29.,-10.);
\draw [line width=0.6pt] (28.5,-9.8590066471774) -- (28.5,-10.140993352822598);
\draw [line width=0.6pt] (29.,-11.)-- (28.,-11.);
\draw [line width=0.6pt] (28.,-11.)-- (28.,-10.);
\draw [line width=0.6pt] (28.,-11.)-- (29.,-11.);
\draw [line width=0.6pt] (29.,-12.)-- (28.,-12.);
\draw [line width=0.6pt] (28.605745014616954,-12.140993352822598) -- (28.605745014616954,-11.8590066471774);
\draw [line width=0.6pt] (28.5,-12.140993352822598) -- (28.5,-11.8590066471774);
\draw [line width=0.6pt] (28.394254985383053,-12.140993352822598) -- (28.394254985383053,-11.8590066471774);
\draw [line width=0.6pt] (28.,-12.)-- (28.,-11.);
\draw [line width=0.6pt] (28.,-11.182764956149152) -- (28.211490029233904,-11.341382478074575);
\draw [line width=0.6pt] (28.,-11.182764956149152) -- (27.788509970766107,-11.341382478074575);
\draw [line width=0.6pt] (28.,-11.5) -- (28.211490029233904,-11.658617521925423);
\draw [line width=0.6pt] (28.,-11.5) -- (27.788509970766107,-11.658617521925423);
\draw [line width=0.6pt] (28.,1.)-- (28.,2.);
\draw [line width=0.6pt] (28.,2.)-- (29.,2.);
\draw [line width=0.6pt] (28.394254985383053,2.140993352822599) -- (28.394254985383053,1.8590066471774007);
\draw [line width=0.6pt] (28.5,2.140993352822599) -- (28.5,1.8590066471774007);
\draw [line width=0.6pt] (28.605745014616954,2.140993352822599) -- (28.605745014616954,1.8590066471774007);
\draw [line width=0.6pt] (29.,1.)-- (28.,1.);
\draw [line width=0.6pt] (28.,1.)-- (29.,1.);
\draw [line width=0.6pt] (29.,1.)-- (29.,0.);
\draw [line width=0.6pt] (29.,0.)-- (28.,0.);
\draw [line width=0.6pt] (28.55287250730848,-0.14099335282259912) -- (28.55287250730848,0.14099335282259912);
\draw [line width=0.6pt] (28.44712749269153,-0.14099335282259912) -- (28.44712749269153,0.14099335282259912);
\draw [line width=0.6pt] (28.,0.)-- (28.,1.);
\draw [line width=0.6pt] (28.,0.817235043850848) -- (28.211490029233904,0.658617521925424);
\draw [line width=0.6pt] (28.,0.817235043850848) -- (27.788509970766107,0.658617521925424);
\draw [line width=0.6pt] (28.,0.5) -- (28.211490029233904,0.34138247807457595);
\draw [line width=0.6pt] (28.,0.5) -- (27.788509970766107,0.34138247807457595);
\draw [line width=0.6pt] (28.,2.)-- (27.,2.);
\draw [line width=0.6pt] (27.5,1.8590066471774007) -- (27.5,2.140993352822599);
\draw [line width=0.6pt] (27.,1.)-- (28.,1.);
\draw [line width=0.6pt] (27.5,1.140993352822599) -- (27.5,0.8590066471774008);
\draw [line width=0.6pt] (28.,1.)-- (28.,2.);
\draw [line width=0.6pt] (30.,0.)-- (30.,1.);
\draw [line width=0.6pt] (30.,0.817235043850848) -- (30.211490029233904,0.658617521925424);
\draw [line width=0.6pt] (30.,0.817235043850848) -- (29.788509970766103,0.658617521925424);
\draw [line width=0.6pt] (30.,0.5) -- (30.211490029233904,0.34138247807457595);
\draw [line width=0.6pt] (30.,0.5) -- (29.788509970766103,0.34138247807457595);
\draw [line width=0.6pt] (30.,1.)-- (29.,1.);
\draw [line width=0.6pt] (29.55287250730848,0.8590066471774008) -- (29.55287250730848,1.140993352822599);
\draw [line width=0.6pt] (29.44712749269153,0.8590066471774008) -- (29.44712749269153,1.140993352822599);
\draw [line width=0.6pt] (29.,1.)-- (29.,0.);
\draw [line width=0.6pt] (29.,0.)-- (30.,0.);
\draw [line width=0.6pt] (29.394254985383053,0.14099335282259912) -- (29.394254985383053,-0.14099335282259912);
\draw [line width=0.6pt] (29.5,0.14099335282259912) -- (29.5,-0.14099335282259912);
\draw [line width=0.6pt] (29.605745014616954,0.14099335282259912) -- (29.605745014616954,-0.14099335282259912);
\draw [line width=0.6pt] (18.,-8.)-- (19.,-8.);
\draw [line width=0.6pt] (18.658617521925425,-8.) -- (18.5,-8.211490029233898);
\draw [line width=0.6pt] (18.658617521925425,-8.) -- (18.5,-7.788509970766102);
\draw [line width=0.6pt] (24.,-8.)-- (24.,-7.);
\draw [line width=0.6pt] (24.,-7.341382478074577) -- (24.2114900292339,-7.5);
\draw [line width=0.6pt] (24.,-7.341382478074577) -- (23.788509970766103,-7.5);
\draw [line width=0.6pt] (24.,-9.)-- (24.,-8.);
\draw [line width=0.6pt] (24.,-8.182764956149152) -- (24.2114900292339,-8.341382478074577);
\draw [line width=0.6pt] (24.,-8.182764956149152) -- (23.788509970766103,-8.341382478074577);
\draw [line width=0.6pt] (24.,-8.5) -- (24.2114900292339,-8.658617521925425);
\draw [line width=0.6pt] (24.,-8.5) -- (23.788509970766103,-8.658617521925425);
\draw [line width=0.6pt] (29.,-6.)-- (29.,-5.);
\draw [line width=0.6pt] (29.,-5.341382478074577) -- (29.211490029233904,-5.5);
\draw [line width=0.6pt] (29.,-5.341382478074577) -- (28.788509970766103,-5.5);
\draw [line width=0.6pt] (29.,-7.)-- (29.,-6.);
\draw [line width=0.6pt] (29.,-6.1827649561491524) -- (29.211490029233904,-6.341382478074577);
\draw [line width=0.6pt] (29.,-6.1827649561491524) -- (28.788509970766103,-6.341382478074577);
\draw [line width=0.6pt] (29.,-6.5) -- (29.211490029233904,-6.658617521925424);
\draw [line width=0.6pt] (29.,-6.5) -- (28.788509970766103,-6.658617521925424);
\draw [line width=0.6pt] (29.,-11.)-- (29.,-10.);
\draw [line width=0.6pt] (29.,-10.341382478074575) -- (29.211490029233904,-10.5);
\draw [line width=0.6pt] (29.,-10.341382478074575) -- (28.788509970766103,-10.5);
\draw [line width=0.6pt] (29.,-12.)-- (29.,-11.);
\draw [line width=0.6pt] (29.,-11.182764956149152) -- (29.211490029233904,-11.341382478074575);
\draw [line width=0.6pt] (29.,-11.182764956149152) -- (28.788509970766103,-11.341382478074575);
\draw [line width=0.6pt] (29.,-11.5) -- (29.211490029233904,-11.658617521925423);
\draw [line width=0.6pt] (29.,-11.5) -- (28.788509970766103,-11.658617521925423);
\draw [line width=0.6pt] (8.,-9.)-- (9.,-9.);
\draw [line width=0.6pt] (8.658617521925425,-9.) -- (8.5,-9.211490029233898);
\draw [line width=0.6pt] (8.658617521925425,-9.) -- (8.5,-8.788509970766102);
\draw [line width=0.6pt] (2.,-9.)-- (3.,-9.);
\draw [line width=0.6pt] (2.658617521925424,-9.) -- (2.5,-9.211490029233898);
\draw [line width=0.6pt] (2.658617521925424,-9.) -- (2.5,-8.788509970766102);
\draw [line width=0.6pt] (5.,-12.)-- (6.,-12.);
\draw [line width=0.6pt] (5.658617521925424,-12.) -- (5.5,-12.211490029233898);
\draw [line width=0.6pt] (5.658617521925424,-12.) -- (5.5,-11.7885099707661);
\draw [line width=0.6pt] (5.,-5.)-- (6.,-5.);
\draw [line width=0.6pt] (5.817235043850848,-5.) -- (5.658617521925424,-5.211490029233899);
\draw [line width=0.6pt] (5.817235043850848,-5.) -- (5.658617521925424,-4.788509970766102);
\draw [line width=0.6pt] (5.5,-5.) -- (5.341382478074577,-5.211490029233899);
\draw [line width=0.6pt] (5.5,-5.) -- (5.341382478074577,-4.788509970766102);
\draw [line width=0.6pt] (4.,-8.)-- (5.,-8.);
\draw [line width=0.6pt] (4.658617521925425,-8.) -- (4.5,-8.211490029233898);
\draw [line width=0.6pt] (4.658617521925425,-8.) -- (4.5,-7.788509970766102);
\draw [line width=0.6pt] (7.,-11.)-- (8.,-11.);
\draw [line width=0.6pt] (7.81723504385085,-11.) -- (7.658617521925426,-11.211490029233898);
\draw [line width=0.6pt] (7.81723504385085,-11.) -- (7.658617521925426,-10.7885099707661);
\draw [line width=0.6pt] (7.5,-11.) -- (7.3413824780745776,-11.211490029233898);
\draw [line width=0.6pt] (7.5,-11.) -- (7.3413824780745776,-10.7885099707661);
\draw [line width=0.6pt] (20.,3.)-- (20.,4.);
\draw [line width=0.6pt] (20.,3.658617521925424) -- (20.2114900292339,3.5);
\draw [line width=0.6pt] (20.,3.658617521925424) -- (19.788509970766103,3.5);
\draw [line width=0.6pt] (20.,2.)-- (20.,3.);
\draw [line width=0.6pt] (20.,2.817235043850848) -- (20.2114900292339,2.6586175219254238);
\draw [line width=0.6pt] (20.,2.817235043850848) -- (19.788509970766103,2.6586175219254238);
\draw [line width=0.6pt] (20.,2.5) -- (20.2114900292339,2.341382478074576);
\draw [line width=0.6pt] (20.,2.5) -- (19.788509970766103,2.341382478074576);
\draw [line width=0.6pt] (25.,0.)-- (25.,1.);
\draw [line width=0.6pt] (25.,0.817235043850848) -- (25.2114900292339,0.658617521925424);
\draw [line width=0.6pt] (25.,0.817235043850848) -- (24.788509970766103,0.658617521925424);
\draw [line width=0.6pt] (25.,0.5) -- (25.2114900292339,0.34138247807457595);
\draw [line width=0.6pt] (25.,0.5) -- (24.788509970766103,0.34138247807457595);
\draw [line width=0.6pt] (25.,1.)-- (25.,2.);
\draw [line width=0.6pt] (25.,1.6586175219254238) -- (25.2114900292339,1.5);
\draw [line width=0.6pt] (25.,1.6586175219254238) -- (24.788509970766103,1.5);
\draw [line width=0.6pt] (20.,-2.)-- (20.,-1.);
\draw [line width=0.6pt] (20.,-1.1827649561491518) -- (20.2114900292339,-1.3413824780745758);
\draw [line width=0.6pt] (20.,-1.1827649561491518) -- (19.788509970766103,-1.3413824780745758);
\draw [line width=0.6pt] (20.,-1.5) -- (20.2114900292339,-1.6586175219254238);
\draw [line width=0.6pt] (20.,-1.5) -- (19.788509970766103,-1.6586175219254238);
\draw [line width=0.6pt] (20.,-1.)-- (20.,0.);
\draw [line width=0.6pt] (20.,-0.34138247807457595) -- (20.2114900292339,-0.5);
\draw [line width=0.6pt] (20.,-0.34138247807457595) -- (19.788509970766103,-0.5);
\draw [line width=0.6pt] (27.,1.)-- (27.,2.);
\draw [line width=0.6pt] (27.,1.6586175219254238) -- (27.211490029233904,1.5);
\draw [line width=0.6pt] (27.,1.6586175219254238) -- (26.788509970766107,1.5);
\draw [line width=0.6pt] (29.,1.)-- (29.,2.);
\draw [line width=0.6pt] (29.,1.6586175219254238) -- (29.211490029233904,1.5);
\draw [line width=0.6pt] (29.,1.6586175219254238) -- (28.788509970766103,1.5);
\draw [line width=0.6pt] (0.,4.)-- (0.,5.);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (0.21149002923389865,4.5);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (-0.21149002923389865,4.5);
\draw [line width=0.6pt] (2.,4.)-- (2.,5.);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (2.2114900292338993,4.5);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (1.7885099707661019,4.5);
\draw [line width=0.6pt] (5.,4.)-- (5.,5.);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (5.211490029233899,4.5);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (4.788509970766102,4.5);
\draw [line width=0.6pt] (7.,4.)-- (7.,5.);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (7.211490029233901,4.5);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (6.788509970766103,4.5);


% arrows
\draw[<->] (1.5, 2.5) -- (1.5, 1.5) node[midway,left] {\Large $R$};
\draw[<->] (3.5, 4) -- (4.5,4) node[midway,above] {\Large $S$};
\draw[<->] (8.5, 4) -- (9.5, 4) node[midway,above] {\Large $R$};
\draw[<->] (12,2.) -- (12,1) node[midway,left] {\Large $S$};
\draw[<->] (9.5,-0) -- (8.5,-0) node[midway,above] {\Large $R$};
\draw[<->] (5,0) -- (4,0) node[midway,above] {\Large $S$};

\draw[<-] (19.5,1.5) -- (19.5,0.5) node[midway,left] {\Large $S$};
\draw[<->] (17.5,2.5) -- (17.5,0.5) node[midway,left] {\Large $R$};
\draw[->] (21,3.5) -- (22,2.5) node[midway,right, above] {};
\draw[<-] (21,-1) -- (22,-0) node[midway,above,anchor=north] {};
\draw[<->] (25.5,1) -- (26.5,1) node[midway,above] {\Large $R$};
\draw (21.3,-0.3) node  {\Large $S$};
\draw (21.7,3.3) node  {\Large $S$};

\draw[thick,<->] (31,1) +(150:0.6) arc(150:-150:0.6);
\draw (32,1) node  {\Large $S$};

\draw[->] (3,-7.5) -- (4,-6.5) node[midway,right, above] {};
\draw (3.2,-6.8) node  {\Large $S$};
\draw[<-] (3,-9.5) -- (4,-10.5) node[midway,right, above] {};
\draw (3.8,-9.8) node  {\Large $S$};
\draw[<-] (9,-7.5) -- (8,-6.5) node[midway,right, above] {};
\draw (8.8,-6.8) node  {\Large $S$};
\draw[->] (9,-9.5) -- (8,-10.5) node[midway,right, above] {};
\draw (8.3,-9.8) node  {\Large $S$};
\draw[<->] (11.5,-8.5) -- (12.5,-8.5) node[midway, above] {\Large $R$};
\draw[<->] (15.5,-8.5) -- (16.5,-8.5) node[midway, above] {\Large $S$};
\draw[<->] (19.5,-8.5) -- (20.5,-8.5) node[midway, above] {\Large $R$};

\draw[->] (25,-7.5) -- (26,-6.5) node[midway,right, above] {};
\draw (25.2,-6.8) node  {\Large $S$};
\draw[<-] (25,-8.5) -- (26,-9.5) node[midway,right, above] {};
\draw (25.8,-8.8) node  {\Large $S$};
\draw[->] (28,-8) -- (28,-9) node[midway,right] {\Large $S$};

\draw[thick,<->] (0,-8.5) +(30:0.6) arc(30:330:0.6);
\draw (-1,-8.5) node  {\Large $R$};

\draw[<->] (9,-5.5) -- (25,-5.5) node[midway, above] {\Large $R$};
\draw[<->] (9,-11.5) -- (25,-11.5) node[midway, above] {\Large $R$};

\draw (7,-3.5)  node {\Huge (1)};
\draw (23.5,-3.5)  node {\Huge (2)};
\draw (15.5,-13.)  node {\Huge (3)};


\begin{scriptsize}
\draw [fill=black] (1.,4.) circle (3pt);
\draw [fill=black] (1.,5.) circle (3pt);
\draw [fill=ffffff] (2.,5.) circle (3pt);
\draw [fill=ffffff] (2.,4.) circle (3pt);
\draw [fill=ffffff] (2.,3.) circle (3pt);
\draw [fill=black] (1.,3.) circle (3pt);
\draw [fill=black] (6.,4.) circle (3pt);
\draw [fill=ffffff] (6.,3.) circle (3pt);
\draw [fill=ffffff] (7.,4.) circle (3pt);
\draw [fill=black] (7.,3.) circle (3pt);
\draw [fill=ffffff] (6.,5.) circle (3pt);
\draw [fill=black] (7.,5.) circle (3pt);
\draw [fill=ffffff] (2.,1.) circle (3pt);
\draw [fill=ffffff] (3.,1.) circle (3pt);
\draw [fill=black] (3.,0.) circle (3pt);
\draw [fill=black] (2.,0.) circle (3pt);
\draw [fill=ffffff] (3.,-1.) circle (3pt);
\draw [fill=ffffff] (2.,-1.) circle (3pt);
\draw [fill=black] (1.,0.) circle (3pt);
\draw [fill=ffffff] (1.,-1.) circle (3pt);
\draw [fill=black] (1.,-2.) circle (3pt);
\draw [fill=black] (2.,-2.) circle (3pt);
\draw [fill=ffffff] (6.,1.) circle (3pt);
\draw [fill=ffffff] (7.,1.) circle (3pt);
\draw [fill=black] (7.,0.) circle (3pt);
\draw [fill=black] (6.,0.) circle (3pt);
\draw [fill=ffffff] (7.,-1.) circle (3pt);
\draw [fill=ffffff] (6.,-1.) circle (3pt);
\draw [fill=black] (8.,0.) circle (3pt);
\draw [fill=ffffff] (8.,-1.) circle (3pt);
\draw [fill=black] (7.,-2.) circle (3pt);
\draw [fill=black] (6.,-2.) circle (3pt);
\draw [fill=ffffff] (10.,-1.) circle (3pt);
\draw [fill=ffffff] (10.,0.) circle (3pt);
\draw [fill=black] (11.,0.) circle (3pt);
\draw [fill=black] (11.,-1.) circle (3pt);
\draw [fill=ffffff] (12.,0.) circle (3pt);
\draw [fill=ffffff] (12.,-1.) circle (3pt);
\draw [fill=black] (13.,0.) circle (3pt);
\draw [fill=black] (13.,-1.) circle (3pt);
\draw [fill=ffffff] (14.,0.) circle (3pt);
\draw [fill=ffffff] (14.,-1.) circle (3pt);
\draw [fill=black] (10.,4.) circle (3pt);
\draw [fill=ffffff] (10.,3.) circle (3pt);
\draw [fill=black] (11.,3.) circle (3pt);
\draw [fill=ffffff] (11.,4.) circle (3pt);
\draw [fill=ffffff] (12.,3.) circle (3pt);
\draw [fill=black] (12.,4.) circle (3pt);
\draw [fill=black] (13.,3.) circle (3pt);
\draw [fill=ffffff] (13.,4.) circle (3pt);
\draw [fill=ffffff] (14.,3.) circle (3pt);
\draw [fill=black] (14.,4.) circle (3pt);
\draw [fill=ffffff] (0.,5.) circle (3pt);
\draw [fill=ffffff] (0.,4.) circle (3pt);
\draw [fill=black] (3.,4.) circle (3pt);
\draw [fill=black] (3.,3.) circle (3pt);
\draw [fill=black] (5.,5.) circle (3pt);
\draw [fill=ffffff] (5.,4.) circle (3pt);
\draw [fill=black] (8.,4.) circle (3pt);
\draw [fill=ffffff] (8.,3.) circle (3pt);
\draw [fill=black] (1.,-9.) circle (3pt);
\draw [fill=black] (1.,-8.) circle (3pt);
\draw [fill=black] (2.,-8.) circle (3pt);
\draw [fill=black] (3.,-8.) circle (3pt);
\draw [fill=black] (3.,-9.) circle (3pt);
\draw [fill=black] (4.,-9.) circle (3pt);
\draw [fill=black] (5.,-8.) circle (3pt);
\draw [fill=black] (5.,-9.) circle (3pt);
\draw [fill=black] (4.,-6.) circle (3pt);
\draw [fill=black] (5.,-5.) circle (3pt);
\draw [fill=black] (6.,-5.) circle (3pt);
\draw [fill=black] (6.,-6.) circle (3pt);
\draw [fill=black] (7.,-5.) circle (3pt);
\draw [fill=black] (7.,-6.) circle (3pt);
\draw [fill=black] (8.,-6.) circle (3pt);
\draw [fill=black] (7.,-9.) circle (3pt);
\draw [fill=black] (7.,-8.) circle (3pt);
\draw [fill=black] (9.,-8.) circle (3pt);
\draw [fill=black] (9.,-9.) circle (3pt);
\draw [fill=black] (10.,-8.) circle (3pt);
\draw [fill=black] (10.,-9.) circle (3pt);
\draw [fill=black] (11.,-8.) circle (3pt);
\draw [fill=black] (11.,-9.) circle (3pt);
\draw [fill=black] (4.,-12.) circle (3pt);
\draw [fill=black] (4.,-11.) circle (3pt);
\draw [fill=black] (5.,-11.) circle (3pt);
\draw [fill=black] (6.,-12.) circle (3pt);
\draw [fill=black] (7.,-11.) circle (3pt);
\draw [fill=black] (7.,-12.) circle (3pt);
\draw [fill=black] (8.,-11.) circle (3pt);
\draw [fill=black] (8.,-12.) circle (3pt);
\draw [fill=black] (13.,-7.) circle (3pt);
\draw [fill=black] (14.,-7.) circle (3pt);
\draw [fill=black] (14.,-8.) circle (3pt);
\draw [fill=black] (13.,-8.) circle (3pt);
\draw [fill=black] (14.,-10.) circle (3pt);
\draw [fill=black] (13.,-10.) circle (3pt);
\draw [fill=black] (15.,-7.) circle (3pt);
\draw [fill=black] (15.,-8.) circle (3pt);
\draw [fill=black] (17.,-7.) circle (3pt);
\draw [fill=black] (18.,-7.) circle (3pt);
\draw [fill=black] (18.,-8.) circle (3pt);
\draw [fill=black] (17.,-8.) circle (3pt);
\draw [fill=black] (18.,-10.) circle (3pt);
\draw [fill=black] (17.,-10.) circle (3pt);
\draw [fill=black] (19.,-7.) circle (3pt);
\draw [fill=black] (19.,-8.) circle (3pt);
\draw [fill=black] (21.,-7.) circle (3pt);
\draw [fill=black] (21.,-8.) circle (3pt);
\draw [fill=black] (23.,-7.) circle (3pt);
\draw [fill=black] (23.,-8.) circle (3pt);
\draw [fill=black] (24.,-7.) circle (3pt);
\draw [fill=black] (24.,-8.) circle (3pt);
\draw [fill=black] (24.,-9.) circle (3pt);
\draw [fill=black] (23.,-9.) circle (3pt);
\draw [fill=black] (26.,-5.) circle (3pt);
\draw [fill=black] (27.,-5.) circle (3pt);
\draw [fill=black] (26.,-6.) circle (3pt);
\draw [fill=black] (28.,-6.) circle (3pt);
\draw [fill=black] (29.,-5.) circle (3pt);
\draw [fill=black] (29.,-6.) circle (3pt);
\draw [fill=black] (29.,-7.) circle (3pt);
\draw [fill=black] (28.,-7.) circle (3pt);
\draw [fill=ffffff] (17.,0.) circle (3pt);
\draw [fill=ffffff] (18.,0.) circle (3pt);
\draw [fill=ffffff] (18.,-1.) circle (3pt);
\draw [fill=black] (17.,-1.) circle (3pt);
\draw [fill=black] (19.,0.) circle (3pt);
\draw [fill=black] (19.,-1.) circle (3pt);
\draw [fill=ffffff] (20.,0.) circle (3pt);
\draw [fill=black] (20.,-1.) circle (3pt);
\draw [fill=ffffff] (20.,-2.) circle (3pt);
\draw [fill=ffffff] (19.,-2.) circle (3pt);
\draw [fill=black] (22.,2.) circle (3pt);
\draw [fill=black] (23.,2.) circle (3pt);
\draw [fill=ffffff] (23.,1.) circle (3pt);
\draw [fill=black] (22.,1.) circle (3pt);
\draw [fill=ffffff] (24.,2.) circle (3pt);
\draw [fill=black] (24.,1.) circle (3pt);
\draw [fill=ffffff] (25.,2.) circle (3pt);
\draw [fill=black] (25.,1.) circle (3pt);
\draw [fill=ffffff] (25.,0.) circle (3pt);
\draw [fill=ffffff] (24.,0.) circle (3pt);
\draw [fill=black] (17.,4.) circle (3pt);
\draw [fill=ffffff] (18.,4.) circle (3pt);
\draw [fill=ffffff] (18.,3.) circle (3pt);
\draw [fill=black] (17.,3.) circle (3pt);
\draw [fill=ffffff] (19.,4.) circle (3pt);
\draw [fill=black] (19.,3.) circle (3pt);
\draw [fill=black] (20.,4.) circle (3pt);
\draw [fill=black] (20.,3.) circle (3pt);
\draw [fill=ffffff] (20.,2.) circle (3pt);
\draw [fill=ffffff] (19.,2.) circle (3pt);
\draw [fill=black] (27.,-10.) circle (3pt);
\draw [fill=black] (26.,-11.) circle (3pt);
\draw [fill=black] (28.,-10.) circle (3pt);
\draw [fill=black] (28.,-11.) circle (3pt);
\draw [fill=black] (29.,-11.) circle (3pt);
\draw [fill=black] (29.,-12.) circle (3pt);
\draw [fill=black] (28.,-12.) circle (3pt);
\draw [fill=black] (28.,1.) circle (3pt);
\draw [fill=black] (28.,2.) circle (3pt);
\draw [fill=ffffff] (29.,2.) circle (3pt);
\draw [fill=ffffff] (29.,1.) circle (3pt);
\draw [fill=black] (29.,0.) circle (3pt);
\draw [fill=ffffff] (28.,0.) circle (3pt);
\draw [fill=ffffff] (27.,2.) circle (3pt);
\draw [fill=ffffff] (27.,1.) circle (3pt);
\draw [fill=black] (30.,1.) circle (3pt);
\draw [fill=ffffff] (30.,0.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.,-5.) rectangle (15.,4.);
\draw [line width=1.5pt] (3.,2.)-- (3.,-3.);
\draw [line width=1.5pt] (3.151164154601988,-0.5) -- (2.8488358453980123,-0.5);
\draw [line width=1.5pt] (3.,-3.)-- (8.,-3.);
\draw [line width=1.5pt] (8.,-3.)-- (8.,2.);
\draw [line width=1.5pt] (8.,2.)-- (3.,2.);
\draw [line width=1.5pt] (5.323641819631013,2.) -- (5.5,2.226746231902983);
\draw [line width=1.5pt] (5.323641819631013,2.) -- (5.5,1.7732537680970182);
\draw [line width=1.5pt] (8.,-3.)-- (13.,-3.);
\draw [line width=1.5pt] (10.852716360737972,-3.) -- (10.676358180368986,-3.226746231902982);
\draw [line width=1.5pt] (10.852716360737972,-3.) -- (10.676358180368986,-2.7732537680970175);
\draw [line width=1.5pt] (10.5,-3.) -- (10.323641819631014,-3.226746231902982);
\draw [line width=1.5pt] (10.5,-3.) -- (10.323641819631014,-2.7732537680970175);
\draw [line width=1.5pt] (13.,-3.)-- (13.,2.);
\draw [line width=1.5pt] (12.848835845398014,-0.5) -- (13.15116415460199,-0.5);
\draw [line width=1.5pt] (13.,2.)-- (8.,2.);
\draw [line width=1.5pt] (8.,2.)-- (8.,-3.);
\draw [line width=1.5pt] (8.,-3.)-- (3.,-3.);
\draw [line width=1.5pt] (5.147283639262027,-3.) -- (5.323641819631013,-2.7732537680970175);
\draw [line width=1.5pt] (5.147283639262027,-3.) -- (5.323641819631013,-3.226746231902982);
\draw [line width=1.5pt] (5.5,-3.) -- (5.676358180368985,-2.7732537680970175);
\draw [line width=1.5pt] (5.5,-3.) -- (5.676358180368985,-3.226746231902982);
\draw [line width=1.5pt] (8.,2.)-- (13.,2.);
\draw [line width=1.5pt] (10.676358180368986,2.) -- (10.5,1.7732537680970182);
\draw [line width=1.5pt] (10.676358180368986,2.) -- (10.5,2.226746231902983);
\draw (2.7,3.) node[anchor=north west] {\Large $Q_0$};
\draw (7.7,3.) node[anchor=north west] {\Large $Q_1$};
\draw (2.7,-3.3) node[anchor=north west] {\Large $Q_2$};
\draw (7.7,-3.3) node[anchor=north west] {\Large $Q_3$};
\draw (12.7,3.) node[anchor=north west] {\Large $Q_0$};
\draw (12.7,-3.3) node[anchor=north west] {\Large $Q_2$};

\draw (2.,1.3) node[anchor=north west] {\Large $X_0$};
\draw (7.,1.3) node[anchor=north west] {\Large $X_1$};
\draw (2.,-1.7) node[anchor=north west] {\Large $X_2$};
\draw (7.,-1.7) node[anchor=north west] {\Large $X_3$};
\draw (12.,1.3) node[anchor=north west] {\Large $X_0$};
\draw (12.,-1.7) node[anchor=north west] {\Large $X_2$};


\begin{scriptsize}
\draw [fill=ffffff] (3.,2.) circle (5pt);
\draw [fill=ffqqqq] (3.,-3.) circle (5pt);
\draw [fill=ffqqqq] (8.,-3.) circle (5pt);
\draw [fill=ffqqqq] (8.,2.) circle (5pt);
\draw [fill=ffqqqq] (13.,-3.) circle (5pt);
\draw [fill=ffffff] (13.,2.) circle (5pt);
\draw [fill=xdxdff] (3.,-2.) circle (3pt);
\draw [fill=xdxdff] (3.,1.) circle (3pt);
\draw [fill=xdxdff] (8.,1.) circle (3pt);
\draw [fill=xdxdff] (8.,-2.) circle (3pt);
\draw [fill=xdxdff] (13.,-2.) circle (3pt);
\draw [fill=xdxdff] (13.,1.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX2intro.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-12.5,1.) rectangle (12.5,5.);

\draw [line width=1.pt] (-2.,2.)-- (-2.,4.);
\draw [line width=1.pt] (-2.12,3.) -- (-1.88,3.);
\draw [line width=1.pt] (0.,2.)-- (-2.,2.);
\draw [line width=1.pt] (0.,2.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (2.,4.);
\draw [line width=1.pt] (1.15,4.) -- (1.,3.82);
\draw [line width=1.pt] (1.15,4.) -- (1.,4.18);
\draw [line width=1.pt] (2.,4.)-- (2.,2.);
\draw [line width=1.pt] (2.12,3.) -- (1.88,3.);
\draw [line width=1.pt] (2.,2.)-- (0.,2.);
\draw [line width=1.pt] (0.,4.)-- (-2.,4.);
\draw [line width=1.pt] (-1.15,4.) -- (-1.,4.18);
\draw [line width=1.pt] (-1.15,4.) -- (-1.,3.82);


\draw [line width=1.pt] (-1.3,2.) -- (-1.15,2.18);
\draw [line width=1.pt] (-1.3,2.) -- (-1.15,2-0.18);
\draw [line width=1.pt] (-1.,2.) -- (-0.85,2.18);
\draw [line width=1.pt] (-1.,2.) -- (-0.85,2-0.18);

\draw [line width=1.pt] (1.3,2.) -- (1.15,2-0.18);
\draw [line width=1.pt] (1.3,2.) -- (1.15,2.18);
\draw [line width=1.pt] (1.,2.) -- (0.85,2-0.18);
\draw [line width=1.pt] (1.,2.) -- (0.85,2.18);



\begin{scriptsize}
\draw [fill=ffqqqq] (-2.,2.) circle (4pt);
\draw [fill=ffffff] (-2.,4.) circle (4pt);
\draw [fill=ffqqqq] (0.,4.) circle (4pt);
\draw [fill=ffqqqq] (0.,2.) circle (4pt);
\draw [fill=ffffff] (2.,4.) circle (4pt);
\draw [fill=ffqqqq] (2.,2.) circle (4pt);



\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX2orbits.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (3.,-3.) grid (13.,2.);
\clip(2.,-7.) rectangle (18.,4.);

\draw (2.7,3.) node[anchor=north west] {\Large $Q_0 = (0,0)$};
\draw (7.7,3.) node[anchor=north west] {\Large $Q_1 = (1,0)$};
\draw (3,-3.3) node[anchor=north west] {\Large $Q_2 = (0,1)$};
\draw (7.7,-3.3) node[anchor=north west] {\Large $Q_3 = (1,1)$};

\draw [line width=1.5pt] (3.,2.)-- (17.,2.);
\draw [line width=1.5pt] (3.,2.)-- (3.,-6.);

\draw [line width=1.5pt] (17,2.) -- (16.5,1.7);
\draw [line width=1.5pt] (17,2.) -- (16.5,2.3);
\draw (16.5,1.5) node[anchor=north west] {\Huge $x$};

\draw [line width=1.5pt] (3,-6.) -- (3.3,-5.5);
\draw [line width=1.5pt] (3,-6.) -- (2.7,-5.5);
\draw (3.6,-5.5) node[anchor=north west] {\Huge $y$};

\draw [line width=1.5pt] (3.,2.)-- (3.,-3.);
\draw [line width=1.5pt] (3.151164154601988,-0.5) -- (2.8488358453980123,-0.5);
\draw [line width=1.5pt] (3.,-3.)-- (8.,-3.);
\draw [line width=1.5pt] (8.,-3.)-- (8.,2.);
\draw [line width=1.5pt] (8.,2.)-- (3.,2.);
\draw [line width=1.5pt] (5.323641819631013,2.) -- (5.5,2.226746231902983);
\draw [line width=1.5pt] (5.323641819631013,2.) -- (5.5,1.7732537680970182);
\draw [line width=1.5pt] (8.,-3.)-- (13.,-3.);
\draw [line width=1.5pt] (10.852716360737972,-3.) -- (10.676358180368986,-3.226746231902982);
\draw [line width=1.5pt] (10.852716360737972,-3.) -- (10.676358180368986,-2.7732537680970175);
\draw [line width=1.5pt] (10.5,-3.) -- (10.323641819631014,-3.226746231902982);
\draw [line width=1.5pt] (10.5,-3.) -- (10.323641819631014,-2.7732537680970175);
\draw [line width=1.5pt] (13.,-3.)-- (13.,2.);
\draw [line width=1.5pt] (12.848835845398014,-0.5) -- (13.15116415460199,-0.5);
\draw [line width=1.5pt] (13.,2.)-- (8.,2.);
\draw [line width=1.5pt] (8.,2.)-- (8.,-3.);
\draw [line width=1.5pt] (8.,-3.)-- (3.,-3.);
\draw [line width=1.5pt] (5.147283639262027,-3.) -- (5.323641819631013,-2.7732537680970175);
\draw [line width=1.5pt] (5.147283639262027,-3.) -- (5.323641819631013,-3.226746231902982);
\draw [line width=1.5pt] (5.5,-3.) -- (5.676358180368985,-2.7732537680970175);
\draw [line width=1.5pt] (5.5,-3.) -- (5.676358180368985,-3.226746231902982);
\draw [line width=1.5pt] (8.,2.)-- (13.,2.);
\draw [line width=1.5pt] (10.676358180368986,2.) -- (10.5,1.7732537680970182);
\draw [line width=1.5pt] (10.676358180368986,2.) -- (10.5,2.226746231902983);
\begin{scriptsize}
\draw [fill=ffffff] (3.,2.) circle (5pt);
\draw [fill=ffqqqq] (3.,-3.) circle (5pt);
\draw [fill=ffqqqq] (8.,-3.) circle (5pt);
\draw [fill=ffqqqq] (8.,2.) circle (5pt);
\draw [fill=ffqqqq] (13.,-3.) circle (5pt);
\draw [fill=ffffff] (13.,2.) circle (5pt);
\draw [fill=qqqqff] (4.,1.) circle (3pt);
\draw [fill=qqqqff] (5.,1.) circle (3pt);
\draw [fill=qqqqff] (6.,1.) circle (3pt);
\draw [fill=qqqqff] (7.,1.) circle (3pt);
\draw [fill=qqqqff] (9.,1.) circle (3pt);
\draw [fill=qqqqff] (10.,1.) circle (3pt);
\draw [fill=qqqqff] (11.,1.) circle (3pt);
\draw [fill=qqqqff] (12.,1.) circle (3pt);
\draw [fill=qqqqff] (3.,1.) circle (3pt);
\draw [fill=qqqqff] (8.,1.) circle (3pt);
\draw [fill=qqqqff] (13.,1.) circle (3pt);
\draw [fill=qqqqff] (4.,2.) circle (3pt);
\draw [fill=qqqqff] (4.,0.) circle (3pt);
\draw [fill=qqqqff] (4.,-1.) circle (3pt);
\draw [fill=qqqqff] (4.,-2.) circle (3pt);
\draw [fill=qqqqff] (4.,-3.) circle (3pt);
\draw [fill=qqqqff] (6.,2.) circle (3pt);
\draw [fill=qqqqff] (10.,2.) circle (3pt);
\draw [fill=qqqqff] (12.,2.) circle (3pt);
\draw [fill=qqqqff] (12.,0.) circle (3pt);
\draw [fill=qqqqff] (12.,-2.) circle (3pt);
\draw [fill=qqqqff] (12.,-3.) circle (3pt);
\draw [fill=qqqqff] (6.,0.) circle (3pt);
\draw [fill=qqqqff] (8.,0.) circle (3pt);
\draw [fill=qqqqff] (10.,0.) circle (3pt);
\draw [fill=qqqqff] (3.,-1.) circle (3pt);
\draw [fill=qqqqff] (5.,-1.) circle (3pt);
\draw [fill=qqqqff] (6.,-1.) circle (3pt);
\draw [fill=qqqqff] (7.,-1.) circle (3pt);
\draw [fill=qqqqff] (8.,-1.) circle (3pt);
\draw [fill=qqqqff] (9.,-1.) circle (3pt);
\draw [fill=qqqqff] (10.,-1.) circle (3pt);
\draw [fill=qqqqff] (11.,-1.) circle (3pt);
\draw [fill=qqqqff] (12.,-1.) circle (3pt);
\draw [fill=qqqqff] (13.,-1.) circle (3pt);
\draw [fill=qqqqff] (6.,-2.) circle (3pt);
\draw [fill=qqqqff] (8.,-2.) circle (3pt);
\draw [fill=qqqqff] (10.,-2.) circle (3pt);
\draw [fill=qqqqff] (10.,-3.) circle (3pt);
\draw [fill=qqqqff] (6.,-3.) circle (3pt);
\draw [fill=qqffqq] (5.,2.) circle (3pt);
\draw [fill=qqffqq] (7.,2.) circle (3pt);
\draw [fill=qqffqq] (9.,2.) circle (3pt);
\draw [fill=qqffqq] (11.,2.) circle (3pt);
\draw [fill=qqffqq] (11.,0.) circle (3pt);
\draw [fill=qqffqq] (13.,0.) circle (3pt);
\draw [fill=qqffqq] (9.,0.) circle (3pt);
\draw [fill=qqffqq] (7.,0.) circle (3pt);
\draw [fill=qqffqq] (5.,0.) circle (3pt);
\draw [fill=qqffqq] (3.,0.) circle (3pt);
\draw [fill=qqffqq] (3.,-2.) circle (3pt);
\draw [fill=qqffqq] (5.,-2.) circle (3pt);
\draw [fill=qqffqq] (7.,-2.) circle (3pt);
\draw [fill=qqffqq] (9.,-2.) circle (3pt);
\draw [fill=qqffqq] (11.,-2.) circle (3pt);
\draw [fill=qqffqq] (13.,-2.) circle (3pt);
\draw [fill=qqqqff] (11.,-3.) circle (3pt);
\draw [fill=qqqqff] (9.,-3.) circle (3pt);
\draw [fill=qqqqff] (7.,-3.) circle (3pt);
\draw [fill=qqqqff] (5.,-3.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX3.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8,-3.) rectangle (8,5.);
%\fill[line width=1.6pt] (-2.,2.) -- (-2.,4.) -- (0.,4.) -- (0.,2.) -- cycle;
%\fill[line width=1.6pt] (0.,2.) -- (0.,4.) -- (2.,4.) -- (2.,2.) -- cycle;
%\fill[line width=1.6pt] (-6.,-2.) -- (-6.,0.) -- (-4.,0.) -- (-4.,-2.) -- cycle;
%\fill[line width=1.6pt] (-4.,-2.) -- (-4.,0.) -- (-2.,0.) -- (-2.,-2.) -- cycle;
%\fill[line width=1.6pt] (-2.,-2.) -- (-2.,0.) -- (0.,0.) -- (0.,-2.) -- cycle;
%\fill[line width=1.6pt] (0.,-2.) -- (0.,0.) -- (2.,0.) -- (2.,-2.) -- cycle;
%\fill[line width=1.6pt] (2.,-2.) -- (2.,0.) -- (4.,0.) -- (4.,-2.) -- cycle;
%\fill[line width=1.6pt] (4.,-2.) -- (4.,0.) -- (6.,0.) -- (6.,-2.) -- cycle;

\draw [line width=1.pt] (-0.95,2.1) -- (-1.05,1.9);

\draw [line width=1.pt] (-0.95-2,2.1-2) -- (-1.05-2,1.9-2);

\draw [line width=1.pt] (1.15,2.1) -- (1.05,1.9);
\draw [line width=1.pt] (1.05,2.1) -- (1.05-0.1,1.9);

\draw [line width=1.pt] (1.15+2,2.1-2) -- (1.05+2,1.9-2);
\draw [line width=1.pt] (1.05+2,2.1-2) -- (1.05-0.1+2,1.9-2);


\draw [line width=1.pt] (-2.,2.)-- (-2.,4.);
\draw [line width=1.pt] (-2.12,3.) -- (-1.88,3.);
\draw [line width=1.pt] (0.,2.)-- (-2.,2.);
\draw [line width=1.pt] (0.,2.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (2.,4.);
\draw [line width=1.pt] (2.,4.)-- (2.,2.);
\draw [line width=1.pt] (2.12,3.) -- (1.88,3.);
\draw [line width=1.pt] (2.,2.)-- (0.,2.);
\draw [line width=1.pt] (0.,4.)-- (-2.,4.);

\draw [line width=1.pt] (1.15,4.) -- (1.,3.82);
\draw [line width=1.pt] (1.15,4.) -- (1.,4.18);

\draw [line width=1.pt] (-1.15,4.) -- (-1.,4.18);
\draw [line width=1.pt] (-1.15,4.) -- (-1.,3.82);


\draw [line width=1.pt] (-6.,-2.)-- (-6.,0.);
\draw [line width=1.pt] (-6.12,-1.05) -- (-5.88,-1.05);
\draw [line width=1.pt] (-6.12,-0.95) -- (-5.88,-0.95);
\draw [line width=1.pt] (-6.,0.)-- (-4.,0.);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,-0.18);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,0.18);
\draw [line width=1.pt] (-4.,-2.)-- (-6.,-2.);
\draw [line width=1.pt] (-4.,-2.)-- (-4.,0.);
\draw [line width=1.pt] (-4.,0.)-- (-2.,0.);
\draw [line width=1.pt] (-2.,-2.)-- (-4.,-2.);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-1.82);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.15,-1.82) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-1.82);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.85,-1.82) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.,-2.)-- (-2.,0.);
\draw [line width=1.pt] (0.,-2.)-- (-2.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (2.,0.);
\draw [line width=1.pt] (2.,0.)-- (2.,-2.);
\draw [line width=1.pt] (2.,-2.)-- (0.,-2.);



\draw [line width=1.pt] (-3.3+8,0.) -- (-3.15+8,-1.82+2);
\draw [line width=1.pt] (-3.3+8,0.) -- (-3.15+8,-0.18);
\draw [line width=1.pt] (-3.+8,0.) -- (-2.85+8,-1.82+2);
\draw [line width=1.pt] (-3.+8,0.) -- (-2.85+8,-0.18);

\draw [line width=1.pt] (-0.7-4,0.) -- (-0.85-4,-0.18);
\draw [line width=1.pt] (-0.7-4,-0.) -- (-0.85-4,-1.82+2);
\draw [line width=1.pt] (-1.-4,-0.) -- (-1.15-4,-0.18);
\draw [line width=1.pt] (-1.-4,-0.) -- (-1.15-4,-1.82+2);


\draw [line width=1.pt] (0.85,-2.) -- (1.,-1.82);
\draw [line width=1.pt] (0.85,-2.) -- (1.,-2.18);
\draw [line width=1.pt] (1.,-1.82) -- (1.,-2.18);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-1.82);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-2.18);
\draw [line width=1.pt] (1.3,-1.82) -- (1.3,-2.18);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-1.82);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-2.18);
\draw [line width=1.pt] (0.7,-1.82) -- (0.7,-2.18);

\draw [line width=1.pt] (2.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.,0.)-- (4.,-2.);
\draw [line width=1.pt] (4.,-2.)-- (2.,-2.);
\draw [line width=1.pt] (6.,0.)-- (6.,-2.);
\draw [line width=1.pt] (6.12,-0.95) -- (5.88,-0.95);
\draw [line width=1.pt] (6.12,-1.05) -- (5.88,-1.05);
\draw [line width=1.pt] (6.,-2.)-- (4.,-2.);


\draw [line width=1.pt] (4.85,-2.) -- (5.,-1.82);
\draw [line width=1.pt] (4.85,-2.) -- (5.,-2.18);
\draw [line width=1.pt] (5.,-1.82) -- (5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-1.82);
\draw [line width=1.pt] (-5.,-2.18) -- (-5.,-1.82);


\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-2.18);
\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-1.82);
\draw [line width=1.pt] (-0.85,-2.18) -- (-0.85,-1.82);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-2.18);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-1.82);
\draw [line width=1.pt] (-1.15,-2.18) -- (-1.15,-1.82);





\draw [line width=1.pt] (3.15,-2.) -- (3.,-2.18);
\draw [line width=1.pt] (3.15,-2.) -- (3.,-1.82);
\draw [line width=1.pt] (3.,-2.18) -- (3.,-1.82);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-2.18);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-1.82);
\draw [line width=1.pt] (2.7,-2.18) -- (2.7,-1.82);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-2.18);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-1.82);
\draw [line width=1.pt] (3.3,-2.18) -- (3.3,-1.82);




\draw [line width=1.pt] (0.,0.)-- (-2.,0.);


\draw [line width=1.pt] (1.3,0.) -- (1.15,-0.18);
\draw [line width=1.pt] (1.3,0.) -- (1.15,0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,-0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,0.18);


\draw [line width=1.pt] (-1.3,0.) -- (-1.15,0.18);
\draw [line width=1.pt] (-1.3,0.) -- (-1.15,-0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,-0.18);


\draw [line width=1.pt] (6.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.85,0.) -- (5.,0.18);
\draw [line width=1.pt] (4.85,0.) -- (5.,-0.18);

%\draw (-1,4.5) node { \Large $a};
%\draw (1,4.5) node { \Large $a};

%\draw (-1,1.5) node { \Large 1};
%\draw (1,1.5) node { \Large 2};
%
%\draw (-5,0.5) node { \Large $b};
%\draw (-3,0.5) node { \Large 1};
%\draw (-1,0.5) node { \Large $c};
%\draw (1,0.5) node { \Large $c};
%\draw (3,0.5) node { \Large 2};
%\draw (5,0.5) node { \Large $b};

%\draw (-5,-2.5) node { \Large $d};
%\draw (-3.,-2.5) node { \Large $e};
%\draw (-1.,-2.5) node { \Large $e};
%\draw (1,-2.5) node { \Large $f};
%\draw (3,-2.5) node { \Large $f};
%\draw (5,-2.5) node { \Large $d};

%\draw (-2,4.5) node { \Large $D};
%\draw (-0.,4.5) node {\color{red}  \Large $G};
%\draw (2,4.5) node { \Large $D};
%
%\draw (-2,1.5) node { \Large $A};
%\draw (-0,1.5) node { \Large $B};
%\draw (2,1.5) node { \Large $A};
%
%\draw (-6,0.5) node { \Large $E};
%\draw (-4,0.5) node { \Large $B};
%\draw (-2,0.5) node { \Large $A};
%\draw (-0,0.5) node { \Large $F};
%\draw (2,0.5) node { \Large $A};
%\draw (4,0.5) node { \Large $B};
%\draw (6,0.5) node { \Large $E};
%
%\draw (-6,-2.5) node {\color{red}  \Large $H};
%\draw (-4,-2.5) node { \Large $C};
%\draw (-2,-2.5) node {\color{red}  \Large $I};
%\draw (-0,-2.5) node { \Large $C};
%\draw (2,-2.5) node {\color{red}  \Large $J};
%\draw (4,-2.5) node { \Large $C};
%\draw (6,-2.5) node {\color{red}  \Large $H};

\draw (-2,4.5) node { \Large $D$};
\draw (-0.,4.5) node {\color{red}  \Large $G$};
\draw (2,4.5) node { \Large $D$};

\draw (-2,1.5) node { \Large $A$};
\draw (-0,1.5) node { \Large $B$};
\draw (2,1.5) node { \Large $A$};

\draw (-6,0.5) node { \Large $E$};
\draw (-4,0.5) node { \Large $B$};
\draw (-2,0.5) node { \Large $A$};
\draw (-0,0.5) node { \Large $F$};
\draw (2,0.5) node { \Large $A$};
\draw (4,0.5) node { \Large $B$};
\draw (6,0.5) node { \Large $E$};

\draw (-6,-2.5) node {\color{red}  \Large $H$};
\draw (-4,-2.5) node { \Large $C$};
\draw (-2,-2.5) node {\color{red}  \Large $I$};
\draw (-0,-2.5) node { \Large $C$};
\draw (2,-2.5) node {\color{red}  \Large $J$};
\draw (4,-2.5) node { \Large $C$};
\draw (6,-2.5) node {\color{red}  \Large $H$};

\begin{scriptsize}
\draw [fill=black] (-2.,2.) circle (4pt);
\draw [fill=ffffff] (-2.,4.) circle (4pt);
\draw [fill=ffqqqq] (0.,4.) circle (4pt);
\draw [fill=black] (0.,2.) circle (4pt);
\draw [fill=ffffff] (2.,4.) circle (4pt);
\draw [fill=black] (2.,2.) circle (4pt);
\draw [fill=ffqqqq] (-6.,-2.) circle (4pt);
\draw [fill=ffffff] (-6.,0.) circle (4pt);
\draw [fill=black] (-4.,0.) circle (4pt);
\draw [fill=black] (-4.,-2.) circle (4pt);
\draw [fill=black] (-2.,0.) circle (4pt);
\draw [fill=ffqqqq] (-2.,-2.) circle (4pt);
\draw [fill=ffffff] (0.,0.) circle (4pt);
\draw [fill=black] (0.,-2.) circle (4pt);
\draw [fill=black] (2.,0.) circle (4pt);
\draw [fill=ffqqqq] (2.,-2.) circle (4pt);
\draw [fill=black] (4.,0.) circle (4pt);
\draw [fill=black] (4.,-2.) circle (4pt);
\draw [fill=ffffff] (6.,0.) circle (4pt);
\draw [fill=ffqqqq] (6.,-2.) circle (4pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}




==> tikzfigures/tikzX3corners.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ttttff}{rgb}{0.2,0.2,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-34.,-81.) rectangle (-6.,-60.);
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.010391780318532,-88.01748772902087) -- (-28.010391780318532,-88.01748772902087) -- (-28.010391780318532,-90.01748772902087) -- (-30.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-28.010391780318532,-88.01748772902087) -- (-26.010391780318532,-88.01748772902087) -- (-26.010391780318532,-90.01748772902087) -- (-28.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-26.010391780318532,-88.01748772902087) -- (-24.010391780318532,-88.01748772902087) -- (-24.010391780318532,-90.01748772902087) -- (-26.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-24.010391780318532,-88.01748772902087) -- (-22.010391780318532,-88.01748772902087) -- (-22.010391780318532,-90.01748772902087) -- (-24.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.010391780318532,-88.01748772902087) -- (-20.010391780318532,-88.01748772902087) -- (-20.010391780318532,-90.01748772902087) -- (-22.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-20.010391780318532,-88.01748772902087) -- (-18.010391780318532,-88.01748772902087) -- (-18.010391780318532,-90.01748772902087) -- (-20.010391780318532,-90.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-26.010391780318532,-84.01748772902087) -- (-24.010391780318532,-84.01748772902087) -- (-24.010391780318532,-86.01748772902087) -- (-26.010391780318532,-86.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-24.010391780318532,-84.01748772902087) -- (-22.010391780318532,-84.01748772902087) -- (-22.010391780318532,-86.01748772902087) -- (-24.010391780318532,-86.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-26.010391780318532,-104.01748772902087) -- (-24.010391780318532,-104.01748772902087) -- (-24.010391780318532,-106.01748772902087) -- (-26.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-24.010391780318532,-104.01748772902087) -- (-22.010391780318532,-104.01748772902087) -- (-22.010391780318532,-106.01748772902087) -- (-24.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.010391780318532,-104.01748772902087) -- (-20.010391780318532,-104.01748772902087) -- (-20.010391780318532,-106.01748772902087) -- (-22.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-20.010391780318532,-104.01748772902087) -- (-18.010391780318532,-104.01748772902087) -- (-18.010391780318532,-106.01748772902087) -- (-20.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-18.010391780318532,-104.01748772902087) -- (-16.010391780318532,-104.01748772902087) -- (-16.010391780318532,-106.01748772902087) -- (-18.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-16.010391780318532,-104.01748772902087) -- (-14.010391780318532,-104.01748772902087) -- (-14.010391780318532,-106.01748772902087) -- (-16.010391780318532,-106.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.010391780318532,-100.01748772902086) -- (-20.010391780318532,-100.01748772902086) -- (-20.010391780318532,-102.01748772902087) -- (-22.010391780318532,-102.01748772902087) -- cycle;
%\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-20.010391780318532,-100.01748772902086) -- (-18.010391780318532,-100.01748772902086) -- (-18.010391780318532,-102.01748772902087) -- (-20.010391780318532,-102.01748772902087) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.99661112664125,-60.99724302356325) -- (-28.996611126641255,-60.99724302356325) -- (-28.996611126641255,-62.99724302356325) -- (-30.99661112664125,-62.99724302356325) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.99661112664125,-62.99724302356325) -- (-28.996611126641255,-62.99724302356325) -- (-28.996611126641255,-64.99724302356326) -- (-30.99661112664125,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-28.996611126641255,-62.99724302356325) -- (-26.996611126641255,-62.99724302356325) -- (-26.996611126641255,-64.99724302356326) -- (-28.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.996611126641255,-60.99724302356325) -- (-20.996611126641255,-60.99724302356325) -- (-20.996611126641255,-62.99724302356325) -- (-22.996611126641255,-62.99724302356325) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.996611126641255,-62.99724302356325) -- (-20.996611126641255,-62.99724302356325) -- (-20.996611126641255,-64.99724302356326) -- (-22.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-20.996611126641255,-62.99724302356325) -- (-18.996611126641255,-62.99724302356325) -- (-18.996611126641255,-64.99724302356326) -- (-20.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14.996611126641255,-62.99724302356325) -- (-12.996611126641255,-62.99724302356325) -- (-12.996611126641255,-64.99724302356326) -- (-14.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-12.996611126641255,-62.99724302356325) -- (-10.996611126641255,-62.99724302356325) -- (-10.996611126641255,-64.99724302356326) -- (-12.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-10.996611126641255,-62.99724302356325) -- (-8.996611126641255,-62.99724302356325) -- (-8.996611126641255,-64.99724302356326) -- (-10.996611126641255,-64.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-32.996611126641234,-68.99724302356326) -- (-30.99661112664125,-68.99724302356326) -- (-30.99661112664125,-70.99724302356326) -- (-32.996611126641234,-70.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.99661112664125,-68.99724302356326) -- (-28.996611126641255,-68.99724302356326) -- (-28.996611126641255,-70.99724302356326) -- (-30.99661112664125,-70.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-28.996611126641255,-70.99724302356326) -- (-26.996611126641255,-70.99724302356326) -- (-26.996611126641255,-72.99724302356326) -- (-28.996611126641255,-72.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-32.996611126641234,-74.99724302356326) -- (-30.99661112664125,-74.99724302356326) -- (-30.99661112664125,-76.99724302356326) -- (-32.996611126641234,-76.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.99661112664125,-74.99724302356326) -- (-28.996611126641255,-74.99724302356326) -- (-28.996611126641255,-76.99724302356326) -- (-30.99661112664125,-76.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-28.996611126641255,-76.99724302356326) -- (-26.996611126641255,-76.99724302356326) -- (-26.996611126641255,-78.99724302356326) -- (-28.996611126641255,-78.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-24.996611126641255,-70.99724302356326) -- (-22.996611126641255,-70.99724302356326) -- (-22.996611126641255,-72.99724302356326) -- (-24.996611126641255,-72.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-24.996611126641255,-72.99724302356326) -- (-22.996611126641255,-72.99724302356326) -- (-22.996611126641255,-74.99724302356326) -- (-24.996611126641255,-74.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.996611126641255,-74.99724302356326) -- (-20.996611126641255,-74.99724302356326) -- (-20.996611126641255,-76.99724302356326) -- (-22.996611126641255,-76.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-16.996611126641255,-68.99724302356326) -- (-14.996611126641255,-68.99724302356326) -- (-14.996611126641255,-70.99724302356326) -- (-16.996611126641255,-70.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14.996611126641255,-68.99724302356326) -- (-12.996611126641255,-68.99724302356326) -- (-12.996611126641255,-70.99724302356326) -- (-14.996611126641255,-70.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-12.996611126641255,-68.99724302356326) -- (-10.996611126641255,-68.99724302356326) -- (-10.996611126641255,-70.99724302356326) -- (-12.996611126641255,-70.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-16.996611126641255,-72.99724302356326) -- (-14.996611126641255,-72.99724302356326) -- (-14.996611126641255,-74.99724302356326) -- (-16.996611126641255,-74.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14.996611126641255,-72.99724302356326) -- (-12.996611126641255,-72.99724302356326) -- (-12.996611126641255,-74.99724302356326) -- (-14.996611126641255,-74.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-12.996611126641255,-72.99724302356326) -- (-10.996611126641255,-72.99724302356326) -- (-10.996611126641255,-74.99724302356326) -- (-12.996611126641255,-74.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-16.996611126641255,-76.99724302356326) -- (-14.996611126641255,-76.99724302356326) -- (-14.996611126641255,-78.99724302356326) -- (-16.996611126641255,-78.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14.996611126641255,-76.99724302356326) -- (-12.996611126641255,-76.99724302356326) -- (-12.996611126641255,-78.99724302356326) -- (-14.996611126641255,-78.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-12.996611126641255,-76.99724302356326) -- (-10.996611126641255,-76.99724302356326) -- (-10.996611126641255,-78.99724302356326) -- (-12.996611126641255,-78.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-8.996611126641255,-70.99724302356326) -- (-6.996611126641255,-70.99724302356326) -- (-6.996611126641255,-72.99724302356326) -- (-8.996611126641255,-72.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-8.996611126641255,-72.99724302356326) -- (-6.996611126641255,-72.99724302356326) -- (-6.996611126641255,-74.99724302356326) -- (-8.996611126641255,-74.99724302356326) -- cycle;
\fill[line width=1.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-8.996611126641255,-74.99724302356326) -- (-6.996611126641255,-74.99724302356326) -- (-6.996611126641255,-76.99724302356326) -- (-8.996611126641255,-76.99724302356326) -- cycle;
%\fill[line width=0.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.,-109.9540539714161) -- (-20.,-109.9540539714161) -- (-20.,-111.9540539714161) -- (-22.,-111.9540539714161) -- cycle;
%\fill[line width=0.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-20.,-109.9540539714161) -- (-18.,-110.) -- (-18.,-112.) -- (-20.,-111.9540539714161) -- cycle;
%\draw [line width=1.6pt,color=ffqqqq] (-30.010391780318532,-88.01748772902087)-- (-28.010391780318532,-88.01748772902087);
%\draw [line width=1.6pt,color=ffqqqq] (-28.794969448245947,-88.01748772902087) -- (-29.010391780318532,-88.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-28.794969448245947,-88.01748772902087) -- (-29.010391780318532,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-24.010391780318532,-88.01748772902087)-- (-22.010391780318532,-88.01748772902087);
%\draw [line width=1.6pt,color=ffqqqq] (-22.579547116173366,-88.01748772902087) -- (-22.79496944824595,-88.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-22.579547116173366,-88.01748772902087) -- (-22.79496944824595,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-23.010391780318535,-88.01748772902087) -- (-23.225814112391117,-88.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-23.010391780318535,-88.01748772902087) -- (-23.225814112391117,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-24.010391780318532,-84.01748772902087)-- (-22.010391780318514,-84.0174877290209);
%\draw [line width=1.6pt,color=ffqqqq] (-22.794969448245944,-84.01748772902089) -- (-23.01039178031853,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-22.794969448245944,-84.01748772902089) -- (-23.01039178031852,-83.74051615921327);
%\draw [line width=1.6pt,color=ffqqqq] (-23.225814112391113,-84.01748772902089) -- (-23.441236444463698,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-23.225814112391113,-84.01748772902089) -- (-23.441236444463687,-83.74051615921327);
%\draw [line width=1.6pt,color=ffqqqq] (-22.364124784100778,-84.0174877290209) -- (-22.579547116173362,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-22.364124784100778,-84.0174877290209) -- (-22.57954711617335,-83.74051615921329);
%\draw [line width=1.6pt] (-30.010391780318514,-90.01748772902101)-- (-28.010391780318532,-90.01748772902087);
%\draw [line width=1.6pt] (-28.794969448245936,-90.01748772902093) -- (-29.010391780318503,-90.29445929882856);
%\draw [line width=1.6pt] (-28.794969448245936,-90.01748772902093) -- (-29.010391780318546,-89.74051615921333);
%\draw [line width=1.6pt] (-26.,-90.01748772902087)-- (-24.,-90.01748772902087);
%\draw [line width=1.6pt] (-24.784577667927415,-90.01748772902087) -- (-25.,-90.29445929882849);
%\draw [line width=1.6pt] (-24.784577667927415,-90.01748772902087) -- (-25.,-89.74051615921326);
%\draw [line width=1.6pt] (-25.21542233207258,-90.01748772902087) -- (-25.430844664145166,-90.29445929882849);
%\draw [line width=1.6pt] (-25.21542233207258,-90.01748772902087) -- (-25.430844664145166,-89.74051615921326);
%\draw [line width=1.6pt] (-24.353733003782246,-90.01748772902087) -- (-24.56915533585483,-90.29445929882849);
%\draw [line width=1.6pt] (-24.353733003782246,-90.01748772902087) -- (-24.56915533585483,-89.74051615921326);
%\draw [line width=1.6pt] (-22.,-90.01748772902087)-- (-20.,-90.01748772902087);
%\draw [line width=1.6pt] (-20.569155335854834,-90.01748772902087) -- (-20.78457766792742,-90.29445929882849);
%\draw [line width=1.6pt] (-20.569155335854834,-90.01748772902087) -- (-20.78457766792742,-89.74051615921326);
%\draw [line width=1.6pt] (-21.,-90.01748772902087) -- (-21.215422332072585,-90.29445929882849);
%\draw [line width=1.6pt] (-21.,-90.01748772902087) -- (-21.215422332072585,-89.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-24.010391780318532,-84.01748772902087)-- (-26.010391780318532,-84.01748772902087);
%\draw [line width=1.6pt,color=ffqqqq] (-25.225814112391117,-84.01748772902087) -- (-25.010391780318532,-83.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-25.225814112391117,-84.01748772902087) -- (-25.010391780318532,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-24.794969448245947,-84.01748772902087) -- (-24.579547116173366,-83.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-24.794969448245947,-84.01748772902087) -- (-24.579547116173366,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-25.656658776536286,-84.01748772902087) -- (-25.4412364444637,-83.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-25.656658776536286,-84.01748772902087) -- (-25.4412364444637,-84.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-24.010391780318532,-88.01748772902087)-- (-26.010391780318532,-88.01748772902087);
%\draw [line width=1.6pt,color=ffqqqq] (-25.4412364444637,-88.01748772902087) -- (-25.225814112391117,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-25.4412364444637,-88.01748772902087) -- (-25.225814112391117,-88.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-25.010391780318532,-88.01748772902087) -- (-24.794969448245947,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-25.010391780318532,-88.01748772902087) -- (-24.794969448245947,-88.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-18.010391780318514,-88.0174877290209)-- (-20.010391780318532,-88.01748772902087);
%\draw [line width=1.6pt,color=ffqqqq] (-19.225814112391106,-88.01748772902087) -- (-19.010391780318518,-87.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-19.225814112391106,-88.01748772902087) -- (-19.010391780318525,-88.29445929882849);
%\draw [line width=1.6pt] (-18.010391780318514,-90.0174877290209)-- (-20.010391780318532,-90.01748772902087);
%\draw [line width=1.6pt] (-19.225814112391106,-90.01748772902089) -- (-19.010391780318518,-89.74051615921327);
%\draw [line width=1.6pt] (-19.225814112391106,-90.01748772902089) -- (-19.010391780318525,-90.2944592988285);
%\draw [line width=1.6pt] (-22.,-90.01748772902087)-- (-24.,-90.01748772902087);
%\draw [line width=1.6pt] (-23.430844664145173,-90.01748772902087) -- (-23.21542233207259,-89.74051615921326);
%\draw [line width=1.6pt] (-23.430844664145173,-90.01748772902087) -- (-23.21542233207259,-90.29445929882849);
%\draw [line width=1.6pt] (-23.,-90.01748772902087) -- (-22.78457766792742,-89.74051615921326);
%\draw [line width=1.6pt] (-23.,-90.01748772902087) -- (-22.78457766792742,-90.29445929882849);
%\draw [line width=1.6pt] (-26.,-90.01748772902087)-- (-28.,-90.01748772902087);
%\draw [line width=1.6pt] (-27.215422332072585,-90.01748772902087) -- (-27.,-89.74051615921326);
%\draw [line width=1.6pt] (-27.215422332072585,-90.01748772902087) -- (-27.,-90.29445929882849);
%\draw [line width=1.6pt] (-26.78457766792742,-90.01748772902087) -- (-26.569155335854834,-89.74051615921326);
%\draw [line width=1.6pt] (-26.78457766792742,-90.01748772902087) -- (-26.569155335854834,-90.29445929882849);
%\draw [line width=1.6pt] (-27.646266996217754,-90.01748772902087) -- (-27.43084466414517,-89.74051615921326);
%\draw [line width=1.6pt] (-27.646266996217754,-90.01748772902087) -- (-27.43084466414517,-90.29445929882849);
%\draw [line width=1.6pt] (-22.010391780318532,-100.01748772902086)-- (-22.010391780318532,-102.01748772902087);
%\draw [line width=1.6pt] (-18.010391780318532,-100.01748772902086)-- (-18.010391780318532,-102.01748772902087);
%\draw [line width=1.6pt] (-26.010391780318532,-104.01748772902087)-- (-26.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-14.010391780318532,-104.01748772902087)-- (-14.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-22.010391780318532,-102.01748772902087)-- (-20.010391780318532,-102.01748772902087);
%\draw [line width=1.6pt] (-21.010391780318535,-101.83284001581579) -- (-21.010391780318535,-102.20213544222594);
%\draw [line width=1.6pt] (-20.010391780318532,-102.01748772902087)-- (-18.010391780318532,-102.01748772902087);
%\draw [line width=1.6pt] (-19.082199224342727,-101.83284001581579) -- (-19.082199224342727,-102.20213544222594);
%\draw [line width=1.6pt] (-18.938584336294337,-101.83284001581579) -- (-18.938584336294337,-102.20213544222594);
%\draw [line width=1.6pt,color=qqqqff] (-24.010391780318532,-104.01748772902087)-- (-22.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-23.010391780318535,-103.8328400158158) -- (-23.010391780318535,-104.20213544222595);
%\draw [line width=1.6pt,color=qqqqff] (-18.010391780318532,-104.01748772902087)-- (-16.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-17.08219922434273,-103.8328400158158) -- (-17.08219922434273,-104.20213544222595);
%\draw [line width=1.6pt,color=qqqqff] (-16.93858433629434,-103.8328400158158) -- (-16.93858433629434,-104.20213544222595);
%\draw (-21.963919589587377,-99.24736846001097) node  {(III)};
%\draw (-17.942702724232472,-99.32943411032434) node  {(III)};
%\draw (-25.9441036297856,-103.30961815052261) node  {(I)};
%\draw (-13.921485858877567,-103.3506509756793) node  {(I)};
%\draw (-19.99434398206661,-103.22755250020924) node  {(II)};
%\draw [line width=1.6pt,color=qqqqff] (-26.010391780318532,-104.01748772902087)-- (-24.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-24.794969448245947,-104.01748772902089) -- (-25.010391780318532,-104.29445929882849);
%\draw [line width=1.6pt,color=qqqqff] (-24.794969448245947,-104.01748772902089) -- (-25.010391780318532,-103.74051615921327);
%\draw [line width=1.6pt,color=qqqqff] (-20.010391780318532,-104.01748772902087)-- (-18.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-18.579547116173362,-104.01748772902089) -- (-18.794969448245947,-104.29445929882849);
%\draw [line width=1.6pt,color=qqqqff] (-18.579547116173362,-104.01748772902089) -- (-18.794969448245947,-103.74051615921327);
%\draw [line width=1.6pt,color=qqqqff] (-19.010391780318532,-104.01748772902089) -- (-19.225814112391113,-104.29445929882849);
%\draw [line width=1.6pt,color=qqqqff] (-19.010391780318532,-104.01748772902089) -- (-19.225814112391113,-103.74051615921327);
%\draw [line width=1.6pt,color=ffqqqq] (-20.010391780318532,-100.01748772902086)-- (-18.0103917803185,-100.0174877290209);
%\draw [line width=1.6pt,color=ffqqqq] (-18.794969448245933,-100.01748772902089) -- (-19.010391780318525,-100.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-18.794969448245933,-100.01748772902089) -- (-19.010391780318507,-99.74051615921327);
%\draw [line width=1.6pt,color=ffqqqq] (-19.225814112391102,-100.01748772902087) -- (-19.441236444463694,-100.29445929882849);
%\draw [line width=1.6pt,color=ffqqqq] (-19.225814112391102,-100.01748772902087) -- (-19.441236444463676,-99.74051615921326);
%\draw [line width=1.6pt,color=ffqqqq] (-18.364124784100763,-100.01748772902089) -- (-18.57954711617336,-100.2944592988285);
%\draw [line width=1.6pt,color=ffqqqq] (-18.364124784100763,-100.01748772902089) -- (-18.579547116173337,-99.74051615921327);
%\draw [line width=1.6pt] (-26.010391780318514,-106.01748772902101)-- (-24.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-24.79496944824594,-106.01748772902091) -- (-25.010391780318503,-106.29445929882856);
%\draw [line width=1.6pt] (-24.79496944824594,-106.01748772902091) -- (-25.010391780318542,-105.74051615921334);
%\draw [line width=1.6pt] (-22.,-106.01748772902087)-- (-20.,-106.01748772902087);
%\draw [line width=1.6pt] (-20.78457766792742,-106.01748772902087) -- (-21.,-106.29445929882849);
%\draw [line width=1.6pt] (-20.78457766792742,-106.01748772902087) -- (-21.,-105.74051615921327);
%\draw [line width=1.6pt] (-21.215422332072585,-106.01748772902087) -- (-21.43084466414517,-106.29445929882849);
%\draw [line width=1.6pt] (-21.215422332072585,-106.01748772902087) -- (-21.43084466414517,-105.74051615921327);
%\draw [line width=1.6pt] (-20.35373300378225,-106.01748772902087) -- (-20.569155335854834,-106.29445929882849);
%\draw [line width=1.6pt] (-20.35373300378225,-106.01748772902087) -- (-20.569155335854834,-105.74051615921327);
%\draw [line width=1.6pt] (-18.,-106.01748772902087)-- (-16.,-106.01748772902087);
%\draw [line width=1.6pt] (-16.569155335854834,-106.01748772902087) -- (-16.784577667927415,-106.29445929882849);
%\draw [line width=1.6pt] (-16.569155335854834,-106.01748772902087) -- (-16.784577667927415,-105.74051615921327);
%\draw [line width=1.6pt] (-17.,-106.01748772902087) -- (-17.215422332072585,-106.29445929882849);
%\draw [line width=1.6pt] (-17.,-106.01748772902087) -- (-17.215422332072585,-105.74051615921327);
%\draw [line width=1.6pt,color=ffqqqq] (-20.010391780318532,-100.01748772902086)-- (-22.010391780318532,-100.01748772902086);
%\draw [line width=1.6pt,color=ffqqqq] (-21.22581411239112,-100.01748772902086) -- (-21.010391780318535,-99.74051615921324);
%\draw [line width=1.6pt,color=ffqqqq] (-21.22581411239112,-100.01748772902086) -- (-21.010391780318535,-100.29445929882846);
%\draw [line width=1.6pt,color=ffqqqq] (-20.794969448245947,-100.01748772902086) -- (-20.579547116173362,-99.74051615921324);
%\draw [line width=1.6pt,color=ffqqqq] (-20.794969448245947,-100.01748772902086) -- (-20.579547116173362,-100.29445929882846);
%\draw [line width=1.6pt,color=ffqqqq] (-21.656658776536286,-100.01748772902086) -- (-21.4412364444637,-99.74051615921324);
%\draw [line width=1.6pt,color=ffqqqq] (-21.656658776536286,-100.01748772902086) -- (-21.4412364444637,-100.29445929882846);
%\draw [line width=1.6pt,color=qqqqff] (-20.010391780318532,-104.01748772902087)-- (-22.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-21.4412364444637,-104.01748772902089) -- (-21.22581411239112,-103.74051615921327);
%\draw [line width=1.6pt,color=qqqqff] (-21.4412364444637,-104.01748772902089) -- (-21.22581411239112,-104.29445929882849);
%\draw [line width=1.6pt,color=qqqqff] (-21.010391780318535,-104.01748772902089) -- (-20.794969448245947,-103.74051615921327);
%\draw [line width=1.6pt,color=qqqqff] (-21.010391780318535,-104.01748772902089) -- (-20.794969448245947,-104.29445929882849);
%\draw [line width=1.6pt,color=qqqqff] (-14.010391780318514,-104.0174877290209)-- (-16.010391780318532,-104.01748772902087);
%\draw [line width=1.6pt,color=qqqqff] (-15.225814112391108,-104.01748772902089) -- (-15.010391780318518,-103.74051615921327);
%\draw [line width=1.6pt,color=qqqqff] (-15.225814112391108,-104.01748772902089) -- (-15.010391780318527,-104.29445929882849);
%\draw [line width=1.6pt] (-14.010391780318514,-106.0174877290209)-- (-16.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-15.225814112391108,-106.01748772902087) -- (-15.010391780318518,-105.74051615921327);
%\draw [line width=1.6pt] (-15.225814112391108,-106.01748772902087) -- (-15.010391780318527,-106.29445929882849);
%\draw [line width=1.6pt] (-18.,-106.01748772902087)-- (-20.,-106.01748772902087);
%\draw [line width=1.6pt] (-19.43084466414517,-106.01748772902087) -- (-19.215422332072585,-105.74051615921327);
%\draw [line width=1.6pt] (-19.43084466414517,-106.01748772902087) -- (-19.215422332072585,-106.29445929882849);
%\draw [line width=1.6pt] (-19.,-106.01748772902087) -- (-18.784577667927415,-105.74051615921327);
%\draw [line width=1.6pt] (-19.,-106.01748772902087) -- (-18.784577667927415,-106.29445929882849);
%\draw [line width=1.6pt] (-22.,-106.01748772902087)-- (-24.,-106.01748772902087);
%\draw [line width=1.6pt] (-23.21542233207259,-106.01748772902087) -- (-23.,-105.74051615921327);
%\draw [line width=1.6pt] (-23.21542233207259,-106.01748772902087) -- (-23.,-106.29445929882849);
%\draw [line width=1.6pt] (-22.78457766792742,-106.01748772902087) -- (-22.569155335854834,-105.74051615921327);
%\draw [line width=1.6pt] (-22.78457766792742,-106.01748772902087) -- (-22.569155335854834,-106.29445929882849);
%\draw [line width=1.6pt] (-23.646266996217758,-106.01748772902087) -- (-23.430844664145173,-105.74051615921327);
%\draw [line width=1.6pt] (-23.646266996217758,-106.01748772902087) -- (-23.430844664145173,-106.29445929882849);
%\draw [line width=1.6pt] (-20.010391780318532,-100.01748772902086)-- (-20.010391780318532,-102.01748772902087);
%\draw [line width=1.6pt] (-24.010391780318532,-104.01748772902087)-- (-24.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-22.010391780318532,-104.01748772902087)-- (-22.,-106.01748772902087);
%\draw [line width=1.6pt] (-20.010391780318532,-104.01748772902087)-- (-20.010391780318532,-106.01748772902087);
%\draw [line width=1.6pt] (-18.010391780318532,-104.01748772902087)-- (-18.,-106.01748772902087);
%\draw [line width=1.6pt] (-16.010391780318532,-104.01748772902087)-- (-16.010391780318532,-106.01748772902087);
%\draw [->,line width=1.6pt] (-20.,-107.) -- (-20.,-109.);
\draw [line width=1.6pt] (-30.99661112664125,-60.99724302356325)-- (-28.996611126641255,-60.99724302356325);
\draw [line width=1.6pt] (-29.996611126641255,-60.81259531035818) -- (-29.996611126641255,-61.181890736768324);
\draw [line width=1.6pt] (-30.99661112664125,-64.99724302356326)-- (-28.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-29.996611126641255,-64.81259531035819) -- (-29.996611126641255,-65.18189073676834);
\draw [line width=1.6pt] (-28.996611126641255,-62.99724302356325)-- (-26.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-28.06841857066545,-62.812595310358184) -- (-28.06841857066545,-63.18189073676833);
\draw [line width=1.6pt] (-27.92480368261706,-62.812595310358184) -- (-27.92480368261706,-63.18189073676833);
\draw [line width=1.6pt] (-28.996611126641255,-64.99724302356326)-- (-26.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-28.06841857066545,-64.81259531035819) -- (-28.06841857066545,-65.18189073676834);
\draw [line width=1.6pt] (-27.92480368261706,-64.81259531035819) -- (-27.92480368261706,-65.18189073676834);
\draw [line width=1.6pt] (-22.996611126641255,-60.99724302356325)-- (-20.996611126641255,-60.99724302356325);
\draw [line width=1.6pt] (-21.99661112664126,-60.81259531035818) -- (-21.99661112664126,-61.181890736768324);
\draw [line width=1.6pt] (-22.996611126641255,-64.99724302356326)-- (-20.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-22.068418570665454,-64.81259531035819) -- (-22.068418570665454,-65.18189073676834);
\draw [line width=1.6pt] (-21.924803682617064,-64.81259531035819) -- (-21.924803682617064,-65.18189073676834);
\draw [line width=1.6pt] (-20.996611126641255,-62.99724302356325)-- (-18.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-20.068418570665454,-62.812595310358184) -- (-20.068418570665454,-63.18189073676833);
\draw [line width=1.6pt] (-19.924803682617064,-62.812595310358184) -- (-19.924803682617064,-63.18189073676833);
\draw [line width=1.6pt] (-20.996611126641255,-64.99724302356326)-- (-18.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-19.99661112664126,-64.81259531035819) -- (-19.99661112664126,-65.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-62.99724302356325)-- (-12.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-13.996611126641255,-62.812595310358184) -- (-13.996611126641255,-63.18189073676833);
\draw [line width=1.6pt] (-12.996611126641255,-62.99724302356325)-- (-10.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-12.068418570665452,-62.812595310358184) -- (-12.068418570665452,-63.18189073676833);
\draw [line width=1.6pt] (-11.924803682617062,-62.812595310358184) -- (-11.924803682617062,-63.18189073676833);
\draw [line width=1.6pt] (-10.996611126641255,-62.99724302356325)-- (-8.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-10.140226014689647,-62.812595310358184) -- (-10.140226014689647,-63.18189073676833);
\draw [line width=1.6pt] (-9.996611126641257,-62.812595310358184) -- (-9.996611126641257,-63.18189073676833);
\draw [line width=1.6pt] (-9.852996238592867,-62.812595310358184) -- (-9.852996238592867,-63.18189073676833);
\draw [line width=1.6pt] (-14.996611126641255,-64.99724302356326)-- (-12.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-13.996611126641255,-64.81259531035819) -- (-13.996611126641255,-65.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-64.99724302356326)-- (-10.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-12.140226014689645,-64.81259531035819) -- (-12.140226014689645,-65.18189073676834);
\draw [line width=1.6pt] (-11.996611126641257,-64.81259531035819) -- (-11.996611126641257,-65.18189073676834);
\draw [line width=1.6pt] (-11.852996238592867,-64.81259531035819) -- (-11.852996238592867,-65.18189073676834);
\draw [line width=1.6pt] (-10.996611126641255,-64.99724302356326)-- (-8.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-10.068418570665452,-64.81259531035819) -- (-10.068418570665452,-65.18189073676834);
\draw [line width=1.6pt] (-9.924803682617062,-64.81259531035819) -- (-9.924803682617062,-65.18189073676834);
\draw [line width=1.6pt] (-30.99661112664125,-60.99724302356325)-- (-30.99661112664125,-62.99724302356325);
\draw [line width=1.6pt] (-28.996611126641255,-60.99724302356325)-- (-28.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-30.99661112664125,-62.99724302356325)-- (-30.99661112664125,-64.99724302356326);
\draw [line width=1.6pt] (-26.996611126641255,-62.99724302356325)-- (-26.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-22.996611126641255,-60.99724302356325)-- (-22.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-20.996611126641255,-60.99724302356325)-- (-20.996611126641255,-62.99724302356325);
\draw [line width=1.6pt] (-22.996611126641255,-62.99724302356325)-- (-22.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-18.996611126641255,-62.99724302356325)-- (-18.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-14.996611126641255,-62.99724302356325)-- (-14.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-62.99724302356325)-- (-8.996611126641255,-64.99724302356326);
\draw [line width=1.6pt] (-28.996611126641255,-70.99724302356326)-- (-26.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-27.996611126641255,-70.81259531035819) -- (-27.996611126641255,-71.18189073676834);
\draw [line width=1.6pt] (-28.996611126641255,-72.99724302356326)-- (-26.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-27.996611126641255,-72.81259531035818) -- (-27.996611126641255,-73.18189073676832);
\draw [line width=1.6pt] (-28.996611126641255,-76.99724302356326)-- (-26.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-27.996611126641255,-76.81259531035818) -- (-27.996611126641255,-77.18189073676834);
\draw [line width=1.6pt] (-28.996611126641255,-78.99724302356326)-- (-26.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-27.996611126641255,-78.81259531035819) -- (-27.996611126641255,-79.18189073676834);
\draw [line width=1.6pt] (-16.996611126641255,-68.99724302356326)-- (-14.996611126641255,-68.99724302356326);
\draw [line width=1.6pt] (-15.996611126641255,-68.81259531035819) -- (-15.996611126641255,-69.18189073676834);
\draw [line width=1.6pt] (-16.996611126641255,-70.99724302356326)-- (-14.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-15.996611126641255,-70.81259531035819) -- (-15.996611126641255,-71.18189073676834);
\draw [line width=1.6pt] (-22.996611126641255,-74.99724302356326)-- (-20.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-21.99661112664126,-74.81259531035819) -- (-21.99661112664126,-75.18189073676834);
\draw [line width=1.6pt] (-22.996611126641255,-76.99724302356326)-- (-20.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-21.99661112664126,-76.81259531035818) -- (-21.99661112664126,-77.18189073676834);
\draw [line width=1.6pt] (-30.99661112664125,-68.99724302356326)-- (-28.996611126641255,-68.99724302356326);
\draw [line width=1.6pt] (-30.06841857066545,-68.81259531035819) -- (-30.06841857066545,-69.18189073676834);
\draw [line width=1.6pt] (-29.92480368261706,-68.81259531035819) -- (-29.92480368261706,-69.18189073676834);
\draw [line width=1.6pt] (-30.99661112664125,-70.99724302356326)-- (-28.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-30.06841857066545,-70.81259531035819) -- (-30.06841857066545,-71.18189073676834);
\draw [line width=1.6pt] (-29.92480368261706,-70.81259531035819) -- (-29.92480368261706,-71.18189073676834);
\draw [line width=1.6pt] (-30.99661112664125,-74.99724302356326)-- (-28.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-30.06841857066545,-74.81259531035819) -- (-30.06841857066545,-75.18189073676834);
\draw [line width=1.6pt] (-29.92480368261706,-74.81259531035819) -- (-29.92480368261706,-75.18189073676834);
\draw [line width=1.6pt] (-32.996611126641234,-76.99724302356326)-- (-30.99661112664125,-76.99724302356326);
\draw [line width=1.6pt] (-32.068418570665436,-76.81259531035818) -- (-32.068418570665436,-77.18189073676834);
\draw [line width=1.6pt] (-31.92480368261705,-76.81259531035818) -- (-31.92480368261705,-77.18189073676834);
\draw [line width=1.6pt] (-24.996611126641255,-70.99724302356326)-- (-22.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-24.06841857066545,-70.81259531035819) -- (-24.06841857066545,-71.18189073676834);
\draw [line width=1.6pt] (-23.92480368261706,-70.81259531035819) -- (-23.92480368261706,-71.18189073676834);
\draw [line width=1.6pt] (-24.996611126641255,-74.99724302356326)-- (-22.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-24.06841857066545,-74.81259531035819) -- (-24.06841857066545,-75.18189073676834);
\draw [line width=1.6pt] (-23.92480368261706,-74.81259531035819) -- (-23.92480368261706,-75.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-68.99724302356326)-- (-12.996611126641255,-68.99724302356326);
\draw [line width=1.6pt] (-14.06841857066545,-68.81259531035819) -- (-14.06841857066545,-69.18189073676834);
\draw [line width=1.6pt] (-13.92480368261706,-68.81259531035819) -- (-13.92480368261706,-69.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-70.99724302356326)-- (-12.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-14.06841857066545,-70.81259531035819) -- (-14.06841857066545,-71.18189073676834);
\draw [line width=1.6pt] (-13.92480368261706,-70.81259531035819) -- (-13.92480368261706,-71.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-72.99724302356326)-- (-12.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-14.06841857066545,-72.81259531035818) -- (-14.06841857066545,-73.18189073676832);
\draw [line width=1.6pt] (-13.92480368261706,-72.81259531035818) -- (-13.92480368261706,-73.18189073676832);
\draw [line width=1.6pt] (-16.996611126641255,-74.99724302356326)-- (-14.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-16.06841857066545,-74.81259531035819) -- (-16.06841857066545,-75.18189073676834);
\draw [line width=1.6pt] (-15.92480368261706,-74.81259531035819) -- (-15.92480368261706,-75.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-76.99724302356326)-- (-12.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-14.06841857066545,-76.81259531035818) -- (-14.06841857066545,-77.18189073676834);
\draw [line width=1.6pt] (-13.92480368261706,-76.81259531035818) -- (-13.92480368261706,-77.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-78.99724302356326)-- (-10.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-12.068418570665452,-78.81259531035819) -- (-12.068418570665452,-79.18189073676834);
\draw [line width=1.6pt] (-11.924803682617062,-78.81259531035819) -- (-11.924803682617062,-79.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-68.99724302356326)-- (-10.996611126641255,-68.99724302356326);
\draw [line width=1.6pt] (-12.140226014689645,-68.81259531035819) -- (-12.140226014689645,-69.18189073676834);
\draw [line width=1.6pt] (-11.996611126641257,-68.81259531035819) -- (-11.996611126641257,-69.18189073676834);
\draw [line width=1.6pt] (-11.852996238592867,-68.81259531035819) -- (-11.852996238592867,-69.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-70.99724302356326)-- (-10.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-12.140226014689645,-70.81259531035819) -- (-12.140226014689645,-71.18189073676834);
\draw [line width=1.6pt] (-11.996611126641257,-70.81259531035819) -- (-11.996611126641257,-71.18189073676834);
\draw [line width=1.6pt] (-11.852996238592867,-70.81259531035819) -- (-11.852996238592867,-71.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-72.99724302356326)-- (-10.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-12.140226014689645,-72.81259531035818) -- (-12.140226014689645,-73.18189073676832);
\draw [line width=1.6pt] (-11.996611126641257,-72.81259531035818) -- (-11.996611126641257,-73.18189073676832);
\draw [line width=1.6pt] (-11.852996238592867,-72.81259531035818) -- (-11.852996238592867,-73.18189073676832);
\draw [line width=1.6pt] (-14.996611126641255,-74.99724302356326)-- (-12.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-14.140226014689645,-74.81259531035819) -- (-14.140226014689645,-75.18189073676834);
\draw [line width=1.6pt] (-13.996611126641255,-74.81259531035819) -- (-13.996611126641255,-75.18189073676834);
\draw [line width=1.6pt] (-13.852996238592866,-74.81259531035819) -- (-13.852996238592866,-75.18189073676834);
\draw [line width=1.6pt] (-12.996611126641255,-76.99724302356326)-- (-10.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-12.140226014689645,-76.81259531035818) -- (-12.140226014689645,-77.18189073676834);
\draw [line width=1.6pt] (-11.996611126641257,-76.81259531035818) -- (-11.996611126641257,-77.18189073676834);
\draw [line width=1.6pt] (-11.852996238592867,-76.81259531035818) -- (-11.852996238592867,-77.18189073676834);
\draw [line width=1.6pt] (-16.996611126641255,-78.99724302356326)-- (-14.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-16.140226014689645,-78.81259531035819) -- (-16.140226014689645,-79.18189073676834);
\draw [line width=1.6pt] (-15.996611126641255,-78.81259531035819) -- (-15.996611126641255,-79.18189073676834);
\draw [line width=1.6pt] (-15.852996238592866,-78.81259531035819) -- (-15.852996238592866,-79.18189073676834);
\draw [line width=1.6pt] (-16.996611126641255,-72.99724302356326)-- (-14.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-15.996611126641255,-72.81259531035818) -- (-15.996611126641255,-73.18189073676832);
\draw [line width=1.6pt] (-12.996611126641255,-74.99724302356326)-- (-10.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-11.996611126641257,-74.81259531035819) -- (-11.996611126641257,-75.18189073676834);
\draw [line width=1.6pt] (-16.996611126641255,-76.99724302356326)-- (-14.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-15.996611126641255,-76.81259531035818) -- (-15.996611126641255,-77.18189073676834);
\draw [line width=1.6pt] (-14.996611126641255,-78.99724302356326)-- (-12.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-13.996611126641255,-78.81259531035819) -- (-13.996611126641255,-79.18189073676834);
\draw [line width=1.6pt] (-32.996611126641234,-68.99724302356326)-- (-30.99661112664125,-68.99724302356326);
\draw [line width=1.6pt] (-31.996611126641245,-68.81259531035819) -- (-31.996611126641245,-69.18189073676834);
\draw [line width=1.6pt] (-32.996611126641234,-70.99724302356326)-- (-30.99661112664125,-70.99724302356326);
\draw [line width=1.6pt] (-31.996611126641245,-70.81259531035819) -- (-31.996611126641245,-71.18189073676834);
\draw [line width=1.6pt] (-32.996611126641234,-74.99724302356326)-- (-30.99661112664125,-74.99724302356326);
\draw [line width=1.6pt] (-31.996611126641245,-74.81259531035819) -- (-31.996611126641245,-75.18189073676834);
\draw [line width=1.6pt] (-30.99661112664125,-76.99724302356326)-- (-28.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-29.996611126641255,-76.81259531035818) -- (-29.996611126641255,-77.18189073676834);
\draw [line width=1.6pt] (-8.996611126641255,-70.99724302356326)-- (-6.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-7.996611126641254,-70.81259531035819) -- (-7.996611126641254,-71.18189073676834);
\draw [line width=1.6pt] (-8.996611126641255,-76.99724302356326)-- (-6.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-7.996611126641254,-76.81259531035818) -- (-7.996611126641254,-77.18189073676834);
\draw [line width=1.6pt] (-32.996611126641234,-68.99724302356326)-- (-32.996611126641234,-70.99724302356326);
\draw [line width=1.6pt] (-28.996611126641255,-68.99724302356326)-- (-28.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-32.996611126641234,-74.99724302356326)-- (-32.996611126641234,-76.99724302356326);
\draw [line width=1.6pt] (-28.996611126641255,-74.99724302356326)-- (-28.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-28.996611126641255,-70.99724302356326)-- (-28.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-26.996611126641255,-70.99724302356326)-- (-26.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-28.996611126641255,-76.99724302356326)-- (-28.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-26.996611126641255,-76.99724302356326)-- (-26.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-22.996611126641255,-74.99724302356326)-- (-22.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-20.996611126641255,-74.99724302356326)-- (-20.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-24.996611126641255,-70.99724302356326)-- (-24.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-22.996611126641255,-70.99724302356326)-- (-22.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-24.996611126641255,-72.99724302356326)-- (-24.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-22.996611126641255,-72.99724302356326)-- (-22.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-70.99724302356326)-- (-8.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-6.996611126641255,-70.99724302356326)-- (-6.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-72.99724302356326)-- (-8.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-6.996611126641255,-72.99724302356326)-- (-6.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-74.99724302356326)-- (-8.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-6.996611126641255,-74.99724302356326)-- (-6.996611126641255,-76.99724302356326);
\draw [line width=1.6pt] (-16.996611126641255,-68.99724302356326)-- (-16.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-10.996611126641255,-68.99724302356326)-- (-10.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-16.996611126641255,-72.99724302356326)-- (-16.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-10.996611126641255,-72.99724302356326)-- (-10.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-16.996611126641255,-76.99724302356326)-- (-16.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-10.996611126641255,-76.99724302356326)-- (-10.996611126641255,-78.99724302356326);




\draw (-29,-66) node  {\Huge $A$};
\draw (-21,-66) node  {\Huge $B$};
\draw (-12,-66) node  {\Huge $C$};
\draw (-30.,-74) node  {\Huge $E$};
\draw (-30,-80) node  {\Huge $F$};
\draw (-23,-78) node  {\Huge $D$};
\draw (-14,-72) node  {\color{red} \Huge $H$};
\draw (-14.,-76) node  {\color{red} \Huge $I$};
\draw (-14,-80) node  {\color{red} \Huge $J$};
\draw (-8,-78) node  {\color{red} \Huge $G$};




%
%\draw [line width=1.6pt,color=ttttff] (-22.,-110.)-- (-22.,-112.);
%\draw [line width=1.6pt,color=ttttff] (-18.,-110.)-- (-18.,-112.);
%\draw [line width=1.6pt] (-20.,-112.)-- (-18.,-112.);
%\draw [line width=1.6pt] (-18.784577667927415,-112.) -- (-19.,-112.2769715698076);
%\draw [line width=1.6pt] (-18.784577667927415,-112.) -- (-19.,-111.72302843019239);
%\draw [line width=1.6pt] (-19.989608219681486,-109.98251227097921)-- (-17.989608219681468,-109.98251227097914);
%\draw [line width=1.6pt] (-18.55876355553631,-109.98251227097917) -- (-18.774185887608887,-110.25948384078677);
%\draw [line width=1.6pt] (-18.55876355553631,-109.98251227097917) -- (-18.774185887608905,-109.70554070117156);
%\draw [line width=1.6pt] (-18.98960821968148,-109.98251227097919) -- (-19.205030551754053,-110.25948384078681);
%\draw [line width=1.6pt] (-18.98960821968148,-109.98251227097919) -- (-19.205030551754074,-109.70554070117159);
%\draw [line width=1.6pt,color=ffqqqq] (-19.989608219681486,-109.98251227097921)-- (-19.989608219681468,-111.98251227097914);
%\draw [line width=1.6pt] (-19.989608219681486,-109.98251227097921)-- (-21.989608219681468,-109.98251227097914);
%\draw [line width=1.6pt] (-21.42045288382665,-109.98251227097917) -- (-21.205030551754053,-109.70554070117156);
%\draw [line width=1.6pt] (-21.42045288382665,-109.98251227097917) -- (-21.20503055175407,-110.25948384078677);
%\draw [line width=1.6pt] (-20.98960821968148,-109.98251227097919) -- (-20.774185887608883,-109.70554070117159);
%\draw [line width=1.6pt] (-20.98960821968148,-109.98251227097919) -- (-20.774185887608905,-110.25948384078681);
%\draw [line width=1.6pt] (-19.989608219681468,-111.98251227097914)-- (-21.989608219681468,-111.98251227097914);
\draw [line width=1.6pt] (-21.205030551754053,-111.98251227097914) -- (-20.989608219681468,-111.70554070117153);
\draw [line width=1.6pt] (-21.205030551754053,-111.98251227097914) -- (-20.989608219681468,-112.25948384078676);
\draw [line width=1.6pt] (-30.99661112664125,-62.99724302356325)-- (-28.996611126641255,-62.99724302356333);
\draw [line width=1.6pt] (-28.996611126641255,-62.99724302356333)-- (-29.,-64.99724302356326);
\draw [line width=1.6pt] (-22.996611126641255,-62.99724302356325)-- (-20.996611126641255,-62.997243023563215);
\draw [line width=1.6pt] (-21.,-64.99724302356326)-- (-20.996611126641255,-62.997243023563215);
\draw [line width=1.6pt] (-13.,-62.99724302356325)-- (-13.,-64.99724302356326);
\draw [line width=1.6pt] (-11.,-62.99724302356325)-- (-11.,-64.99724302356326);
\draw [line width=1.6pt] (-14.996611126641255,-68.99724302356326)-- (-14.996611126641255,-70.99724302356326);
\draw [line width=1.6pt] (-13.,-68.99724302356326)-- (-13.,-70.99724302356326);
\draw [line width=1.6pt] (-14.996611126641255,-72.99724302356326)-- (-15.,-74.99724302356326);
\draw [line width=1.6pt] (-12.996611126641255,-74.99724302356326)-- (-13.,-72.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-72.99724302356326)-- (-6.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-8.996611126641255,-74.99724302356326)-- (-6.996611126641255,-74.99724302356326);
\draw [line width=1.6pt] (-24.996611126641255,-72.99724302356326)-- (-22.996611126641255,-72.99724302356326);
\draw [line width=1.6pt] (-30.99661112664125,-68.99724302356326)-- (-30.99661112664125,-70.99724302356326);
\draw [line width=1.6pt] (-30.99661112664125,-74.99724302356326)-- (-31.,-76.99724302356326);
\draw [line width=1.6pt] (-14.996611126641255,-76.99724302356326)-- (-14.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-13.,-76.99724302356326)-- (-12.996611126641255,-78.99724302356326);
\draw [line width=1.6pt] (-21.989608219681468,-111.98251227097914)-- (-21.989608219681468,-109.98251227097914);
\draw [line width=1.6pt] (-19.989608219681468,-111.98251227097914)-- (-19.989608219681486,-109.98251227097921);
\draw [line width=1.6pt] (-17.989608219681468,-111.98251227097914)-- (-17.989608219681468,-109.98251227097914);
\begin{scriptsize}
%\draw [fill=ffffff] (-26.,-84.) circle (5pt);
%\draw [color=ffqqqq] (-24.010391780318532,-84.01748772902087)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [fill=ffffff] (-22.010391780318514,-84.0174877290209) circle (5pt);
%\draw [fill=black] (-26.010391780318514,-86.01748772902079) circle (5pt);
%\draw [fill=black] (-24.010391780318532,-86.01748772902087) circle (5pt);
%\draw [fill=black] (-22.010391780318514,-86.01748772902101) circle (5pt);
%\draw [fill=ffffff] (-30.010391780318514,-88.01748772902101) circle (5pt);
%\draw [fill=black] (-28.010391780318532,-88.01748772902087) circle (5pt);
%\draw [fill=black] (-26.010391780318532,-88.01748772902087) circle (5pt);
%\draw [fill=ffffff] (-24.010391780318532,-88.01748772902087) circle (5pt);
%\draw [fill=black] (-22.010391780318532,-88.01748772902087) circle (5pt);
%\draw [fill=black] (-20.010391780318532,-88.01748772902087) circle (5pt);
%\draw [fill=ffffff] (-18.010391780318514,-88.0174877290209) circle (5pt);
%\draw [color=ffqqqq] (-18.010391780318514,-90.0174877290209)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [fill=black] (-20.010391780318532,-90.01748772902087) circle (5pt);
%\draw [color=ffqqqq] (-22.,-90.01748772902087)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [fill=black] (-24.010391780318532,-90.01748772902087) circle (5pt);
%\draw [color=ffqqqq] (-26.,-90.01748772902087)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [fill=black] (-28.010391780318532,-90.01748772902087) circle (5pt);
%\draw [color=ffqqqq] (-30.010391780318514,-90.01748772902101)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [fill=qqqqff] (-25.999132910276426,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-25.999132910276426,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-25.999132910276426,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-25.999132910276426,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqffqq] (-25.6,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-25.6,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqffqq] (-25.6,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-25.6,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-25.6,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-24.79726260102454,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-86.) circle (2.0pt);
%\draw [fill=qqffqq] (-24.79726260102454,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-24.79726260102454,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqffqq] (-24.79726260102454,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-24.79726260102454,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-23.99601572818989,-84.4) circle (2.0pt);
%\draw [fill=qqffqq] (-23.99601572818989,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-23.99601572818989,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqffqq] (-23.99601572818989,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqffqq] (-25.6,-84.) circle (2.0pt);
%\draw [fill=qqqqff] (-25.19788603744186,-84.) circle (2.0pt);
%\draw [fill=qqffqq] (-24.79726260102454,-84.) circle (2.0pt);
%\draw [fill=qqqqff] (-24.39663916460717,-84.) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-84.) circle (2.0pt);
%\draw [fill=qqffqq] (-23.2,-84.) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-84.) circle (2.0pt);
%\draw [fill=qqffqq] (-22.4,-84.) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-23.2,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-22.4,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-22.,-84.4) circle (2.0pt);
%\draw [fill=qqqqff] (-22.,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqffqq] (-22.4,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqffqq] (-23.2,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-84.79649267645095) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-23.2,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-22.4,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-22.,-85.19711610422655) circle (2.0pt);
%\draw [fill=qqqqff] (-22.,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqffqq] (-22.4,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqffqq] (-23.2,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-85.59773953200215) circle (2.0pt);
%\draw [fill=qqqqff] (-23.595392291772562,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-23.2,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-22.8,-86.) circle (2.0pt);
%\draw [fill=qqqqff] (-22.4,-86.) circle (2.0pt);
%\draw [fill=qqffqq] (-30.00952469059503,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-30.00952469059503,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqffqq] (-30.009524690595033,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-30.00952469059503,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqffqq] (-29.20827781776038,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-29.20827781776038,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqffqq] (-29.208277817760376,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-29.20827781776038,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-90.01748772902096) circle (2.0pt);
%\draw [fill=qqffqq] (-29.208277817760383,-90.01748772902093) circle (2.0pt);
%\draw [fill=qqqqff] (-28.80765438134297,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqffqq] (-28.40703094492573,-90.01748772902087) circle (2.0pt);
%\draw [fill=qqqqff] (-28.80765438134297,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-28.807654381342967,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-28.80765438134297,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-28.80765438134297,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqffqq] (-28.40703094492573,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-28.40703094492573,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqffqq] (-28.407030944925726,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-28.40703094492573,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-28.006407508508406,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-28.006407508508406,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-28.006407508508403,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-28.006407508508406,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-29.61039178031852,-88.01748772902094) circle (2.0pt);
%\draw [fill=qqqqff] (-29.208277817760383,-88.01748772902091) circle (2.0pt);
%\draw [fill=qqqqff] (-28.80765438134297,-88.01748772902089) circle (2.0pt);
%\draw [fill=qqqqff] (-28.40703094492573,-88.01748772902086) circle (2.0pt);
%\draw [fill=qqqqff] (-27.60578407209108,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-27.210391780318503,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-26.81039178031846,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqffqq] (-27.60578407209108,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-27.210391780318503,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqffqq] (-26.81039178031846,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqffqq] (-26.010391780318383,-88.41748772902105) circle (2.0pt);
%\draw [fill=qqqqff] (-26.01039178031838,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-26.81039178031846,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-27.210391780318503,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqqqff] (-27.60578407209108,-88.81398040547197) circle (2.0pt);
%\draw [fill=qqffqq] (-27.605784072091076,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-27.2103917803185,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqffqq] (-26.81039178031846,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqffqq] (-26.010391780318376,-89.21460383324758) circle (2.0pt);
%\draw [fill=qqqqff] (-26.010391780318372,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-26.81039178031846,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-27.210391780318503,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqqqff] (-27.60578407209108,-89.61522726102322) circle (2.0pt);
%\draw [fill=qqffqq] (-27.605784072091083,-90.01748772902076) circle (2.0pt);
%\draw [fill=qqqqff] (-27.210391780318506,-90.01748772902079) circle (2.0pt);
%\draw [fill=qqffqq] (-26.810391780318465,-90.0174877290208) circle (2.0pt);
%\draw [fill=qqqqff] (-26.41039178031852,-90.01748772902086) circle (2.0pt);
%\draw [fill=qqqqff] (-26.009524690594958,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-26.009524690594958,-88.81398040547182) circle (2.0pt);
%\draw [fill=ffqqqq] (-26.009524690594958,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-26.009524690594958,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-25.208277817760308,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-25.208277817760308,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqffqq] (-25.208277817760308,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-25.208277817760308,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-90.01748772902113) circle (2.0pt);
%\draw [fill=qqffqq] (-25.208277817760305,-90.0174877290211) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-90.01748772902107) circle (2.0pt);
%\draw [fill=qqffqq] (-24.407030944925744,-90.01748772902104) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-24.40703094492574,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-24.40703094492574,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqffqq] (-24.40703094492574,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-24.40703094492574,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-24.006407508508417,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-24.006407508508417,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-24.006407508508417,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-24.006407508508417,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-25.61039178031853,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-25.208277817760308,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-24.807654381343067,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-24.40703094492574,-88.01748772902079) circle (2.0pt);
%\draw [fill=qqqqff] (-23.60578407209109,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-22.810391780318543,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqffqq] (-23.60578407209109,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-22.810391780318543,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-22.010391780318514,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-22.010391780318514,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-22.810391780318543,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqqqff] (-23.60578407209109,-88.81398040547182) circle (2.0pt);
%\draw [fill=qqffqq] (-23.60578407209109,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqffqq] (-22.810391780318543,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqffqq] (-22.010391780318514,-89.21460383324745) circle (2.0pt);
%\draw [fill=qqqqff] (-22.010391780318514,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-22.810391780318543,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-23.60578407209109,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqffqq] (-23.60578407209109,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-23.210391780318556,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqffqq] (-22.810391780318543,-90.01748772902091) circle (2.0pt);
%\draw [fill=qqqqff] (-22.41039178031854,-90.01748772902089) circle (2.0pt);
%\draw [fill=qqqqff] (-22.00952469059505,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-22.00952469059505,-88.8139804054718) circle (2.0pt);
%\draw [fill=ffqqqq] (-22.00952469059505,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-22.00952469059505,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-21.208277817760358,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-21.208277817760358,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqffqq] (-21.208277817760358,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-21.208277817760358,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqffqq] (-21.208277817760358,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqffqq] (-20.40703094492575,-90.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-20.40703094492575,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-20.40703094492575,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqffqq] (-20.40703094492575,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-20.40703094492575,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-20.006407508508385,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-20.006407508508385,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-20.006407508508385,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-20.006407508508385,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-21.61039178031854,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-21.208277817760358,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-20.807654381343035,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-20.40703094492575,-88.0174877290209) circle (2.0pt);
%\draw [fill=qqqqff] (-19.6057840720911,-88.01748772902086) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318528,-88.01748772902087) circle (2.0pt);
%\draw [fill=qqqqff] (-18.810391780318543,-88.01748772902087) circle (2.0pt);
%\draw [fill=qqqqff] (-18.410391780318523,-88.01748772902089) circle (2.0pt);
%\draw [fill=qqffqq] (-19.6057840720911,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318524,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-18.810391780318543,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-18.41039178031852,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqffqq] (-18.010391780318514,-88.41748772902088) circle (2.0pt);
%\draw [fill=qqqqff] (-18.010391780318514,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-18.41039178031852,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-18.810391780318543,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318524,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqqqff] (-19.6057840720911,-88.8139804054718) circle (2.0pt);
%\draw [fill=qqffqq] (-19.6057840720911,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318524,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqffqq] (-18.810391780318543,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-18.41039178031852,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqffqq] (-18.010391780318514,-89.21460383324742) circle (2.0pt);
%\draw [fill=qqqqff] (-18.010391780318514,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-18.41039178031852,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-18.810391780318543,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318524,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqqqff] (-19.6057840720911,-89.61522726102302) circle (2.0pt);
%\draw [fill=qqffqq] (-19.6057840720911,-90.01748772902084) circle (2.0pt);
%\draw [fill=qqqqff] (-19.210391780318528,-90.01748772902086) circle (2.0pt);
%\draw [fill=qqffqq] (-18.810391780318543,-90.01748772902087) circle (2.0pt);
%\draw [fill=qqqqff] (-18.410391780318523,-90.01748772902087) circle (2.0pt);
%\draw [fill=ffffff] (-22.,-100.) circle (5pt);
%\draw [fill=ffqqqq] (-20.010391780318532,-100.01748772902086) circle (5pt);
%
%\draw [fill=ffffff] (-18.0103917803185,-100.0174877290209) circle (5pt);
%\draw [fill=black] (-22.010391780318585,-102.0174877290209) circle (5pt);
%\draw[color=black] (-20.240540933006706,-81.50067157974553) node {A};
%\draw [fill=black] (-20.010391780318532,-102.01748772902087) circle (5pt);
%\draw[color=black] (-17.245144696568868,-81.50067157974553) node {B};
%\draw [fill=black] (-18.0103917803185,-102.0174877290209) circle (5pt);
%\draw[color=black] (-14.249748460131029,-81.50067157974553) node {A};
%\draw [fill=ffffff] (-26.010391780318514,-104.01748772902101) circle (5pt);
%\draw [fill=black] (-24.010391780318532,-104.01748772902087) circle (5pt);
%\draw[color=black] (-29.267762467476903,-69.72425075977748) node {A};
%\draw [fill=black] (-22.010391780318532,-104.01748772902087) circle (5pt);
%\draw[color=black] (-26.27236623103906,-69.72425075977748) node {B};
%\draw [fill=ffffff] (-20.010391780318532,-104.01748772902087) circle (5pt);
%\draw [fill=black] (-18.010391780318532,-104.01748772902087) circle (5pt);
%\draw[color=black] (-20.281573758163386,-69.72425075977748) node {B};
%\draw [fill=black] (-16.010391780318532,-104.01748772902087) circle (5pt);
%\draw[color=black] (-17.28617752172555,-69.72425075977748) node {A};
%\draw [fill=ffffff] (-14.010391780318514,-104.0174877290209) circle (5pt);
%\draw [fill=ffqqqq] (-14.010391780318514,-106.0174877290209) circle (5pt);
%\draw[color=ffqqqq] (-14.167682809817665,-72.71964699621535) node {IV};
%\draw [fill=black] (-16.010391780318532,-106.01748772902087) circle (5pt);
%\draw[color=black] (-17.28617752172555,-72.71964699621535) node {C};
%\draw [fill=qqqqff] (-18.,-106.01748772902087) circle (5pt);
%\draw[color=qqqqff] (-20.158475282693338,-72.71964699621535) node {VI};
%\draw [fill=black] (-20.010391780318532,-106.01748772902087) circle (5pt);
%\draw[color=black] (-23.276969994601224,-72.71964699621535) node {C};
%\draw [fill=qqqqff] (-22.,-106.01748772902087) circle (5pt);
%\draw[color=qqqqff] (-26.23133340588238,-72.71964699621535) node {V};
%\draw [fill=black] (-24.010391780318532,-106.01748772902087) circle (5pt);
%\draw[color=black] (-29.267762467476903,-72.71964699621535) node {C};
%\draw [fill=ffqqqq] (-26.010391780318514,-106.01748772902101) circle (5pt);
%\draw[color=ffqqqq] (-32.099027403288005,-72.71964699621535) node {IV};
\draw [fill=black] (-16.996611126641255,-68.99724302356321) circle (5pt);
\draw [fill=black] (-16.996611126641255,-70.99724302356321) circle (5pt);
\draw [fill=black] (-14.996611126641255,-68.99724302356326) circle (5pt);
\draw [fill=black] (-14.996611126641255,-70.99724302356326) circle (5pt);
\draw [fill=black] (-10.996611126641255,-68.99724302356327) circle (5pt);
\draw [fill=black] (-10.996611126641255,-70.99724302356327) circle (5pt);
\draw [fill=black] (-16.996611126641255,-72.99724302356321) circle (5pt);
\draw [fill=black] (-10.996611126641255,-72.99724302356327) circle (5pt);
\draw [fill=black] (-12.996611126641255,-74.99724302356326) circle (5pt);
\draw [fill=black] (-14.996611126641255,-72.99724302356326) circle (5pt);
\draw [fill=black] (-10.996611126641255,-74.99724302356327) circle (5pt);
\draw [fill=black] (-16.996611126641255,-74.99724302356321) circle (5pt);
\draw [fill=black] (-16.996611126641255,-76.99724302356326) circle (5pt);
\draw [fill=black] (-10.996611126641255,-76.99724302356327) circle (5pt);
\draw [fill=black] (-14.996611126641255,-78.99724302356326) circle (5pt);
\draw [fill=black] (-14.996611126641255,-76.99724302356326) circle (5pt);
\draw [fill=black] (-12.996611126641255,-78.99724302356326) circle (5pt);
\draw [fill=black] (-8.996611126641255,-70.99724302356324) circle (5pt);
\draw [fill=black] (-6.996611126641255,-70.99724302356324) circle (5pt);
\draw [fill=black] (-8.996611126641255,-72.99724302356326) circle (5pt);
\draw [fill=black] (-6.996611126641255,-72.99724302356326) circle (5pt);
\draw [fill=black] (-8.996611126641255,-76.99724302356321) circle (5pt);
\draw [fill=black] (-6.996611126641255,-76.99724302356321) circle (5pt);
\draw [fill=ffqqqq] (-21.989608219681468,-109.98251227097914) circle (5pt);
%\draw[color=ffqqqq] (-26.128751342990675,-78.525791755886) node {$Q_1$};
%\draw [fill=ffffff] (-19.989608219681486,-109.98251227097921) circle (5pt);
%\draw [fill=ffqqqq] (-17.989608219681468,-109.98251227097914) circle (5pt);
%\draw[color=ffqqqq] (-20.137958870115,-78.525791755886) node {$Q_1$};
%\draw [fill=ffqqqq] (-17.989608219681468,-111.98251227097914) circle (5pt);
%\draw[color=ffqqqq] (-20.220024520428364,-81.31602386654045) node {$Q_3$};
%\draw [fill=ffqqqq] (-19.989608219681468,-111.98251227097914) circle (5pt);
%\draw[color=ffqqqq] (-23.2154207568662,-81.31602386654045) node {$Q_2$};
%\draw [fill=ffqqqq] (-21.989608219681468,-111.98251227097914) circle (5pt);
%\draw[color=ffqqqq] (-26.21081699330404,-81.31602386654045) node {$Q_3$};
\draw [fill=black] (-28.996611126641255,-62.99724302356333) circle (5pt);
\draw [fill=black] (-28.996611126641255,-60.9972430235632) circle (5pt);
\draw [fill=black] (-30.996611126641255,-60.9972430235632) circle (5pt);
\draw [fill=black] (-30.99661112664125,-62.99724302356325) circle (5pt);
\draw [fill=black] (-30.99661112664126,-64.99724302356333) circle (5pt);
\draw [fill=black] (-29.,-64.99724302356326) circle (5pt);
\draw [fill=black] (-26.996611126641273,-64.99724302356321) circle (5pt);
\draw [fill=black] (-26.996611126641273,-62.99724302356333) circle (5pt);
\draw [fill=black] (-22.996611126641255,-62.99724302356325) circle (5pt);
\draw [fill=black] (-22.996611126641255,-60.99724302356333) circle (5pt);
\draw [fill=black] (-20.996611126641255,-60.99724302356333) circle (5pt);
\draw [fill=black] (-20.996611126641255,-62.997243023563215) circle (5pt);
\draw [fill=black] (-18.9966111266413,-62.997243023563215) circle (5pt);
\draw [fill=black] (-19.,-65.) circle (5pt);
\draw [fill=black] (-21.,-64.99724302356326) circle (5pt);
\draw [fill=black] (-22.996611126641174,-64.99724302356321) circle (5pt);
\draw [fill=black] (-14.996611126641259,-62.99724302356327) circle (5pt);
\draw [fill=black] (-13.,-62.99724302356325) circle (5pt);
\draw [fill=black] (-14.996611126641259,-64.99724302356327) circle (5pt);
\draw [fill=black] (-8.996611126641223,-64.99724302356327) circle (5pt);
\draw [fill=black] (-11.,-62.99724302356325) circle (5pt);
\draw [fill=black] (-13.,-64.99724302356326) circle (5pt);
\draw [fill=black] (-11.,-64.99724302356326) circle (5pt);
\draw [fill=black] (-8.996611126641223,-62.99724302356327) circle (5pt);
\draw [fill=black] (-32.996611126641255,-70.99724302356326) circle (5pt);
\draw [fill=black] (-32.996611126641255,-68.99724302356324) circle (5pt);
\draw [fill=black] (-28.996611126641255,-68.99724302356323) circle (5pt);
\draw [fill=black] (-28.996611126641255,-70.99724302356326) circle (5pt);
\draw [fill=black] (-26.996611126641255,-70.99724302356321) circle (5pt);
\draw [fill=black] (-26.996611126641255,-72.99724302356321) circle (5pt);
\draw [fill=black] (-28.996611126641255,-72.99724302356321) circle (5pt);
\draw [fill=black] (-28.996611126641255,-76.99724302356326) circle (5pt);
\draw [fill=black] (-26.996611126641255,-76.99724302356321) circle (5pt);
\draw [fill=black] (-26.996611126641255,-78.99724302356321) circle (5pt);
\draw [fill=black] (-28.996611126641255,-78.99724302356321) circle (5pt);
\draw [fill=black] (-30.99661112664125,-74.99724302356326) circle (5pt);
\draw [fill=black] (-32.996611126641255,-76.9972430235633) circle (5pt);
\draw [fill=black] (-24.996611126641255,-70.99724302356333) circle (5pt);
\draw [fill=black] (-22.996611126641255,-70.99724302356333) circle (5pt);
\draw [fill=black] (-22.996611126641255,-74.99724302356326) circle (5pt);
\draw [fill=black] (-24.996611126641255,-74.99724302356333) circle (5pt);
\draw [fill=black] (-20.996611126641255,-74.99724302356321) circle (5pt);
\draw [fill=black] (-20.996611126641255,-76.99724302356321) circle (5pt);
\draw [fill=black] (-22.996611126641255,-76.99724302356321) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX3intro.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-12.5,-3.) rectangle (12.5,5.);
%\fill[line width=1.6pt] (-2.,2.) -- (-2.,4.) -- (0.,4.) -- (0.,2.) -- cycle;
%\fill[line width=1.6pt] (0.,2.) -- (0.,4.) -- (2.,4.) -- (2.,2.) -- cycle;
%\fill[line width=1.6pt] (-6.,-2.) -- (-6.,0.) -- (-4.,0.) -- (-4.,-2.) -- cycle;
%\fill[line width=1.6pt] (-4.,-2.) -- (-4.,0.) -- (-2.,0.) -- (-2.,-2.) -- cycle;
%\fill[line width=1.6pt] (-2.,-2.) -- (-2.,0.) -- (0.,0.) -- (0.,-2.) -- cycle;
%\fill[line width=1.6pt] (0.,-2.) -- (0.,0.) -- (2.,0.) -- (2.,-2.) -- cycle;
%\fill[line width=1.6pt] (2.,-2.) -- (2.,0.) -- (4.,0.) -- (4.,-2.) -- cycle;
%\fill[line width=1.6pt] (4.,-2.) -- (4.,0.) -- (6.,0.) -- (6.,-2.) -- cycle;


\draw [line width=1.pt] (-2.,2.)-- (-2.,4.);
\draw [line width=1.pt] (-2.12,3.) -- (-1.88,3.);
\draw [line width=1.pt] (0.,2.)-- (-2.,2.);
\draw [line width=1.pt] (0.,2.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (2.,4.);
\draw [line width=1.pt] (2.,4.)-- (2.,2.);
\draw [line width=1.pt] (2.12,3.) -- (1.88,3.);
\draw [line width=1.pt] (2.,2.)-- (0.,2.);
\draw [line width=1.pt] (0.,4.)-- (-2.,4.);

\draw [line width=1.pt] (1.15,4.) -- (1.,3.82);
\draw [line width=1.pt] (1.15,4.) -- (1.,4.18);

\draw [line width=1.pt] (-1.15,4.) -- (-1.,4.18);
\draw [line width=1.pt] (-1.15,4.) -- (-1.,3.82);


\draw [line width=1.pt] (-6.,-2.)-- (-6.,0.);
\draw [line width=1.pt] (-6.12,-1.05) -- (-5.88,-1.05);
\draw [line width=1.pt] (-6.12,-0.95) -- (-5.88,-0.95);
\draw [line width=1.pt] (-6.,0.)-- (-4.,0.);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,-0.18);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,0.18);
\draw [line width=1.pt] (-4.,-2.)-- (-6.,-2.);
\draw [line width=1.pt] (-4.,-2.)-- (-4.,0.);
\draw [line width=1.pt] (-4.,0.)-- (-2.,0.);
\draw [line width=1.pt] (-2.,-2.)-- (-4.,-2.);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-1.82);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.15,-1.82) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-1.82);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.85,-1.82) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.,-2.)-- (-2.,0.);
\draw [line width=1.pt] (0.,-2.)-- (-2.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (2.,0.);
\draw [line width=1.pt] (2.,0.)-- (2.,-2.);
\draw [line width=1.pt] (2.,-2.)-- (0.,-2.);


\draw [line width=1.pt] (0.85,-2.) -- (1.,-1.82);
\draw [line width=1.pt] (0.85,-2.) -- (1.,-2.18);
\draw [line width=1.pt] (1.,-1.82) -- (1.,-2.18);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-1.82);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-2.18);
\draw [line width=1.pt] (1.3,-1.82) -- (1.3,-2.18);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-1.82);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-2.18);
\draw [line width=1.pt] (0.7,-1.82) -- (0.7,-2.18);

\draw [line width=1.pt] (2.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.,0.)-- (4.,-2.);
\draw [line width=1.pt] (4.,-2.)-- (2.,-2.);
\draw [line width=1.pt] (6.,0.)-- (6.,-2.);
\draw [line width=1.pt] (6.12,-0.95) -- (5.88,-0.95);
\draw [line width=1.pt] (6.12,-1.05) -- (5.88,-1.05);
\draw [line width=1.pt] (6.,-2.)-- (4.,-2.);


\draw [line width=1.pt] (4.85,-2.) -- (5.,-1.82);
\draw [line width=1.pt] (4.85,-2.) -- (5.,-2.18);
\draw [line width=1.pt] (5.,-1.82) -- (5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-1.82);
\draw [line width=1.pt] (-5.,-2.18) -- (-5.,-1.82);

\draw [line width=1.pt] (-3.3+8,0.) -- (-3.15+8,-1.82+2);
\draw [line width=1.pt] (-3.3+8,0.) -- (-3.15+8,-0.18);
\draw [line width=1.pt] (-3.+8,0.) -- (-2.85+8,-1.82+2);
\draw [line width=1.pt] (-3.+8,0.) -- (-2.85+8,-0.18);

\draw [line width=1.pt] (-0.7-4,0.) -- (-0.85-4,-0.18);
\draw [line width=1.pt] (-0.7-4,-0.) -- (-0.85-4,-1.82+2);
\draw [line width=1.pt] (-1.-4,-0.) -- (-1.15-4,-0.18);
\draw [line width=1.pt] (-1.-4,-0.) -- (-1.15-4,-1.82+2);


\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-2.18);
\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-1.82);
\draw [line width=1.pt] (-0.85,-2.18) -- (-0.85,-1.82);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-2.18);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-1.82);
\draw [line width=1.pt] (-1.15,-2.18) -- (-1.15,-1.82);


\draw [line width=1.pt] (3.15,-2.) -- (3.,-2.18);
\draw [line width=1.pt] (3.15,-2.) -- (3.,-1.82);
\draw [line width=1.pt] (3.,-2.18) -- (3.,-1.82);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-2.18);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-1.82);
\draw [line width=1.pt] (2.7,-2.18) -- (2.7,-1.82);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-2.18);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-1.82);
\draw [line width=1.pt] (3.3,-2.18) -- (3.3,-1.82);



\draw [line width=1.pt] (0.,0.)-- (-2.,0.);


\draw [line width=1.pt] (1.3,0.) -- (1.15,-0.18);
\draw [line width=1.pt] (1.3,0.) -- (1.15,0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,-0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,0.18);


\draw [line width=1.pt] (-1.3,0.) -- (-1.15,0.18);
\draw [line width=1.pt] (-1.3,0.) -- (-1.15,-0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,-0.18);


\draw [line width=1.pt] (6.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.85,0.) -- (5.,0.18);
\draw [line width=1.pt] (4.85,0.) -- (5.,-0.18);

%\draw (-1,4.5) node {\large a};
%\draw (1,4.5) node {\large a};

\draw (-1,1.5) node {\Large 1};
\draw (1,1.5) node {\Large 2};

%\draw (-5,0.5) node {\large b};
\draw (-3,0.5) node {\Large 1};
%\draw (-1,0.5) node {\large c};
%\draw (1,0.5) node {\large c};
\draw (3,0.5) node {\Large 2};
%\draw (5,0.5) node {\large b};

%\draw (-5,-2.5) node {\large d};
%\draw (-3.,-2.5) node {\large e};
%\draw (-1.,-2.5) node {\large e};
%\draw (1,-2.5) node {\large f};
%\draw (3,-2.5) node {\large f};
%\draw (5,-2.5) node {\large d};

%\draw (-2,4.5) node {\Large D};
%\draw (-0.,4.5) node {\color{red} \Large G};
%\draw (2,4.5) node {\Large D};
%
%\draw (-2,1.5) node {\Large A};
%\draw (-0,1.5) node {\Large B};
%\draw (2,1.5) node {\Large A};
%
%\draw (-6,0.5) node {\Large E};
%\draw (-4,0.5) node {\Large B};
%\draw (-2,0.5) node {\Large A};
%\draw (-0,0.5) node {\Large F};
%\draw (2,0.5) node {\Large A};
%\draw (4,0.5) node {\Large B};
%\draw (6,0.5) node {\Large E};
%
%\draw (-6,-2.5) node {\color{red} \Large H};
%\draw (-4,-2.5) node {\Large C};
%\draw (-2,-2.5) node {\color{red} \Large I};
%\draw (-0,-2.5) node {\Large C};
%\draw (2,-2.5) node {\color{red} \Large J};
%\draw (4,-2.5) node {\Large C};
%\draw (6,-2.5) node {\color{red} \Large H};

\begin{scriptsize}
\draw [fill=black] (-2.,2.) circle (4pt);
\draw [fill=ffffff] (-2.,4.) circle (4pt);
\draw [fill=ffqqqq] (0.,4.) circle (4pt);
\draw [fill=black] (0.,2.) circle (4pt);
\draw [fill=ffffff] (2.,4.) circle (4pt);
\draw [fill=black] (2.,2.) circle (4pt);
\draw [fill=ffqqqq] (-6.,-2.) circle (4pt);
\draw [fill=ffffff] (-6.,0.) circle (4pt);
\draw [fill=black] (-4.,0.) circle (4pt);
\draw [fill=black] (-4.,-2.) circle (4pt);
\draw [fill=black] (-2.,0.) circle (4pt);
\draw [fill=ffqqqq] (-2.,-2.) circle (4pt);
\draw [fill=ffffff] (0.,0.) circle (4pt);
\draw [fill=black] (0.,-2.) circle (4pt);
\draw [fill=black] (2.,0.) circle (4pt);
\draw [fill=ffqqqq] (2.,-2.) circle (4pt);
\draw [fill=black] (4.,0.) circle (4pt);
\draw [fill=black] (4.,-2.) circle (4pt);
\draw [fill=ffffff] (6.,0.) circle (4pt);
\draw [fill=ffqqqq] (6.,-2.) circle (4pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX3orbits.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqccqq}{rgb}{0.,0.8,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [color=cqcqcq,, xstep=0.4cm,ystep=0.4cm] (-6,-2.) grid (6,0.);
\draw [color=cqcqcq,, xstep=0.4cm,ystep=0.4cm] (-2,2.) grid (2,4.);
\clip(-6.5,-3.) rectangle (6.5,5.);
\draw [line width=1.pt] (-2.,2.)-- (-2.,4.);
\draw [line width=1.pt] (-2.103120163192992,3.) -- (-1.8968798368070088,3.);
\draw [line width=1.pt] (-2.,4.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (0.,2.);
\draw [line width=1.pt] (0.,2.)-- (-2.,2.);
\draw [line width=1.pt] (0.,2.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (2.,4.);
\draw [line width=1.pt] (2.,4.)-- (2.,2.);
\draw [line width=1.pt] (2.103120163192992,3.) -- (1.8968798368070088,3.);
\draw [line width=1.pt] (2.,2.)-- (0.,2.);
\draw [line width=1.pt] (-6.,-2.)-- (-6.,0.);
\draw [line width=1.pt] (-6.103120163192992,-1.0429667277673138) -- (-5.896879836807009,-1.0429667277673138);
\draw [line width=1.pt] (-6.103120163192992,-0.9570332722326862) -- (-5.896879836807009,-0.9570332722326862);
\draw [line width=1.pt] (-6.,0.)-- (-4.,0.);
%\draw [line width=1.pt] (-4.871099796008761,0.) -- (-5.,-0.15468021996232967);
%\draw [line width=1.pt] (-4.871099796008761,0.) -- (-5.,0.15468021996232967);
\draw [line width=1.pt] (-4.,0.)-- (-4.,-2.);
\draw [line width=1.pt] (-4.,-2.)-- (-6.,-2.);
\draw [line width=1.pt] (-4.,-2.)-- (-4.,0.);
\draw [line width=1.pt] (-4.,0.)-- (-2.,0.);
\draw [line width=1.pt] (-2.,0.)-- (-2.,-2.);
\draw [line width=1.pt] (-2.,-2.)-- (-4.,-2.);
%\draw [line width=1.pt] (-3.2578004079824794,-2.) -- (-3.1289002039912397,-1.8453197800376702);
%\draw [line width=1.pt] (-3.2578004079824794,-2.) -- (-3.1289002039912397,-2.1546802199623296);
%\draw [line width=1.pt] (-3.,-2.) -- (-2.8710997960087603,-1.8453197800376702);
%\draw [line width=1.pt] (-3.,-2.) -- (-2.8710997960087603,-2.1546802199623296);
\draw [line width=1.pt] (-2.,-2.)-- (-2.,0.);
\draw [line width=1.pt] (-2.,0.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (-2.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (2.,0.);
%\draw [line width=1.pt] (1.25780040798248,0.) -- (1.1289002039912404,-0.15468021996232967);
%\draw [line width=1.pt] (1.25780040798248,0.) -- (1.1289002039912404,0.15468021996232967);
%\draw [line width=1.pt] (1.,0.) -- (0.8710997960087611,-0.15468021996232967);
%\draw [line width=1.pt] (1.,0.) -- (0.8710997960087611,0.15468021996232967);
\draw [line width=1.pt] (2.,0.)-- (2.,-2.);
\draw [line width=1.pt] (2.,-2.)-- (0.,-2.);
%\draw [line width=1.pt] (0.8710997960087611,-2.) -- (1.,-1.8453197800376702);
%\draw [line width=1.pt] (0.8710997960087611,-2.) -- (1.,-2.1546802199623296);
%\draw [line width=1.pt] (1.1289002039912404,-2.) -- (1.25780040798248,-1.8453197800376702);
%\draw [line width=1.pt] (1.1289002039912404,-2.) -- (1.25780040798248,-2.1546802199623296);
%\draw [line width=1.pt] (0.6132993880262817,-2.) -- (0.7421995920175214,-1.8453197800376702);
%\draw [line width=1.pt] (0.6132993880262817,-2.) -- (0.7421995920175214,-2.1546802199623296);
\draw [line width=1.pt] (2.,-2.)-- (2.,0.);
\draw [line width=1.pt] (2.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.,0.)-- (4.,-2.);
\draw [line width=1.pt] (4.,-2.)-- (2.,-2.);
\draw [line width=1.pt] (4.,-2.)-- (4.,0.);
\draw [line width=1.pt] (4.,0.)-- (6.,0.);
\draw [line width=1.pt] (6.,0.)-- (6.,-2.);
\draw [line width=1.pt] (6.103120163192993,-0.9570332722326862) -- (5.89687983680701,-0.9570332722326862);
\draw [line width=1.pt] (6.103120163192993,-1.0429667277673138) -- (5.89687983680701,-1.0429667277673138);
\draw [line width=1.pt] (6.,-2.)-- (4.,-2.);
%\draw [line width=1.pt] (4.87109979600876,-2.) -- (5.,-1.8453197800376702);
%\draw [line width=1.pt] (4.87109979600876,-2.) -- (5.,-2.1546802199623296);
%\draw [line width=1.pt] (0.,4.)-- (-2.,4.);
%\draw [line width=1.pt] (-1.1289002039912404,4.) -- (-1.,4.15468021996233);
%\draw [line width=1.pt] (-1.1289002039912404,4.) -- (-1.,3.845319780037671);
%\draw [line width=1.pt] (0.,4.)-- (2.,4.);
%\draw [line width=1.pt] (1.1289002039912404,4.) -- (1.,3.845319780037671);
%\draw [line width=1.pt] (1.1289002039912404,4.) -- (1.,4.15468021996233);
%\draw [line width=1.pt] (-6.,-2.)-- (-4.,-2.);
%\draw [line width=1.pt] (-4.871099796008761,-2.) -- (-5.,-2.1546802199623296);
%\draw [line width=1.pt] (-4.871099796008761,-2.) -- (-5.,-1.8453197800376702);
%\draw [line width=1.pt] (-2.,-2.)-- (0.,-2.);
%\draw [line width=1.pt] (-0.7421995920175214,-2.) -- (-0.8710997960087611,-2.1546802199623296);
%\draw [line width=1.pt] (-0.7421995920175214,-2.) -- (-0.8710997960087611,-1.8453197800376702);
%\draw [line width=1.pt] (-1.,-2.) -- (-1.1289002039912404,-2.1546802199623296);
%\draw [line width=1.pt] (-1.,-2.) -- (-1.1289002039912404,-1.8453197800376702);
%\draw [line width=1.pt] (2.,-2.)-- (4.,-2.);
%\draw [line width=1.pt] (3.1289002039912397,-2.) -- (3.,-2.1546802199623296);
%\draw [line width=1.pt] (3.1289002039912397,-2.) -- (3.,-1.8453197800376702);
%\draw [line width=1.pt] (2.8710997960087603,-2.) -- (2.742199592017521,-2.1546802199623296);
%\draw [line width=1.pt] (2.8710997960087603,-2.) -- (2.742199592017521,-1.8453197800376702);
%\draw [line width=1.pt] (3.386700611973719,-2.) -- (3.2578004079824794,-2.1546802199623296);
%\draw [line width=1.pt] (3.386700611973719,-2.) -- (3.2578004079824794,-1.8453197800376702);
%\draw [line width=1.pt] (0.,0.)-- (-2.,0.);
%\draw [line width=1.pt] (-1.25780040798248,0.) -- (-1.1289002039912404,0.15468021996232967);
%\draw [line width=1.pt] (-1.25780040798248,0.) -- (-1.1289002039912404,-0.15468021996232967);
%\draw [line width=1.pt] (-1.,0.) -- (-0.8710997960087611,0.15468021996232967);
%\draw [line width=1.pt] (-1.,0.) -- (-0.8710997960087611,-0.15468021996232967);
%%\draw [line width=1.pt] (6.,0.)-- (4.,0.);
%%\draw [line width=1.pt] (4.87109979600876,0.) -- (5.,0.15468021996232967);
%%\draw [line width=1.pt] (4.87109979600876,0.) -- (5.,-0.15468021996232967);
%%\draw (-1.1073842503721398,1.6869827072515793) node[anchor=north west] {1};

\draw (-1.25,4.6) node[anchor=north west] {\large 1};
\draw (0.8,4.6) node[anchor=north west] {\large 1};

\draw (-1.25,1.9) node[anchor=north west] {\large 2};
\draw (0.8,1.9) node[anchor=north west] {\large 3};

\draw (-5.25,0.6) node[anchor=north west] {\large 4};
\draw (-3.25,0.6) node[anchor=north west] {\large 2};
\draw (-1.25,0.6) node[anchor=north west] {\large 5};
\draw (0.8,0.6) node[anchor=north west] {\large 5};
\draw (2.8,0.6) node[anchor=north west] {\large 3};
\draw (4.8,0.6) node[anchor=north west] {\large 4};

\draw (-5.25,-2.1) node[anchor=north west] {\large 6};
\draw (-3.25,-2.1) node[anchor=north west] {\large 7};
\draw (-1.25,-2.1) node[anchor=north west] {\large 7};
\draw (0.8,-2.1) node[anchor=north west] {\large 8};
\draw (2.8,-2.1) node[anchor=north west] {\large 8};
\draw (4.8,-2.1) node[anchor=north west] {\large 6};


\begin{scriptsize}
\draw [fill=black] (-2.,2.) circle (3.5pt);
\draw [fill=ffffff] (-2.,4.) circle (3.5pt);
\draw [fill=ffqqqq] (0.,4.) circle (3.5pt);
\draw [fill=black] (0.,2.) circle (3.5pt);
\draw [fill=ffffff] (2.,4.) circle (3.5pt);
\draw [fill=black] (2.,2.) circle (3.5pt);
\draw [fill=ffqqqq] (-6.,-2.) circle (3.5pt);
\draw [fill=ffffff] (-6.,0.) circle (3.5pt);
\draw [fill=black] (-4.,0.) circle (3.5pt);
\draw [fill=black] (-4.,-2.) circle (3.5pt);
\draw [fill=black] (-2.,0.) circle (3.5pt);
\draw [fill=ffqqqq] (-2.,-2.) circle (3.5pt);
\draw [fill=ffffff] (0.,0.) circle (3.5pt);
\draw [fill=black] (0.,-2.) circle (3.5pt);
\draw [fill=black] (2.,0.) circle (3.5pt);
\draw [fill=ffqqqq] (2.,-2.) circle (3.5pt);
\draw [fill=black] (4.,0.) circle (3.5pt);
\draw [fill=black] (4.,-2.) circle (3.5pt);
\draw [fill=ffffff] (6.,0.) circle (3.5pt);
\draw [fill=ffqqqq] (6.,-2.) circle (3.5pt);
\draw [fill=qqqqff] (-2.,2.4) circle (1.5pt);
\draw [fill=qqqqff] (-2.,2.8) circle (1.5pt);
\draw [fill=qqqqff] (-2.,3.2) circle (1.5pt);
\draw [fill=qqqqff] (-2.,3.6) circle (1.5pt);
\draw [fill=qqqqff] (-1.6011786948380773,2.) circle (1.5pt);
\draw [fill=qqqqff] (-1.1969573437445116,2.) circle (1.5pt);
\draw [fill=qqqqff] (-0.79970532629049,2.) circle (1.5pt);
\draw [fill=qqqqff] (-0.3954839751969242,2.) circle (1.5pt);
\draw [fill=qqccqq] (-1.6011786948380773,2.39641595590564) circle (1.5pt);
\draw [fill=qqqqff] (-1.6011786948380773,2.8006373069992057) circle (1.5pt);
\draw [fill=qqccqq] (-1.6011786948380773,3.197889324453227) circle (1.5pt);
\draw [fill=qqqqff] (-1.6011786948380773,3.602110675546793) circle (1.5pt);
\draw [fill=qqqqff] (-1.2039266773840558,3.5951413419072487) circle (1.5pt);
\draw [fill=qqqqff] (-1.1969573437445116,3.204858658092771) circle (1.5pt);
\draw [fill=qqqqff] (-1.1969573437445116,2.8006373069992057) circle (1.5pt);
\draw [fill=qqqqff] (-1.1969573437445116,2.4033852895451844) circle (1.5pt);
\draw [fill=qqccqq] (-1.6011786948380773,4.) circle (1.5pt);
\draw [fill=qqqqff] (-1.2039266773840558,4.) circle (1.5pt);
\draw [fill=qqccqq] (-0.79970532629049,2.4033852895451844) circle (1.5pt);
\draw [fill=qqqqff] (-0.79970532629049,2.8006373069992057) circle (1.5pt);
\draw [fill=qqccqq] (-0.79970532629049,3.197889324453227) circle (1.5pt);
\draw [fill=qqqqff] (-0.79970532629049,3.5951413419072487) circle (1.5pt);
\draw [fill=qqccqq] (-0.7997053262904901,4.) circle (1.5pt);
\draw [fill=qqqqff] (-0.39548397519692413,4.) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,2.4) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,2.8) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,3.2) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,3.6) circle (1.5pt);
\draw [fill=qqqqff] (0.,3.6) circle (1.5pt);
\draw [fill=qqccqq] (0.,3.2) circle (1.5pt);
\draw [fill=qqqqff] (0.,2.8) circle (1.5pt);
\draw [fill=qqccqq] (0.,2.4) circle (1.5pt);
\draw [fill=qqqqff] (0.4,2.4) circle (1.5pt);
\draw [fill=qqqqff] (0.4,2.) circle (1.5pt);
\draw [fill=qqqqff] (0.8,2.) circle (1.5pt);
\draw [fill=qqqqff] (1.2,2.) circle (1.5pt);
\draw [fill=qqqqff] (1.6,2.) circle (1.5pt);
\draw [fill=qqccqq] (1.6,2.4) circle (1.5pt);
\draw [fill=qqqqff] (1.2,2.4) circle (1.5pt);
\draw [fill=qqccqq] (0.8,2.4) circle (1.5pt);
\draw [fill=qqqqff] (0.4,2.8) circle (1.5pt);
\draw [fill=qqqqff] (0.8,2.8) circle (1.5pt);
\draw [fill=qqqqff] (1.2,2.8) circle (1.5pt);
\draw [fill=qqqqff] (1.6,2.8) circle (1.5pt);
\draw [fill=qqqqff] (2.,2.8) circle (1.5pt);
\draw [fill=qqqqff] (2.,2.4) circle (1.5pt);
\draw [fill=qqqqff] (2.,3.2) circle (1.5pt);
\draw [fill=qqccqq] (1.6,3.2) circle (1.5pt);
\draw [fill=qqqqff] (1.2,3.2) circle (1.5pt);
\draw [fill=qqccqq] (0.8,3.2) circle (1.5pt);
\draw [fill=qqqqff] (0.4,3.2) circle (1.5pt);
\draw [fill=qqqqff] (0.4,3.6) circle (1.5pt);
\draw [fill=qqqqff] (0.8,3.6) circle (1.5pt);
\draw [fill=qqqqff] (1.2,3.6) circle (1.5pt);
\draw [fill=qqqqff] (1.6,3.6) circle (1.5pt);
\draw [fill=qqqqff] (2.,3.6) circle (1.5pt);
\draw [fill=qqccqq] (1.6,4.) circle (1.5pt);
\draw [fill=qqqqff] (1.2,4.) circle (1.5pt);
\draw [fill=qqccqq] (0.8,4.) circle (1.5pt);
\draw [fill=qqqqff] (0.4,4.) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-5.2,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-4.4,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-3.6,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-2.8,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-1.2,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-0.4,-2.) circle (1.5pt);
\draw [fill=qqqqff] (-6.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-5.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-4.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-4.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-3.6,-1.6) circle (1.5pt);
\draw [fill=qqccqq] (-6.,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-4.,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (0.,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-2.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-2.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-1.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (0.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (-6.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-5.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-4.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-4.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-3.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-2.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-2.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-1.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (0.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-4.,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (0.,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (-5.6,0.) circle (1.5pt);
\draw [fill=qqqqff] (-5.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (-4.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (-4.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (-3.6,0.) circle (1.5pt);
\draw [fill=qqqqff] (-3.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (-2.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (-2.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (-1.6,0.) circle (1.5pt);
\draw [fill=qqqqff] (-1.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (-0.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (-0.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (0.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (0.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (1.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (1.6,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (2.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (2.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (2.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (3.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (3.6,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (4.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (4.4,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (4.8,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (5.2,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (5.6,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (6.,-1.6) circle (1.5pt);
\draw [fill=qqqqff] (0.8,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (1.6,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (2.4,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (3.2,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (4.,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (4.8,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (5.6,-1.2) circle (1.5pt);
\draw [fill=qqqqff] (5.6,-2.) circle (1.5pt);
\draw [fill=qqqqff] (4.8,-2.) circle (1.5pt);
\draw [fill=qqqqff] (3.2,-2.) circle (1.5pt);
\draw [fill=qqqqff] (2.4,-2.) circle (1.5pt);
\draw [fill=qqqqff] (1.6,-2.) circle (1.5pt);
\draw [fill=qqqqff] (0.8,-2.) circle (1.5pt);
\draw [fill=qqccqq] (-0.4,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (0.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (0.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (1.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (1.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (2.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (2.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (2.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (3.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (3.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (4.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (4.4,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (4.8,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (5.2,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (5.6,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (6.,-0.8) circle (1.5pt);
\draw [fill=qqqqff] (0.8,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (1.6,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (2.4,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (3.2,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (4.,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (4.8,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (5.6,-0.4) circle (1.5pt);
\draw [fill=qqqqff] (0.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (0.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (1.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (1.6,0.) circle (1.5pt);
\draw [fill=qqqqff] (2.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (2.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (3.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (3.6,0.) circle (1.5pt);
\draw [fill=qqqqff] (4.4,0.) circle (1.5pt);
\draw [fill=qqqqff] (4.8,0.) circle (1.5pt);
\draw [fill=qqqqff] (5.2,0.) circle (1.5pt);
\draw [fill=qqqqff] (5.6,0.) circle (1.5pt);
\draw [fill=qqccqq] (-5.2,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-4.4,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-3.6,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-2.8,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-2.,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-1.2,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (-0.4,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (0.4,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (0.4,-2.) circle (1.5pt);
\draw [fill=qqccqq] (0.4,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-1.2,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-2.,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-2.8,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-3.6,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-4.4,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-5.2,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (-6.,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (1.2,-2.) circle (1.5pt);
\draw [fill=qqccqq] (2.8,-2.) circle (1.5pt);
\draw [fill=qqccqq] (3.6,-2.) circle (1.5pt);
\draw [fill=qqccqq] (4.4,-2.) circle (1.5pt);
\draw [fill=qqccqq] (5.2,-2.) circle (1.5pt);
\draw [fill=qqccqq] (1.2,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (2.,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (2.8,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (3.6,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (4.4,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (5.2,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (6.,-1.2) circle (1.5pt);
\draw [fill=qqccqq] (1.2,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (2.,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (2.8,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (3.6,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (4.4,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (5.2,-0.4) circle (1.5pt);
\draw [fill=qqccqq] (6.,-0.4) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX4.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-34.5,-77.) rectangle (-9.5,-61.);
%
%\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-28.0,-66.0) -- (-26.0,-66.0) -- (-26.0,-68.0) -- (-28.0,-68.0) -- cycle;

%EDGES

\draw [line width=1pt] (-24.,-62.)-- (-24.,-64.);
\draw [line width=1pt] (-20.0,-62.)-- (-20.,-64.);
\draw [line width=1pt] (-28.0,-66.)-- (-28.,-68.);
\draw [line width=1pt] (-16.0,-66.)-- (-16,-68.);
\draw [line width=1pt] (-24.0,-64.)-- (-22.,-64.0);
\draw [line width=1pt] (-22.0,-64.)-- (-20.,-64.0);
\draw [line width=1pt] (-26.0,-66.)-- (-24.,-66.0);
\draw [line width=1pt] (-20.0,-66.)-- (-18.,-66.0);
\draw [line width=1pt] (-34.0,-70.)-- (-34.,-72.);
\draw [line width=1pt] (-10.0,-70.)-- (-10.,-72.);
\draw [line width=1pt] (-18.0,-74.0)-- (-18.0,-76.0);
\draw [line width=1pt] (-26.0,-74.0)-- (-26.0,-76.0);
\draw [line width=1pt] (-28.0,-66.0)-- (-26.0,-66.0);
\draw [line width=1pt] (-22.,-66.)-- (-20.,-66.);
\draw [line width=1pt] (-22.,-66.)-- (-24.,-66.);
\draw [line width=1pt] (-16.,-66.)-- (-18.,-66.);
\draw [line width=1pt] (-22,-70.)-- (-24,-70.);
\draw [line width=1pt] (-30,-70)-- (-32,-70);
\draw [line width=1pt] (-14.,-70.)-- (-16.,-70.);
\draw [line width=1pt] (-30,-70)-- (-28,-70);
\draw [line width=1pt] (-22,-70.)-- (-20,-70.);
\draw [line width=1pt] (-14.,-70.)-- (-12.,-70.);
\draw [line width=1pt] (-28.,-72.)-- (-26.,-72.);
\draw [line width=1pt] (-34.0,-72.)-- (-32.0,-72.);
\draw [line width=1pt] (-22.,-72.)-- (-20.,-72.);
\draw [line width=1pt] (-16.,-72.)-- (-14.,-72.);
\draw [line width=1pt] (-28.,-72.)-- (-30.,-72.);
\draw [line width=1pt] (-22.,-72.)-- (-24.,-72.);
\draw [line width=1pt] (-16.,-72.)-- (-18.,-72.);
\draw [line width=1pt] (-10.,-72.)-- (-12.,-72.);
\draw [line width=1pt] (-26.,-76.)-- (-24.,-76.);
\draw [line width=1pt] (-22.,-76.)-- (-20.,-76.);
\draw [line width=1pt] (-18.,-76.)-- (-20.,-76.);
\draw [line width=1pt] (-22.,-62.)-- (-24.,-62.);
\draw [line width=1pt] (-28.,-68.)-- (-26.,-68.);
\draw [line width=1pt] (-26.,-68.)-- (-24.,-68.);
\draw [line width=1pt] (-24.,-68.)-- (-22.,-68.);
\draw [line width=1pt] (-22.,-68.)-- (-20.,-68.);
\draw [line width=1pt] (-20.,-68.)-- (-18.,-68.);
\draw [line width=1pt] (-18.,-68.)-- (-16.,-68.);
\draw [line width=1pt] (-34.,-70.)-- (-32.,-70.);
\draw [line width=1pt] (-26.,-70.)-- (-24.,-70.);
\draw [line width=1pt] (-18.,-70.)-- (-16.,-70.);
\draw [line width=1pt] (-14.,-72.)-- (-12.,-72.);
\draw [line width=1pt] (-20.,-72.)-- (-18.,-72.);
\draw [line width=1pt] (-26.,-72.)-- (-24.,-72.);
\draw [line width=1pt] (-32.0,-72.)-- (-30.0,-72.);
\draw [line width=1pt] (-26.,-74.)-- (-24.,-74.);
\draw [line width=1pt] (-24.,-74.)-- (-22.,-74.);
\draw [line width=1pt] (-22.,-74.)-- (-20.,-74.);
\draw [line width=1pt] (-20.,-74.)-- (-26.,-74.);
\draw [line width=1pt] (-20.,-74.)-- (-18.,-74.);
\draw [line width=1pt] (-22.,-76.)-- (-24.,-76.);
\draw [line width=1pt] (-10.,-70.)-- (-12.,-70.);
\draw [line width=1pt] (-26.,-70.)-- (-28.,-70.);
\draw [line width=1pt] (-18.,-70.)-- (-20.,-70.);
\draw [line width=1pt] (-22.,-62.)-- (-22,-64);
\draw [line width=1pt] (-26,-66)-- (-26,-68);
\draw [line width=1pt] (-24,-66)-- (-24.,-68.);
\draw [line width=1pt] (-22.,-66.)-- (-22,-68);
\draw [line width=1pt] (-20,-66)-- (-20.,-68.);
\draw [line width=1pt] (-18,-66)-- (-18,-68);
\draw [line width=1pt] (-32,-70.)-- (-32,-72.);
\draw [line width=1pt] (-30,-70)-- (-30.,-72.);
\draw [line width=1pt] (-28.,-70.)-- (-28.,-72.);
\draw [line width=1pt] (-26.,-70.)-- (-26.,-72.);
\draw [line width=1pt] (-24,-70.)-- (-24,-72.);
\draw [line width=1pt] (-22,-70.)-- (-22.,-72.);
\draw [line width=1pt] (-20.,-70.)-- (-20.,-72.);
\draw [line width=1pt] (-18.,-70.)-- (-18.,-72.);
\draw [line width=1pt] (-16.,-70.)-- (-16.,-72.);
\draw [line width=1pt] (-14.,-70.)-- (-14.,-72.);
\draw [line width=1pt] (-12.,-70.)-- (-12,-72.);
\draw [line width=1pt] (-24.,-74.)-- (-24.,-76.);
\draw [line width=1pt] (-22.,-74.)-- (-22.,-76.);
\draw [line width=1pt] (-20.,-74.)-- (-20.,-76.);


%ARROWS



\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545)  -- (-27.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-27.166192103805344,-72.21367556203545) -- (-27.166192103805344,-71.78632443796455);


\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-66.23116329105635);
\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-65.80381216698545);

\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-65.78632443796455);
\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-66.21367556203545);


\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-65.78632443796455);
\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-65.78632443796455);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-66.21367556203545);

\draw [line width=1pt,] (-20.667615792389302,-66.) -- (-20.83380789619465,-66.21367556203545);
\draw [line width=1pt] (-20.667615792389302,-66.) -- (-20.83380789619465,-65.78632443796455);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-65.78632443796455);



\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545)  -- (-15.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-15.166192103805344,-72.21367556203545) -- (-15.166192103805344,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545) -- (-15.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545);
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-71.78632443796454);
\draw [line width=1pt] (-15.,-72.21367556203545) -- (-15.,-71.78632443796454);



\draw [line width=1pt, ffqqqq] (-23.33238420761069,-72.) -- (-23.166192103805344,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.33238420761069,-72.) -- (-23.166192103805344,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.,-72.) -- (-22.833807896194653,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.,-72.) -- (-22.833807896194653,-72.21367556203545);

\draw [line width=1pt, ffqqqq] (-20.667615792389302,-72.) -- (-20.83380789619465,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.667615792389302,-72.) -- (-20.83380789619465,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-21.,-72.) -- (-21.166192103805344,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-21.,-72.) -- (-21.166192103805344,-71.78632443796455);


\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545) --   (-33.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545);
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-71.78632443796454);
\draw [line width=1pt] (-33.,-72.21367556203545) -- (-33.,-71.78632443796454);

\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-11.166192103805344,-72.) --  (-11.,-71.78632443796454) -- (-11.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-71.78632443796454);
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-72.21367556203545);
\draw [line width=1pt] (-11.,-71.78632443796454) -- (-11.,-72.21367556203545);


\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454) -- (-17.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454);
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-72.21367556203545);
\draw [line width=1pt] (-17.,-71.78632443796454) -- (-17.,-72.21367556203545);


\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545) -- cycle;
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545);



\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-75.78632443796455);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-76.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-75.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-76.21367556203545);

\draw [line width=1pt,] (-24.667615792389302,-76.) -- (-24.83380789619465,-76.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-76.) -- (-24.83380789619465,-75.78632443796455);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-76.21367556203545);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-75.78632443796455);

\draw [line width=1pt, ffqqqq] (-23.33238420761069,-76.) -- (-23.166192103805344,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.33238420761069,-76.) -- (-23.166192103805344,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.,-76.) -- (-22.833807896194653,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.,-76.) -- (-22.833807896194653,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-76.) -- (-23.,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-76.) -- (-23.,-76.21367556203545);


\draw [line width=1pt, ffqqqq] (-20.667615792389302,-76.) -- (-20.83380789619465,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.667615792389302,-76.) -- (-20.83380789619465,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-21.,-76.) -- (-21.166192103805344,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-21.,-76.) -- (-21.166192103805344,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-20.83380789619465,-76.) -- (-21.,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.83380789619465,-76.) -- (-21.,-75.78632443796454);



\draw [line width=1pt] (-21.989608219681486,-62.)-- (-19.989608219681468,-62.);

\draw [line width=1pt, ffqqqq] (-20.823416115876128,-62.) -- (-20.989608219681475,-62.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.823416115876128,-62.) -- (-20.989608219681475,-61.786324437964545);

\draw [line width=1pt, ffqqqq] (-23.166192103805344,-62.) -- (-23.,-61.786324437964545);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-62.) -- (-23.,-62.21367556203545);


\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-70.21367556203545);
\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-69.78632443796455);
\draw [line width=1pt] (-33.,-70.21367556203545) -- (-33.,-69.78632443796455);



\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-70.21367556203545) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-25.166192103805344,-70.21367556203545) -- (-25.166192103805344,-69.78632443796455);


\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-70.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.21367556203545) -- (-17.,-69.78632443796455);

\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-16.83380789619465,-70.21367556203545) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-17.166192103805344,-70.21367556203545) -- (-17.166192103805344,-69.78632443796455);




\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-69.78632443796455);
\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-70.21367556203545);
\draw [line width=1pt] (-11.,-69.78632443796455) -- (-11.,-70.21367556203545);


\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.166192103805344,-69.78632443796455) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-26.833807896194653,-69.78632443796455) -- (-26.833807896194653,-70.21367556203545);



\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-69.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-70.21367556203545);
\draw [line width=1pt] (-19.,-69.78632443796455) -- (-19.,-70.21367556203545);

\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-69.78632443796455) -- (-19.166192103805344,-70.21367556203545);

\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-18.833807896194653,-69.78632443796455) -- (-18.833807896194653,-70.21367556203545);

\begin{scriptsize}
\draw [fill=black] (-24.,-64.) circle (5pt);
\draw [fill=black] (-22.0,-64.) circle (5pt);
\draw [fill=black] (-20,-64) circle (5pt);
\draw [fill=ffffff] (-28.,-66) circle (5pt);
\draw [fill=black] (-26.0,-66.) circle (5pt);
\draw [fill=black] (-24.0,-66.) circle (5pt);
\draw [fill=black] (-20.0,-66.) circle (5pt);
\draw [fill=black] (-18.0,-66.) circle (5pt);
\draw [fill=black] (-32.,-70.) circle (5pt);
\draw [fill=black] (-28.,-70.) circle (5pt);
\draw [fill=black] (-24,-72.) circle (5pt);
\draw [fill=black] (-30.,-72.) circle (5pt);
\draw [fill=black] (-32,-72.) circle (5pt);
\draw [fill=ffqqqq] (-34,-72.) circle (5pt);
\draw [fill=ffqqqq] (-10,-72.) circle (5pt);
\draw [fill=black] (-12,-72.) circle (5pt);
\draw [fill=ffqqqq] (-22.,-62.) circle (5pt);
\draw [fill=ffffff] (-20,-62.) circle (5pt);
\draw [fill=ffffff] (-24,-62.) circle (5pt);
\draw [fill=ttqqqq] (-24.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-28.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-20.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-16.,-68.) circle (5pt);
\draw [fill=black] (-24.,-74.) circle (5pt);
\draw [fill=black] (-26.,-74.) circle (5pt);
\draw [fill=black] (-20.,-74.) circle (5pt);
\draw [fill=black] (-22.,-74.) circle (5pt);
\draw [fill=black] (-18.,-74.) circle (5pt);
\draw [fill=ffffff] (-34.,-70.) circle (5pt);
\draw [fill=ffffff] (-26.,-70.) circle (5pt);
\draw [fill=black] (-20.,-70.) circle (5pt);
\draw [fill=ffffff] (-18.,-70.) circle (5pt);
\draw [fill=black] (-14.,-72.) circle (5pt);
\draw [fill=ffqqqq] (-28.,-72.) circle (5pt);
\draw [fill=ffqqqq] (-22.,-72.) circle (5pt);
\draw [fill=black] (-18.,-72.) circle (5pt);
\draw [fill=black] (-20.,-72.) circle (5pt);
\draw [fill=black] (-26.,-72.) circle (5pt);
\draw [fill=black] (-24,-70.) circle (5pt);
\draw [fill=ffffff] (-22.,-66.) circle (5pt);
\draw [fill=ffffff] (-16.,-66.) circle (5pt);
\draw [fill=black] (-16.,-70.) circle (5pt);
\draw [fill=ffffff] (-26.,-76.) circle (5pt);
\draw [fill=ffffff] (-18.,-76.) circle (5pt);
\draw [fill=black] (-12.,-70.) circle (5pt);
\draw [fill=ffffff] (-10.,-70.) circle (5pt);
\draw [fill=ffqqqq] (-16.,-72.) circle (5pt);
\draw [fill=ffqqqq] (-22.,-76.) circle (5pt);
\end{scriptsize}
\draw (-23,-64.5)  node {\Large 1};
\draw (-21,-64.5)  node {\Large 2};
\draw (-25,-65.5)  node {\Large 1};
\draw (-19,-65.5)  node {\Large 2};
\draw (-26,-68.5)  node {\Large 3};
\draw (-22,-68.5)  node {\Large 4};
\draw (-18,-68.5)  node {\Large 5};
\draw (-30.,-69.5)  node {\Large 3};
\draw (-22.,-69.5)  node {\Large 4};
\draw (-14,-69.5)  node {\Large 5};
\draw (-31.,-72.5)  node {\Large 6};
\draw (-25.,-72.5)  node {\Large 7};
\draw (-19.,-72.5)  node {\Large 8};
\draw (-13,-72.5)  node {\Large 9};
\draw (-25,-73.5)  node {\Large 6};
\draw (-23,-73.5)  node {\Large 7};
\draw (-21,-73.5)  node {\Large 8};
\draw (-19,-73.5)  node {\Large 9};
\draw [line width=1pt] (-24.2,-63)-- (-23.8,-63);
\draw [line width=1pt] (-20.2,-63)-- (-19.8,-63);

\draw [line width=1pt] (-28.2,-67.1)-- (-27.8,-67.1);
\draw [line width=1pt] (-28.2,-66.9)-- (-27.8,-66.9);
\draw [line width=1pt] (-16.2,-67.1)-- (-15.8,-67.1);
\draw [line width=1pt] (-16.2,-66.9)-- (-15.8,-66.9);

\draw [line width=1pt] (-34.2,-71.1)-- (-33.8,-71.1);
\draw [line width=1pt] (-34.2,-70.9)-- (-33.8,-70.9);
\draw [line width=1pt] (-34.2,-71)-- (-33.8,-71);
\draw [line width=1pt] (-10.2,-71.1)-- (-9.8,-71.1);
\draw [line width=1pt] (-10.2,-70.9)-- (-9.8,-70.9);
\draw [line width=1pt] (-10.2,-71)-- (-9.8,-71);

\draw [line width=1pt] (-26.2,-75.1)-- (-25.8,-75.1);
\draw [line width=1pt] (-26.2,-74.9)-- (-25.8,-74.9);
\draw [line width=1pt] (-26.2,-75)-- (-25.8,-75);
\draw [line width=1pt] (-26.2,-75.2)-- (-25.8,-75.2);
\draw [line width=1pt] (-18.2,-75.1)-- (-17.8,-75.1);
\draw [line width=1pt] (-18.2,-74.9)-- (-17.8,-74.9);
\draw [line width=1pt] (-18.2,-75)-- (-17.8,-75);
\draw [line width=1pt] (-18.2,-75.2)-- (-17.8,-75.2);
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX4illum.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\begin{document}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{red}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-37.,-77.) rectangle (-7.,-61.);
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-28.0,-66.0) -- (-26.0,-66.0) -- (-26.0,-68.0) -- (-28.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-26.0,-66.0) -- (-24.0,-66.0) -- (-24.0,-68.0) -- (-26.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-24.0,-66.0) -- (-22.0,-66.0) -- (-22.0,-68.0) -- (-24.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-22.0,-66.0) -- (-20.0,-66.0) -- (-20.0,-68.0) -- (-22.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-20.0,-66.0) -- (-18.0,-66.0) -- (-18.0,-68.0) -- (-20.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-18.0,-66.0) -- (-16.0,-66.0) -- (-16.0,-68.0) -- (-18.0,-68.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-24.0,-62.04) -- (-22.0,-62.04) -- (-22.0,-64.0) -- (-24.0,-64.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-22.0,-62.04) -- (-20.0,-62.04) -- (-20.0,-64.0) -- (-22.0,-64.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-34.0,-70.) -- (-32.0,-70.) -- (-32.0,-72.) -- (-34.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-32.0,-70.) -- (-30.0,-70.) -- (-30.0,-72.) -- (-32.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-30.0,-70.) -- (-28.0,-70.) -- (-28.0,-72.) -- (-30.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-28.0,-70.) -- (-26.0,-70.) -- (-26.0,-72.) -- (-28.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-26.0,-70.) -- (-24.0,-70.) -- (-24.0,-72.) -- (-26.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-24.0,-70.) -- (-22.0,-70.) -- (-22.0,-72.) -- (-24.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-22.0,-70.) -- (-20.0,-70.) -- (-20.0,-72.) -- (-22.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-20.0,-70.) -- (-18.0,-70.) -- (-18.0,-72.) -- (-20.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-18.0,-70.) -- (-16.0,-70.) -- (-16.0,-72.) -- (-18.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-16.0,-70.) -- (-14.0,-70.) -- (-14.0,-72.) -- (-16.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-14.0,-70.) -- (-12.0,-70.) -- (-12.0,-72.) -- (-14.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-12.0,-70.) -- (-10.0,-70.) -- (-10.0,-72.) -- (-12.0,-72.) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-22.0,-74.0) -- (-20.0,-74.0) -- (-20.0,-76.0) -- (-22.0,-76.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-20.0,-74.0) -- (-18.0,-74.0) -- (-18.0,-76.0) -- (-20.0,-76.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-26.0,-74.0) -- (-24.0,-74.0) -- (-24.0,-76.0) -- (-26.0,-76.0) -- cycle;
\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-24.0,-74.0) -- (-22.0,-74.0) -- (-22.0,-76.0) -- (-24.0,-76.0) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.20000000298023224] (-28.,-72.) -- (-28.,-70.) -- (-32.,-70.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.20000000298023224] (-24.,-68.) -- (-24.0,-66.0) -- (-28.0,-66.0) -- (-28.,-68.) -- cycle;
\fill[line width=1.2pt,color=qqffqq,fill=qqffqq,fill opacity=0.15000000596046448] (-22.,-72.) -- (-20.,-70.) -- (-24.0,-70.) -- cycle;
\fill[line width=1.2pt,color=qqffqq,fill=qqffqq,fill opacity=0.15000000596046448] (-20.,-68.) -- (-18.0,-66.0) -- (-26.0,-66.0) -- (-24.,-68.) -- cycle;
\fill[line width=1.2pt,color=qqqqff,fill=qqqqff,fill opacity=0.15000000596046448] (-16.,-72.) -- (-12.,-70.) -- (-16.,-70.) -- cycle;
\fill[line width=1.2pt,color=qqqqff,fill=qqqqff,fill opacity=0.15000000596046448] (-20.,-68.) -- (-16.,-68.) -- (-16.,-66.) -- (-20.0,-66.0) -- cycle;

\draw (-23.2,-64.2) node[anchor=north west] {\LARGE 1};
\draw (-21.2,-64.2) node[anchor=north west] {\LARGE 2};
\draw (-25.2,-65.2) node[anchor=north west] {\LARGE 1};
\draw (-19.2,-65.2) node[anchor=north west] {\LARGE 2};
\draw (-26.2,-68.2) node[anchor=north west] {\LARGE 3};
\draw (-22.2,-68.2) node[anchor=north west] {\LARGE 4};
\draw (-18.2,-68.2) node[anchor=north west] {\LARGE 5};
\draw (-30.2,-69.2) node[anchor=north west] {\LARGE 3};
\draw (-22.2,-69.2) node[anchor=north west] {\LARGE 4};
\draw (-14.2,-69.2) node[anchor=north west] {\LARGE 5};
\draw (-31.2,-72.2) node[anchor=north west] {\LARGE 6};
\draw (-25.2,-72.2) node[anchor=north west] {\LARGE 7};
\draw (-19.2,-72.2) node[anchor=north west] {\LARGE 8};
\draw (-13.2,-72.2) node[anchor=north west] {\LARGE 9};
\draw (-25.2,-73.2) node[anchor=north west] {\LARGE 6};
\draw (-23.2,-73.2) node[anchor=north west] {\LARGE 7};
\draw (-21.2,-73.2) node[anchor=north west] {\LARGE 8};
\draw (-19.2,-73.2) node[anchor=north west] {\LARGE 9};

\draw (-37,-62.5) node[anchor=north west] {\Huge $\mathcal{C}_1$};
\draw (-37,-66.5) node[anchor=north west] {\Huge $\mathcal{C}_2$};
\draw (-37,-70.5) node[anchor=north west] {\Huge $\mathcal{C}_3$};
\draw (-37,-74.5) node[anchor=north west] {\Huge $\mathcal{C}_4$};


\draw [line width=1.5pt] (-24.,-62.)-- (-24.,-64.);
\draw [line width=1.5pt] (-20.0,-62.)-- (-20.,-64.);
\draw [line width=1.5pt] (-28.0,-66.)-- (-28.,-68.);
\draw [line width=1.5pt] (-16.0,-66.)-- (-16,-68.);
\draw [line width=1.5pt] (-24.0,-64.)-- (-22.,-64.0);
\draw [line width=1.5pt] (-22.0,-64.)-- (-20.,-64.0);
\draw [line width=1.5pt] (-26.0,-66.)-- (-24.,-66.0);
\draw [line width=1.5pt] (-20.0,-66.)-- (-18.,-66.0);
\draw [line width=1.5pt] (-34.0,-70.)-- (-34.,-72.);
\draw [line width=1.5pt] (-10.0,-70.)-- (-10.,-72.);
\draw [line width=1.5pt] (-18.0,-74.0)-- (-18.0,-76.0);
\draw [line width=1.5pt] (-26.0,-74.0)-- (-26.0,-76.0);
\draw [line width=1.5pt] (-28.0,-66.0)-- (-26.0,-66.0);
\draw [line width=1.5pt] (-27,-66.0) -- (-27.0,-66.);
\draw [line width=1.5pt] (-27,-66.0) -- (-27.0,-66);
\draw [line width=1.5pt] (-22.,-66.)-- (-20.,-66.);

\draw [line width=1.5pt] (-22.,-66.)-- (-24.,-66.);

\draw [line width=1.5pt] (-16.,-66.)-- (-18.,-66.);

\draw [line width=1.5pt] (-22,-70.)-- (-24,-70.);
\draw [line width=1.5pt] (-30,-70)-- (-32,-70);
\draw [line width=1.5pt] (-14.,-70.)-- (-16.,-70.);
\draw [line width=1.5pt] (-30,-70)-- (-28,-70);
\draw [line width=1.5pt] (-22,-70.)-- (-20,-70.);
\draw [line width=1.5pt] (-14.,-70.)-- (-12.,-70.);
\draw [line width=1.5pt] (-28.,-72.)-- (-26.,-72.);

\draw [line width=1.5pt] (-34.0,-72.)-- (-32.0,-72.);

\draw [line width=1.5pt] (-22.,-72.)-- (-20.,-72.);

\draw [line width=1.5pt] (-16.,-72.)-- (-14.,-72.);

\draw [line width=1.5pt] (-28.,-72.)-- (-30.,-72.);

\draw [line width=1.5pt] (-22.,-72.)-- (-24.,-72.);

\draw [line width=1.5pt] (-16.,-72.)-- (-18.,-72.);

\draw [line width=1.5pt] (-10.,-72.)-- (-12.,-72.);

\draw [line width=1.5pt] (-18.,-76.)-- (-20.,-76.);

\draw [line width=1.5pt] (-26.,-76.)-- (-24.,-76.);

\draw [line width=1.5pt] (-22.,-76.)-- (-20.,-76.);
%\draw [line width=1.5pt] (-20.83380789619465,-76.) -- (-21.,-76.21367556203545);
%\draw [line width=1.5pt] (-20.83380789619465,-76.) -- (-21.,-75.78632443796455);
%\draw [line width=1.5pt] (-21.989608219681486,-62.)-- (-19-1,-62.);
%\draw [line width=1.5pt] (-20.823416115876128,-62.) -- (-20-1,-62.21367556203545);
%\draw [line width=1.5pt] (-20.823416115876128,-62.) -- (-20-1,-61.786324437964545);
\draw [line width=1.5pt] (-22.,-62.)-- (-24.,-62.);
\draw [line width=1.5pt] (-28.,-68.)-- (-26.,-68.);
\draw [line width=1.5pt] (-26.,-68.)-- (-24.,-68.);
\draw [line width=1.5pt] (-24.,-68.)-- (-22.,-68.);
\draw [line width=1.5pt] (-22.,-68.)-- (-20.,-68.);
\draw [line width=1.5pt] (-20.,-68.)-- (-18.,-68.);
\draw [line width=1.5pt] (-18.,-68.)-- (-16.,-68.);
\draw [line width=1.5pt] (-34.,-70.)-- (-32.,-70.);
\draw [line width=1.5pt] (-26.,-70.)-- (-24.,-70.);
\draw [line width=1.5pt] (-18.,-70.)-- (-16.,-70.);
\draw [line width=1.5pt] (-14.,-72.)-- (-12.,-72.);
\draw [line width=1.5pt] (-20.,-72.)-- (-18.,-72.);
\draw [line width=1.5pt] (-26.,-72.)-- (-24.,-72.);
\draw [line width=1.5pt] (-32.0,-72.)-- (-30.0,-72.);
\draw [line width=1.5pt] (-26.,-74.)-- (-24.,-74.);
\draw [line width=1.5pt] (-24.,-74.)-- (-22.,-74.);
\draw [line width=1.5pt] (-22.,-74.)-- (-20.,-74.);
\draw [line width=1.5pt] (-20.,-74.)-- (-26.,-74.);
\draw [line width=1.5pt] (-20.,-74.)-- (-18.,-74.);
\draw [line width=1.5pt] (-22.,-76.)-- (-24.,-76.);
\draw [line width=1.5pt] (-10.,-70.)-- (-12.,-70.);
\draw [line width=1.5pt] (-26.,-70.)-- (-28.,-70.);
\draw [line width=1.5pt] (-18.,-70.)-- (-20.,-70.);
\draw [line width=1.5pt] (-22.,-62.)-- (-22,-64);
\draw [line width=1.5pt] (-26,-66)-- (-26,-68);
\draw [line width=1.5pt] (-24,-66)-- (-24.,-68.);
\draw [line width=1.5pt] (-22.,-66.)-- (-22,-68);
\draw [line width=1.5pt] (-20,-66)-- (-20.,-68.);
\draw [line width=1.5pt] (-18,-66)-- (-18,-68);
\draw [line width=1.5pt] (-32,-70.)-- (-32,-72.);
\draw [line width=1.5pt] (-30,-70)-- (-30.,-72.);
\draw [line width=1.5pt] (-28.,-70.)-- (-28.,-72.);
\draw [line width=1.5pt] (-26.,-70.)-- (-26.,-72.);
\draw [line width=1.5pt] (-24,-70.)-- (-24,-72.);
\draw [line width=1.5pt] (-22,-70.)-- (-22.,-72.);
\draw [line width=1.5pt] (-20.,-70.)-- (-20.,-72.);
\draw [line width=1.5pt] (-18.,-70.)-- (-18.,-72.);
\draw [line width=1.5pt] (-16.,-70.)-- (-16.,-72.);
\draw [line width=1.5pt] (-14.,-70.)-- (-14.,-72.);
\draw [line width=1.5pt] (-12.,-70.)-- (-12,-72.);
\draw [line width=1.5pt] (-24.,-74.)-- (-24.,-76.);
\draw [line width=1.5pt] (-22.,-74.)-- (-22.,-76.);
\draw [line width=1.5pt] (-20.,-74.)-- (-20.,-76.);
\draw [line width=1.2pt,color=red] (-28.,-72.)-- (-28.,-70.);
\draw [line width=1.2pt,color=red] (-28.,-70.)-- (-32.0,-70.);
\draw [line width=1.2pt,color=red] (-32.0,-70.)-- (-28.,-72.);
\draw [line width=1.2pt,color=red] (-24.,-68.)-- (-24.0,-66.0);
\draw [line width=3pt,color=red] (-24.0,-66.0)-- (-28.0,-66.0);
\draw [line width=3pt,color=qqqqff] (-16.,-66.)-- (-20.0,-66.0);
\draw [line width=1.2pt,color=red] (-28.0,-66.0)-- (-28.,-68.);
\draw [line width=1.2pt,color=red] (-28.,-68.)-- (-24.,-68.);
\draw [line width=1.2pt,color=qqffqq] (-22.,-72.)-- (-20.,-70.);
\draw [line width=1.2pt,color=qqffqq] (-20.,-70.)-- (-24.0,-70.);
\draw [line width=1.2pt,color=qqffqq] (-24.0,-70.)-- (-22.,-72.);
\draw [line width=1.2pt,color=qqffqq] (-20.,-68.)-- (-18.0,-66.0);
\draw [line width=1.2pt,color=qqffqq] (-18.0,-66.0)-- (-26.0,-66.0);
\draw [line width=1.2pt,color=qqffqq] (-26.0,-66.0)-- (-24.,-68.);
\draw [line width=1.2pt,color=qqffqq] (-24.,-68.)-- (-20.,-68.);
\draw [line width=1.2pt,color=qqqqff] (-16.,-72.)-- (-12.,-70.);
\draw [line width=1.2pt,color=qqqqff] (-12.,-70.)-- (-16.,-70.);
\draw [line width=1.2pt,color=qqqqff] (-16.,-70.)-- (-16.,-72.);
\draw [line width=1.2pt,color=qqqqff] (-20.,-68.)-- (-16.,-68.);
\draw [line width=1.2pt,color=qqqqff] (-16.,-68.)-- (-16.,-66.);
\draw [line width=1.2pt,color=qqqqff] (-20.0,-66.0)-- (-20.,-68.);


%ARROWS



\fill[line width=1pt,color=red,fill=red,fill opacity=1]  (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545)  -- (-27.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-27.166192103805344,-72.21367556203545) -- (-27.166192103805344,-71.78632443796455);


\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-66.23116329105635);
\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-65.80381216698545);

\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-65.78632443796455);
\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-66.21367556203545);


\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-65.78632443796455);
\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-65.78632443796455);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-66.21367556203545);

\draw [line width=1pt,] (-20.667615792389302,-66.) -- (-20.83380789619465,-66.21367556203545);
\draw [line width=1pt] (-20.667615792389302,-66.) -- (-20.83380789619465,-65.78632443796455);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-65.78632443796455);



\fill[line width=1pt,color=red,fill=red,fill opacity=1]  (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545)  -- (-15.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-15.166192103805344,-72.21367556203545) -- (-15.166192103805344,-71.78632443796455);
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545) -- (-15.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545);
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-71.78632443796454);
\draw [line width=1pt] (-15.,-72.21367556203545) -- (-15.,-71.78632443796454);



\draw [line width=1pt, red] (-23.33238420761069,-72.) -- (-23.166192103805344,-71.78632443796455);
\draw [line width=1pt, red] (-23.33238420761069,-72.) -- (-23.166192103805344,-72.21367556203545);
\draw [line width=1pt, red] (-23.,-72.) -- (-22.833807896194653,-71.78632443796455);
\draw [line width=1pt, red] (-23.,-72.) -- (-22.833807896194653,-72.21367556203545);

\draw [line width=1pt, red] (-20.667615792389302,-72.) -- (-20.83380789619465,-72.21367556203545);
\draw [line width=1pt, red] (-20.667615792389302,-72.) -- (-20.83380789619465,-71.78632443796455);
\draw [line width=1pt, red] (-21.,-72.) -- (-21.166192103805344,-72.21367556203545);
\draw [line width=1pt, red] (-21.,-72.) -- (-21.166192103805344,-71.78632443796455);


\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545) --   (-33.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545);
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-71.78632443796454);
\draw [line width=1pt] (-33.,-72.21367556203545) -- (-33.,-71.78632443796454);

\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-11.166192103805344,-72.) --  (-11.,-71.78632443796454) -- (-11.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-71.78632443796454);
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-72.21367556203545);
\draw [line width=1pt] (-11.,-71.78632443796454) -- (-11.,-72.21367556203545);


\fill[line width=1pt,color=red,fill=red,fill opacity=1]  (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545);
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545);
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454) -- (-17.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454);
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-72.21367556203545);
\draw [line width=1pt] (-17.,-71.78632443796454) -- (-17.,-72.21367556203545);


\fill[line width=1pt,color=red,fill=red,fill opacity=1]  (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545) -- cycle;
\fill[line width=1pt,color=red,fill=red,fill opacity=1] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545);



\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-75.78632443796455);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-76.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-75.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-76.21367556203545);

\draw [line width=1pt,] (-24.667615792389302,-76.) -- (-24.83380789619465,-76.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-76.) -- (-24.83380789619465,-75.78632443796455);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-76.21367556203545);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-75.78632443796455);

\draw [line width=1pt, red] (-23.33238420761069,-76.) -- (-23.166192103805344,-75.78632443796455);
\draw [line width=1pt, red] (-23.33238420761069,-76.) -- (-23.166192103805344,-76.21367556203545);
\draw [line width=1pt, red] (-23.,-76.) -- (-22.833807896194653,-75.78632443796455);
\draw [line width=1pt, red] (-23.,-76.) -- (-22.833807896194653,-76.21367556203545);
\draw [line width=1pt, red] (-23.166192103805344,-76.) -- (-23.,-75.78632443796455);
\draw [line width=1pt, red] (-23.166192103805344,-76.) -- (-23.,-76.21367556203545);


\draw [line width=1pt, red] (-20.667615792389302,-76.) -- (-20.83380789619465,-76.21367556203545);
\draw [line width=1pt, red] (-20.667615792389302,-76.) -- (-20.83380789619465,-75.78632443796455);
\draw [line width=1pt, red] (-21.,-76.) -- (-21.166192103805344,-76.21367556203545);
\draw [line width=1pt, red] (-21.,-76.) -- (-21.166192103805344,-75.78632443796455);
\draw [line width=1pt, red] (-20.83380789619465,-76.) -- (-21.,-76.21367556203545);
\draw [line width=1pt, red] (-20.83380789619465,-76.) -- (-21.,-75.78632443796454);



\draw [line width=1pt] (-21.989608219681486,-62.)-- (-19.989608219681468,-62.);

\draw [line width=1pt, red] (-20.823416115876128,-62.) -- (-20.989608219681475,-62.21367556203545);
\draw [line width=1pt, red] (-20.823416115876128,-62.) -- (-20.989608219681475,-61.786324437964545);

\draw [line width=1pt, red] (-23.166192103805344,-62.) -- (-23.,-61.786324437964545);
\draw [line width=1pt, red] (-23.166192103805344,-62.) -- (-23.,-62.21367556203545);


\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-70.21367556203545);
\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-69.78632443796455);
\draw [line width=1pt] (-33.,-70.21367556203545) -- (-33.,-69.78632443796455);



\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-70.21367556203545) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-25.166192103805344,-70.21367556203545) -- (-25.166192103805344,-69.78632443796455);


\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-70.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.21367556203545) -- (-17.,-69.78632443796455);

\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-16.83380789619465,-70.21367556203545) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-17.166192103805344,-70.21367556203545) -- (-17.166192103805344,-69.78632443796455);




\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-69.78632443796455);
\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-70.21367556203545);
\draw [line width=1pt] (-11.,-69.78632443796455) -- (-11.,-70.21367556203545);


\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.166192103805344,-69.78632443796455) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-26.833807896194653,-69.78632443796455) -- (-26.833807896194653,-70.21367556203545);



\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-69.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-70.21367556203545);
\draw [line width=1pt] (-19.,-69.78632443796455) -- (-19.,-70.21367556203545);

\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-69.78632443796455) -- (-19.166192103805344,-70.21367556203545);

\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-18.833807896194653,-69.78632443796455) -- (-18.833807896194653,-70.21367556203545);

\begin{scriptsize}
\draw [fill=black] (-24.,-64.) circle (5pt);
\draw [fill=black] (-22.0,-64.0) circle (5pt);
\draw [fill=black] (-20.,-64.0) circle (5pt);
\draw [fill=ffffff] (-28.0,-66.0) circle (5pt);
\draw [fill=black] (-26.0,-66.0) circle (5pt);
\draw [fill=black] (-24.0,-66.0) circle (5pt);
\draw [fill=black] (-20.0,-66.0) circle (5pt);
\draw [fill=black] (-18.0,-66.0) circle (5pt);
\draw [fill=black] (-32.0,-70.) circle (5pt);
\draw [fill=black] (-28.,-70.) circle (5pt);
\draw [fill=black] (-24.0,-72.) circle (5pt);
\draw [fill=black] (-30.,-72.) circle (5pt);
\draw [fill=black] (-32.0,-72.) circle (5pt);
\draw [fill=red] (-34.0,-72.) circle (5pt);
\draw [fill=red] (-10.0,-72.) circle (5pt);
\draw [fill=black] (-12.0,-72.) circle (5pt);
\draw [fill=red] (-22.,-62.) circle (5pt);
\draw [fill=ffffff] (-19-1,-62.) circle (5pt);
\draw [fill=ffffff] (-23-1,-62.) circle (5pt);
\draw [fill=ttqqqq] (-24.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-28.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-20.,-68.) circle (5pt);
\draw [fill=ttqqqq] (-16.,-68.) circle (5pt);
\draw [fill=black] (-24.,-74.) circle (5pt);
\draw [fill=black] (-26.,-74.) circle (5pt);
\draw [fill=black] (-20.,-74.) circle (5pt);
\draw [fill=black] (-22.,-74.) circle (5pt);
\draw [fill=black] (-18.,-74.) circle (5pt);
\draw [fill=ffffff] (-34.,-70.) circle (5pt);
\draw [fill=ffffff] (-26.,-70.) circle (5pt);
\draw [fill=black] (-20.,-70.) circle (5pt);
\draw [fill=ffffff] (-18.,-70.) circle (5pt);
\draw [fill=black] (-14.,-72.) circle (5pt);
\draw [fill=red] (-28.,-72.) circle (5pt);
\draw [fill=red] (-22.,-72.) circle (5pt);
\draw [fill=black] (-18.,-72.) circle (5pt);
\draw [fill=black] (-20.,-72.) circle (5pt);
\draw [fill=black] (-26.,-72.) circle (5pt);
\draw [fill=black] (-24.0,-70.) circle (5pt);
\draw [fill=ffffff] (-22.,-66.) circle (5pt);
\draw [fill=ffffff] (-16.,-66.) circle (5pt);
\draw [fill=black] (-16.,-70.) circle (5pt);
\draw [fill=ffffff] (-26.,-76.) circle (5pt);
\draw [fill=ffffff] (-18.,-76.) circle (5pt);
\draw [fill=black] (-12.,-70.) circle (5pt);
\draw [fill=ffffff] (-10.,-70.) circle (5pt);
\draw [fill=red] (-16.,-72.) circle (5pt);
\draw [fill=red] (-22.,-76.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX5.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-6.5,-9) rectangle (24.5,7.5);
\draw [line width=0.5pt] (8.,7.)-- (10.,7.);
\draw [line width=0.5pt] (10.,7.)-- (10.,6.);
\draw [line width=0.5pt] (10.,6.)-- (8.,6.);
\draw [line width=0.5pt] (8.,6.)-- (8.,7.);
\draw [line width=0.5pt] (6.,5.)-- (12.,5.);
\draw [line width=0.5pt] (12.,5.)-- (12.,4.);
\draw [line width=0.5pt] (12.,4.)-- (6.,4.);
\draw [line width=0.5pt] (6.,4.)-- (6.,5.);
\draw [line width=0.5pt] (3.,3.)-- (15.,3.);
\draw [line width=0.5pt] (15.,3.)-- (15.,2.);
\draw [line width=0.5pt] (15.,2.)-- (3.,2.);
\draw [line width=0.5pt] (3.,2.)-- (3.,3.);
\draw [line width=0.5pt] (-1.,1.)-- (19.,1.);
\draw [line width=0.5pt] (19.,1.)-- (19.,0.);
\draw [line width=0.5pt] (19.,0.)-- (-1.,0.);
\draw [line width=0.5pt] (-1.,0.)-- (-1.,1.);
\draw [line width=0.5pt] (8.,-2.)-- (10.,-2.);
\draw [line width=0.5pt] (10.,-2.)-- (10.,-4.);
\draw [line width=0.5pt] (10.,-4.)-- (8.,-4.);
\draw [line width=0.5pt] (8.,-4.)-- (8.,-2.);
\draw [line width=0.5pt] (6.,-5.)-- (12.,-5.);
\draw [line width=0.5pt] (12.,-5.)-- (12.,-6.);
\draw [line width=0.5pt] (12.,-6.)-- (6.,-6.);
\draw [line width=0.5pt] (6.,-6.)-- (6.,-5.);
\draw [line width=0.5pt] (-6.,-7.)-- (24.,-7.);
\draw [line width=0.5pt] (24.,-7.)-- (24.,-8.);
\draw [line width=0.5pt] (24.,-8.)-- (-6.,-8.);
\draw [line width=0.5pt] (-6.,-8.)-- (-6.,-7.);



\draw (8.5,5.75) node {\scriptsize 1};
\draw (9.5,5.75) node {\scriptsize 2};
\draw (7.5,5.25) node {\scriptsize 1};
\draw (10.5,5.25) node {\scriptsize 2};
\draw (7,3.75) node {\scriptsize 3};
\draw (9,3.75) node {\scriptsize 4};
\draw (11,3.75) node {\scriptsize 5};
\draw (5,3.25) node {\scriptsize 3};
\draw (9,3.25) node {\scriptsize 4};
\draw (13,3.25) node {\scriptsize 5};
\draw (4.5,1.75) node {\scriptsize 6};
\draw (7.5,1.75) node {\scriptsize 7};
\draw (10.5,1.75) node {\scriptsize 8};
\draw (13.5,1.75) node {\scriptsize 9};
\draw (1.5,1.25) node {\scriptsize 6};
\draw (6.5,1.25) node {\scriptsize 7};
\draw (11.5,1.25) node {\scriptsize 8};
\draw (16.5,1.25) node {\scriptsize 9};

\draw (0.5,-0.4) node {\scriptsize $a$};
\draw (1.5,-0.4) node {\scriptsize $b$};
\draw (4.5,-0.4) node {\scriptsize $c$};
\draw (5.5,-0.4) node {\scriptsize $d$};
\draw (8.5,-0.4) node {\scriptsize $e$};
\draw (9.5,-0.4) node {\scriptsize $f$};
\draw (12.5,-0.4) node {\scriptsize $g$};
\draw (13.5,-0.4) node {\scriptsize $h$};
\draw (16.5,-0.4) node {\scriptsize $i$};
\draw (17.5,-0.4) node {\scriptsize $j$};
\draw (8.5,-4.25) node {\scriptsize 10};
\draw (9.5,-4.25) node {\scriptsize 11};
\draw (7.5,-4.75) node {\scriptsize 10};
\draw (10.5,-4.75) node {\scriptsize 11};
\draw (6.5,-6.25) node {\scriptsize 12};
\draw (7.5,-6.25) node {\scriptsize 13};
\draw (8.5,-6.25) node {\scriptsize 14};
\draw (9.5,-6.25) node {\scriptsize 15};
\draw (10.5,-6.25) node {\scriptsize 16};
\draw (11.5,-6.25) node {\scriptsize 17};
\draw (-3.5,-6.75) node {\scriptsize 12};
\draw (1.5,-6.75) node {\scriptsize 13};
\draw (6.5,-6.75) node {\scriptsize 14};
\draw (11.5,-6.75) node {\scriptsize 15};
\draw (16.5,-6.75) node {\scriptsize 16};
\draw (21.5,-6.75) node {\scriptsize 17};
\draw (-3.5,-8.4) node {\scriptsize $e$};
\draw (-2.5,-8.4) node {\scriptsize $d$};
\draw (2.5,-8.4) node {\scriptsize $c$};
\draw (3.5,-8.4) node {\scriptsize $b$};
\draw (8.5,-8.4) node {\scriptsize $a$};
\draw (9.5,-8.4) node {\scriptsize $j$};
\draw (14.5,-8.4) node {\scriptsize $i$};
\draw (15.5,-8.4) node {\scriptsize $h$};
\draw (20.5,-8.4) node {\scriptsize $g$};
\draw (21.5,-8.4) node {\scriptsize $f$};
\draw [line width=0.5pt] (9.,7.)-- (9.,6.);
\draw [line width=0.5pt] (7.,5.)-- (7.,4.);
\draw [line width=0.5pt] (9.,5.)-- (9.,4.);
\draw [line width=0.5pt] (11.,5.)-- (11.,4.);
\draw [line width=0.5pt] (8.,5.)-- (8.,4.);
\draw [line width=0.5pt] (10.,5.)-- (10.,4.);
\draw [line width=0.5pt] (4.,3.)-- (4.,2.);
\draw [line width=0.5pt] (5.,3.)-- (5.,2.);
\draw [line width=0.5pt] (6.,3.)-- (6.,2.);
\draw [line width=0.5pt] (7.,3.)-- (7.,2.);
\draw [line width=0.5pt] (8.,3.)-- (8.,2.);
\draw [line width=0.5pt] (9.,3.)-- (9.,2.);
\draw [line width=0.5pt] (10.,3.)-- (10.,2.);
\draw [line width=0.5pt] (11.,3.)-- (11.,2.);
\draw [line width=0.5pt] (12.,3.)-- (12.,2.);
\draw [line width=0.5pt] (13.,3.)-- (13.,2.);
\draw [line width=0.5pt] (14.,3.)-- (14.,2.);
\draw [line width=0.5pt] (0.,1.)-- (0.,0.);
\draw [line width=0.5pt] (1.,1.)-- (1.,0.);
\draw [line width=0.5pt] (2.,1.)-- (2.,0.);
\draw [line width=0.5pt] (3.,1.)-- (3.,0.);
\draw [line width=0.5pt] (4.,1.)-- (4.,0.);
\draw [line width=0.5pt] (5.,1.)-- (5.,0.);
\draw [line width=0.5pt] (6.,1.)-- (6.,0.);
\draw [line width=0.5pt] (7.,1.)-- (7.,0.);
\draw [line width=0.5pt] (8.,1.)-- (8.,0.);
\draw [line width=0.5pt] (9.,1.)-- (9.,0.);
\draw [line width=0.5pt] (10.,1.)-- (10.,0.);
\draw [line width=0.5pt] (11.,1.)-- (11.,0.);
\draw [line width=0.5pt] (12.,1.)-- (12.,0.);
\draw [line width=0.5pt] (13.,1.)-- (13.,0.);
\draw [line width=0.5pt] (14.,1.)-- (14.,0.);
\draw [line width=0.5pt] (15.,1.)-- (15.,0.);
\draw [line width=0.5pt] (16.,1.)-- (16.,0.);
\draw [line width=0.5pt] (17.,1.)-- (17.,0.);
\draw [line width=0.5pt] (18.,1.)-- (18.,0.);
\draw [line width=0.5pt] (9.,-2.)-- (9.,-4.);
\draw [line width=0.5pt] (8.,-3.)-- (10.,-3.);
\draw [line width=0.5pt] (7.,-5.)-- (7.,-6.);
\draw [line width=0.5pt] (8.,-5.)-- (8.,-6.);
\draw [line width=0.5pt] (9.,-5.)-- (9.,-6.);
\draw [line width=0.5pt] (10.,-5.)-- (10.,-6.);
\draw [line width=0.5pt] (11.,-5.)-- (11.,-6.);
\draw [line width=0.5pt] (-5.,-7.)-- (-5.,-8.);
\draw [line width=0.5pt] (-4.,-7.)-- (-4.,-8.);
\draw [line width=0.5pt] (-3.,-7.)-- (-3.,-8.);
\draw [line width=0.5pt] (-2.,-7.)-- (-2.,-8.);
\draw [line width=0.5pt] (-1.,-7.)-- (-1.,-8.);
\draw [line width=0.5pt] (0.,-7.)-- (0.,-8.);
\draw [line width=0.5pt] (1.,-7.)-- (1.,-8.);
\draw [line width=0.5pt] (2.,-7.)-- (2.,-8.);
\draw [line width=0.5pt] (3.,-7.)-- (3.,-8.);
\draw [line width=0.5pt] (4.,-7.)-- (4.,-8.);
\draw [line width=0.5pt] (5.,-7.)-- (5.,-8.);
\draw [line width=0.5pt] (6.,-7.)-- (6.,-8.);
\draw [line width=0.5pt] (7.,-7.)-- (7.,-8.);
\draw [line width=0.5pt] (8.,-7.)-- (8.,-8.);
\draw [line width=0.5pt] (9.,-7.)-- (9.,-8.);
\draw [line width=0.5pt] (10.,-7.)-- (10.,-8.);
\draw [line width=0.5pt] (11.,-7.)-- (11.,-8.);
\draw [line width=0.5pt] (12.,-7.)-- (12.,-8.);
\draw [line width=0.5pt] (13.,-7.)-- (13.,-8.);
\draw [line width=0.5pt] (14.,-7.)-- (14.,-8.);
\draw [line width=0.5pt] (15.,-7.)-- (15.,-8.);
\draw [line width=0.5pt] (16.,-7.)-- (16.,-8.);
\draw [line width=0.5pt] (17.,-7.)-- (17.,-8.);
\draw [line width=0.5pt] (18.,-7.)-- (18.,-8.);
\draw [line width=0.5pt] (19.,-7.)-- (19.,-8.);
\draw [line width=0.5pt] (20.,-7.)-- (20.,-8.);
\draw [line width=0.5pt] (21.,-7.)-- (21.,-8.);
\draw [line width=0.5pt] (22.,-7.)-- (22.,-8.);
\draw [line width=0.5pt] (23.,-7.)-- (23.,-8.);
\begin{scriptsize}
\draw [fill=ffffff] (8.,7.) circle (1.7pt);
\draw [fill=ffffff] (10.,7.) circle (1.7pt);
\draw [fill=black] (10.,6.) circle (1.7pt);
\draw [fill=black] (8.,6.) circle (1.7pt);
\draw [fill=ffffff] (6.,5.) circle (1.7pt);
\draw [fill=ffffff] (12.,5.) circle (1.7pt);
\draw [fill=black] (12.,4.) circle (1.7pt);
\draw [fill=black] (6.,4.) circle (1.7pt);
\draw [fill=ffffff] (3.,3.) circle (1.7pt);
\draw [fill=ffffff] (15.,3.) circle (1.7pt);
\draw [fill=black] (15.,2.) circle (1.7pt);
\draw [fill=black] (3.,2.) circle (1.7pt);
\draw [fill=ffffff] (-1.,1.) circle (1.7pt);
\draw [fill=ffffff] (19.,1.) circle (1.7pt);
\draw [fill=ffqqqq] (19.,0.) circle (1.7pt);
\draw [fill=ffqqqq] (-1.,0.) circle (1.7pt);
\draw [fill=ffffff] (8.,-2.) circle (1.7pt);
\draw [fill=ffffff] (10.,-2.) circle (1.7pt);
\draw [fill=black] (10.,-4.) circle (1.7pt);
\draw [fill=black] (8.,-4.) circle (1.7pt);
\draw [fill=ffffff] (6.,-5.) circle (1.7pt);
\draw [fill=ffffff] (12.,-5.) circle (1.7pt);
\draw [fill=black] (12.,-6.) circle (1.7pt);
\draw [fill=black] (6.,-6.) circle (1.7pt);
\draw [fill=ffffff] (-6.,-7.) circle (1.7pt);
\draw [fill=ffffff] (24.,-7.) circle (1.7pt);
\draw [fill=ffqqqq] (24.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (-6.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (9.,7.) circle (1.7pt);
\draw [fill=black] (7.,5.) circle (1.7pt);
\draw [fill=black] (8.,5.) circle (1.7pt);
\draw [fill=black] (10.,5.) circle (1.7pt);
\draw [fill=black] (11.,5.) circle (1.7pt);
\draw [fill=black] (4.,3.) circle (1.7pt);
\draw [fill=black] (6.,3.) circle (1.7pt);
\draw [fill=black] (8.,3.) circle (1.7pt);
\draw [fill=black] (10.,3.) circle (1.7pt);
\draw [fill=black] (12.,3.) circle (1.7pt);
\draw [fill=black] (14.,3.) circle (1.7pt);
\draw [fill=black] (8.,4.) circle (1.7pt);
\draw [fill=black] (10.,4.) circle (1.7pt);
\draw [fill=black] (6.,2.) circle (1.7pt);
\draw [fill=black] (9.,2.) circle (1.7pt);
\draw [fill=black] (12.,2.) circle (1.7pt);
\draw [fill=black] (0.,1.) circle (1.7pt);
\draw [fill=black] (3.,1.) circle (1.7pt);
\draw [fill=ffffff] (4.,1.) circle (1.7pt);
\draw [fill=black] (5.,1.) circle (1.7pt);
\draw [fill=black] (8.,1.) circle (1.7pt);
\draw [fill=ffffff] (9.,1.) circle (1.7pt);
\draw [fill=black] (10.,1.) circle (1.7pt);
\draw [fill=black] (13.,1.) circle (1.7pt);
\draw [fill=ffffff] (14.,1.) circle (1.7pt);
\draw [fill=black] (15.,1.) circle (1.7pt);
\draw [fill=black] (18.,1.) circle (1.7pt);
\draw [fill=black] (0.,0.) circle (1.7pt);
\draw [fill=black] (1.,0.) circle (1.7pt);
\draw [fill=black] (2.,0.) circle (1.7pt);
\draw [fill=black] (4.,0.) circle (1.7pt);
\draw [fill=black] (5.,0.) circle (1.7pt);
\draw [fill=black] (6.,0.) circle (1.7pt);
\draw [fill=black] (8.,0.) circle (1.7pt);
\draw [fill=black] (9.,0.) circle (1.7pt);
\draw [fill=black] (10.,0.) circle (1.7pt);
\draw [fill=black] (12.,0.) circle (1.7pt);
\draw [fill=black] (13.,0.) circle (1.7pt);
\draw [fill=black] (14.,0.) circle (1.7pt);
\draw [fill=black] (16.,0.) circle (1.7pt);
\draw [fill=black] (17.,0.) circle (1.7pt);
\draw [fill=black] (18.,0.) circle (1.7pt);
\draw [fill=black] (9.,-4.) circle (1.7pt);
\draw [fill=black] (7.,-5.) circle (1.7pt);
\draw [fill=black] (8.,-5.) circle (1.7pt);
\draw [fill=black] (10.,-5.) circle (1.7pt);
\draw [fill=black] (11.,-5.) circle (1.7pt);
\draw [fill=black] (7.,-6.) circle (1.7pt);
\draw [fill=black] (8.,-6.) circle (1.7pt);
\draw [fill=black] (9.,-6.) circle (1.7pt);
\draw [fill=black] (10.,-6.) circle (1.7pt);
\draw [fill=black] (11.,-6.) circle (1.7pt);
\draw [fill=black] (-4.,-7.) circle (1.7pt);
\draw [fill=black] (-3.,-7.) circle (1.7pt);
\draw [fill=black] (1.,-7.) circle (1.7pt);
\draw [fill=black] (2.,-7.) circle (1.7pt);
\draw [fill=black] (6.,-7.) circle (1.7pt);
\draw [fill=black] (7.,-7.) circle (1.7pt);
\draw [fill=black] (11.,-7.) circle (1.7pt);
\draw [fill=black] (12.,-7.) circle (1.7pt);
\draw [fill=black] (16.,-7.) circle (1.7pt);
\draw [fill=black] (17.,-7.) circle (1.7pt);
\draw [fill=black] (21.,-7.) circle (1.7pt);
\draw [fill=black] (22.,-7.) circle (1.7pt);
\draw [fill=black] (-4.,-8.) circle (1.7pt);
\draw [fill=black] (-3.,-8.) circle (1.7pt);
\draw [fill=black] (-2.,-8.) circle (1.7pt);
\draw [fill=black] (2.,-8.) circle (1.7pt);
\draw [fill=black] (3.,-8.) circle (1.7pt);
\draw [fill=black] (4.,-8.) circle (1.7pt);
\draw [fill=black] (8.,-8.) circle (1.7pt);
\draw [fill=black] (9.,-8.) circle (1.7pt);
\draw [fill=black] (10.,-8.) circle (1.7pt);
\draw [fill=black] (14.,-8.) circle (1.7pt);
\draw [fill=black] (15.,-8.) circle (1.7pt);
\draw [fill=black] (16.,-8.) circle (1.7pt);
\draw [fill=black] (20.,-8.) circle (1.7pt);
\draw [fill=black] (21.,-8.) circle (1.7pt);
\draw [fill=black] (22.,-8.) circle (1.7pt);
\draw [fill=ffffff] (7.,3.) circle (1.7pt);
\draw [fill=ffffff] (11.,3.) circle (1.7pt);
\draw [fill=ffffff] (9.,-5.) circle (1.7pt);
\draw [fill=ffffff] (-1.,-7.) circle (1.7pt);
\draw [fill=ffffff] (4.,-7.) circle (1.7pt);
\draw [fill=ffffff] (9.,-7.) circle (1.7pt);
\draw [fill=ffffff] (14.,-7.) circle (1.7pt);
\draw [fill=ffffff] (19.,-7.) circle (1.7pt);
\draw [fill=ffffff] (9.,5.) circle (1.7pt);
\draw [fill=black] (9.,6.) circle (1.7pt);
\draw [fill=ffqqqq] (3.,0.) circle (1.7pt);
\draw [fill=ffqqqq] (7.,0.) circle (1.7pt);
\draw [fill=ffqqqq] (11.,0.) circle (1.7pt);
\draw [fill=ffqqqq] (15.,0.) circle (1.7pt);
\draw [fill=ffqqqq] (0.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (6.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (12.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (18.,-8.) circle (1.7pt);
\draw [fill=ffqqqq] (9.,-2.) circle (1.7pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzX5illum.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\begin{document}
\definecolor{pink}{rgb}{1.,0.,1.}
\definecolor{ffffqq}{rgb}{1.,1.,0.}
\definecolor{orange}{rgb}{1.,0.8.,0.}
\definecolor{blue}{rgb}{0.,0.,1.}
\definecolor{green}{rgb}{0.,1.,0.}
\definecolor{red}{rgb}{1,0.4,0.4}
%\definecolor{red}{rgb}{1,0.,0.}
\definecolor{white}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.,-9.) rectangle (26.,8.);
\fill[line width=1.2pt,color=green,fill=green,fill opacity=0.20000000298023224] (3.,0.) -- (3.,1.) -- (0.,1.) -- cycle;
\fill[line width=1.2pt,color=green,fill=green,fill opacity=0.20000000298023224] (6.,2.) -- (6.,3.) -- (3.,3.) -- (3.,2.) -- cycle;
\fill[line width=1.2pt,color=green,fill=green,fill opacity=0.20000000298023224] (8.,4.) -- (8.,5.) -- (6.,5.) -- (6.,4.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.15000000596046448] (10.,4.) -- (11.,5.) -- (8.,5.) -- (8.,4.) -- cycle;
\fill[line width=1.2pt,color=blue,fill=blue,fill opacity=0.15000000596046448] (15.,0.) -- (15.,1.) -- (18.,1.) -- cycle;
\fill[line width=1.2pt,color=blue,fill=blue,fill opacity=0.15000000596046448] (12.,2.) -- (12.,3.) -- (15.,3.) -- (15.,2.) -- cycle;
\fill[line width=1.2pt,color=blue,fill=blue,fill opacity=0.15000000596046448] (10.,4.) -- (10.,5.) -- (12.,5.) -- (12.,4.) -- cycle;
\fill[line width=1.2pt,color=orange,fill=ffffqq,fill opacity=0.3] (11.,0.) -- (13.,1.) -- (10.,1.) -- cycle;
\fill[line width=1.2pt,color=orange,fill=ffffqq,fill opacity=0.3] (12.,2.) -- (14.,3.) -- (8.,3.) -- (9.,2.) -- cycle;
\fill[line width=0.8pt,color=pink,fill=pink,fill opacity=0.20000000298023224] (9.,-2.) -- (9.,-4.) -- (8.,-4.) -- cycle;
\fill[line width=0.8pt,color=pink,fill=pink,fill opacity=0.20000000298023224] (8.,-5.) -- (8.,-6.) -- (6.471325088927358,-6.) -- (7.,-5.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.15000000596046448] (7.,0.) -- (7.,1.) -- (5.,1.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.15000000596046448] (7.,0.) -- (8.,1.) -- (7.,1.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.15000000596046448] (8.,2.) -- (8.,3.) -- (10.,3.) -- (9.,2.) -- cycle;
\fill[line width=1.2pt,color=red,fill=red,fill opacity=0.15000000596046448] (8.,2.) -- (8.,3.) -- (4.,3.) -- (6.,2.) -- cycle;




\draw (8.3,6) node[anchor=north west] {\Large 1};
\draw (9.3,6) node[anchor=north west] {\Large 2};
\draw (7.3,5.6) node[anchor=north west] {\Large 1};
\draw (10.3,5.6) node[anchor=north west] {\Large 2};
\draw (6.8,4.) node[anchor=north west] {\Large 3};
\draw (8.8,4.) node[anchor=north west] {\Large 4};
\draw (10.8,4.) node[anchor=north west] {\Large 5};
\draw (4.8,3.6) node[anchor=north west] {\Large 3};
\draw (8.8,3.6) node[anchor=north west] {\Large 4};
\draw (12.8,3.6) node[anchor=north west] {\Large 5};
\draw (4.3,2.) node[anchor=north west] {\Large 6};
\draw (7.3,2.) node[anchor=north west] {\Large 7};
\draw (10.3,2.) node[anchor=north west] {\Large 8};
\draw (13.3,2.) node[anchor=north west] {\Large 9};
\draw (1.3,1.6) node[anchor=north west] {\Large 6};
\draw (6.3,1.6) node[anchor=north west] {\Large 7};
\draw (11.3,1.6) node[anchor=north west] {\Large 8};
\draw (16.3,1.6) node[anchor=north west] {\Large 9};
\draw (0.3,-0.1) node[anchor=north west] {\Large a};
\draw (1.3,0.) node[anchor=north west] {\Large b};
\draw (4.3,-0.1) node[anchor=north west] {\Large c};
\draw (5.3,0.) node[anchor=north west] {\Large d};
\draw (8.3,-0.1) node[anchor=north west] {\Large e};
\draw (9.3,0.) node[anchor=north west] {\Large f};
\draw (12.3,-0.1) node[anchor=north west] {\Large g};
\draw (13.3,0.) node[anchor=north west] {\Large h};
\draw (16.3,-0.1) node[anchor=north west] {\Large i};
\draw (17.3,-0.1) node[anchor=north west] {\Large j};
\draw (8.1,-4) node[anchor=north west] {\Large 10};
\draw (9.1,-4) node[anchor=north west] {\Large 11};
\draw (6.25,-4.3) node[anchor=north west] {\Large k};
\draw (11.25,-4.3) node[anchor=north west] {\Large k};
\draw (7.1,-4.4) node[anchor=north west] {\Large 10};
\draw (10.1,-4.4) node[anchor=north west] {\Large 11};
\draw (6.1,-6) node[anchor=north west] {\Large 12};
\draw (7.1,-6) node[anchor=north west] {\Large 13};
\draw (8.1,-6) node[anchor=north west] {\Large 14};
\draw (9.1,-6) node[anchor=north west] {\Large 15};
\draw (10.1,-6) node[anchor=north west] {\Large 16};
\draw (11.1,-6) node[anchor=north west] {\Large 17};
\draw (-3.9,-6.4) node[anchor=north west] {\Large 12};
\draw (1.1,-6.4) node[anchor=north west] {\Large 13};
\draw (6.1,-6.4) node[anchor=north west] {\Large 14};
\draw (11.1,-6.4) node[anchor=north west] {\Large 15};
\draw (16.1,-6.4) node[anchor=north west] {\Large 16};
\draw (21.1,-6.4) node[anchor=north west] {\Large 17};
\draw (-3.7,-8.1) node[anchor=north west] {\Large e};
\draw (-2.7,-8) node[anchor=north west] {\Large d};
\draw (2.3,-8.1) node[anchor=north west] {\Large c};
\draw (3.3,-8) node[anchor=north west] {\Large b};
\draw (8.3,-8.1) node[anchor=north west] {\Large a};
\draw (9.3,-8) node[anchor=north west] {\Large j};
\draw (14.3,-8.05) node[anchor=north west] {\Large i};
\draw (15.3,-8.05) node[anchor=north west] {\Large h};
\draw (20.3,-8.1) node[anchor=north west] {\Large g};
\draw (21.3,-8.05) node[anchor=north west] {\Large f};
\draw (5.4,-4.3) node[anchor=north west] {\Large P};
\draw (12.1,-4.3) node[anchor=north west] {\Large P};

\draw (-7.7,7) node[anchor=north west] {\Huge $\mathcal{C}_1$};
\draw (-7.7,5) node[anchor=north west] {\Huge $\mathcal{C}_2$};
\draw (-7.7,3) node[anchor=north west] {\Huge $\mathcal{C}_3$};
\draw (-7.7,1) node[anchor=north west] {\Huge $\mathcal{C}_4$};
\draw (-7.7,-2) node[anchor=north west] {\Huge $\mathcal{C}_5$};
\draw (-7.7,-5) node[anchor=north west] {\Huge $\mathcal{C}_6$};
\draw (-7.7,-7) node[anchor=north west] {\Huge $\mathcal{C}_7$};


\draw [line width=1.5pt] (8.,7.)-- (10.,7.);
\draw [line width=1.5pt] (10.,7.)-- (10.,6.);
\draw [line width=1.5pt] (10.,6.)-- (8.,6.);
\draw [line width=1.5pt] (8.,6.)-- (8.,7.);
\draw [line width=1.5pt] (6.,5.)-- (12.,5.);
\draw [line width=1.5pt] (12.,5.)-- (12.,4.);
\draw [line width=1.5pt] (12.,4.)-- (6.,4.);
\draw [line width=1.5pt] (6.,4.)-- (6.,5.);
\draw [line width=1.5pt] (3.,3.)-- (15.,3.);
\draw [line width=1.5pt] (15.,3.)-- (15.,2.);
\draw [line width=1.5pt] (15.,2.)-- (3.,2.);
\draw [line width=1.5pt] (3.,2.)-- (3.,3.);
\draw [line width=1.5pt] (-1.,1.)-- (19.,1.);
\draw [line width=1.5pt] (19.,1.)-- (19.,0.);
\draw [line width=1.5pt] (19.,0.)-- (-1.,0.);
\draw [line width=1.5pt] (-1.,0.)-- (-1.,1.);
\draw [line width=1.5pt] (8.,-2.)-- (10.,-2.);
\draw [line width=1.5pt] (10.,-2.)-- (10.,-4.);
\draw [line width=1.5pt] (10.,-4.)-- (8.,-4.);
\draw [line width=1.5pt] (8.,-4.)-- (8.,-2.);
\draw [line width=1.5pt] (6.,-5.)-- (12.,-5.);
\draw [line width=1.5pt] (12.,-5.)-- (12.,-6.);
\draw [line width=1.5pt] (12.,-6.)-- (6.,-6.);
\draw [line width=1.5pt] (6.,-6.)-- (6.,-5.);
\draw [line width=1.5pt] (-6.,-7.)-- (24.,-7.);
\draw [line width=1.5pt] (24.,-7.)-- (24.,-8.);
\draw [line width=1.5pt] (24.,-8.)-- (-6.,-8.);
\draw [line width=1.5pt] (-6.,-8.)-- (-6.,-7.);
\draw [line width=1.5pt] (9.,7.)-- (9.,6.);
\draw [line width=1.5pt] (7.,5.)-- (7.,4.);
\draw [line width=1.5pt] (9.,5.)-- (9.,4.);
\draw [line width=1.5pt] (11.,5.)-- (11.,4.);
\draw [line width=1.5pt] (8.,5.)-- (8.,4.);
\draw [line width=1.5pt] (10.,5.)-- (10.,4.);
\draw [line width=1.5pt] (4.,3.)-- (4.,2.);
\draw [line width=1.5pt] (5.,3.)-- (5.,2.);
\draw [line width=1.5pt] (6.,3.)-- (6.,2.);
\draw [line width=1.5pt] (7.,3.)-- (7.,2.);
\draw [line width=1.5pt] (8.,3.)-- (8.,2.);
\draw [line width=1.5pt] (9.,3.)-- (9.,2.);
\draw [line width=1.5pt] (10.,3.)-- (10.,2.);
\draw [line width=1.5pt] (11.,3.)-- (11.,2.);
\draw [line width=1.5pt] (12.,3.)-- (12.,2.);
\draw [line width=1.5pt] (13.,3.)-- (13.,2.);
\draw [line width=1.5pt] (14.,3.)-- (14.,2.);
\draw [line width=1.5pt] (0.,1.)-- (0.,0.);
\draw [line width=1.5pt] (1.,1.)-- (1.,0.);
\draw [line width=1.5pt] (2.,1.)-- (2.,0.);
\draw [line width=1.5pt] (3.,1.)-- (3.,0.);
\draw [line width=1.5pt] (4.,1.)-- (4.,0.);
\draw [line width=1.5pt] (5.,1.)-- (5.,0.);
\draw [line width=1.5pt] (6.,1.)-- (6.,0.);
\draw [line width=1.5pt] (7.,1.)-- (7.,0.);
\draw [line width=1.5pt] (8.,1.)-- (8.,0.);
\draw [line width=1.5pt] (9.,1.)-- (9.,0.);
\draw [line width=1.5pt] (10.,1.)-- (10.,0.);
\draw [line width=1.5pt] (11.,1.)-- (11.,0.);
\draw [line width=1.5pt] (12.,1.)-- (12.,0.);
\draw [line width=1.5pt] (13.,1.)-- (13.,0.);
\draw [line width=1.5pt] (14.,1.)-- (14.,0.);
\draw [line width=1.5pt] (15.,1.)-- (15.,0.);
\draw [line width=1.5pt] (16.,1.)-- (16.,0.);
\draw [line width=1.5pt] (17.,1.)-- (17.,0.);
\draw [line width=1.5pt] (18.,1.)-- (18.,0.);
\draw [line width=1.5pt] (9.,-2.)-- (9.,-4.);
\draw [line width=1.5pt] (8.,-3.)-- (10.,-3.);
\draw [line width=1.5pt] (7.,-5.)-- (7.,-6.);
\draw [line width=1.5pt] (8.,-5.)-- (8.,-6.);
\draw [line width=1.5pt] (9.,-5.)-- (9.,-6.);
\draw [line width=1.5pt] (10.,-5.)-- (10.,-6.);
\draw [line width=1.5pt] (11.,-5.)-- (11.,-6.);
\draw [line width=1.5pt] (-5.,-7.)-- (-5.,-8.);
\draw [line width=1.5pt] (-4.,-7.)-- (-4.,-8.);
\draw [line width=1.5pt] (-3.,-7.)-- (-3.,-8.);
\draw [line width=1.5pt] (-2.,-7.)-- (-2.,-8.);
\draw [line width=1.5pt] (-1.,-7.)-- (-1.,-8.);
\draw [line width=1.5pt] (0.,-7.)-- (0.,-8.);
\draw [line width=1.5pt] (1.,-7.)-- (1.,-8.);
\draw [line width=1.5pt] (2.,-7.)-- (2.,-8.);
\draw [line width=1.5pt] (3.,-7.)-- (3.,-8.);
\draw [line width=1.5pt] (4.,-7.)-- (4.,-8.);
\draw [line width=1.5pt] (5.,-7.)-- (5.,-8.);
\draw [line width=1.5pt] (6.,-7.)-- (6.,-8.);
\draw [line width=1.5pt] (7.,-7.)-- (7.,-8.);
\draw [line width=1.5pt] (8.,-7.)-- (8.,-8.);
\draw [line width=1.5pt] (9.,-7.)-- (9.,-8.);
\draw [line width=1.5pt] (10.,-7.)-- (10.,-8.);
\draw [line width=1.5pt] (11.,-7.)-- (11.,-8.);
\draw [line width=1.5pt] (12.,-7.)-- (12.,-8.);
\draw [line width=1.5pt] (13.,-7.)-- (13.,-8.);
\draw [line width=1.5pt] (14.,-7.)-- (14.,-8.);
\draw [line width=1.5pt] (15.,-7.)-- (15.,-8.);
\draw [line width=1.5pt] (16.,-7.)-- (16.,-8.);
\draw [line width=1.5pt] (17.,-7.)-- (17.,-8.);
\draw [line width=1.5pt] (18.,-7.)-- (18.,-8.);
\draw [line width=1.5pt] (19.,-7.)-- (19.,-8.);
\draw [line width=1.5pt] (20.,-7.)-- (20.,-8.);
\draw [line width=1.5pt] (21.,-7.)-- (21.,-8.);
\draw [line width=1.5pt] (22.,-7.)-- (22.,-8.);
\draw [line width=1.5pt] (23.,-7.)-- (23.,-8.);

\draw [line width=1.1pt,color=green] (3.,0.)-- (3.,1.);
\draw [line width=1.1pt,color=green] (3.,1.)-- (0.,1.);
\draw [line width=1.1pt,color=green] (0.,1.)-- (3.,0.);
\draw [line width=1.1pt,color=green] (6.,2.)-- (6.,3.);
\draw [line width=2.5pt,color=green] (6.,3.)-- (3.,3.);
\draw [line width=1.1pt,color=green] (3.,3.)-- (3.,2.);
\draw [line width=1.1pt,color=green] (3.,2.)-- (6.,2.);
\draw [line width=1.1pt,color=green] (8.,4.)-- (8.,5.);
\draw [line width=1.1pt,color=green] (8.,5.)-- (6.,5.);
\draw [line width=1.1pt,color=green] (6.,5.)-- (6.,4.);
\draw [line width=1.1pt,color=green] (6.,4.)-- (8.,4.);
\draw [line width=1.1pt,color=red] (10.,4.)-- (11.,5.);
\draw [line width=2.5pt,color=red] (11.,5.)-- (8.,5.);
\draw [line width=1.1pt,color=red] (8.,5.)-- (8.,4.);
\draw [line width=1.1pt,color=red] (8.,4.)-- (10.,4.);
\draw [line width=1.1pt,color=blue] (15.,0.)-- (15.,1.);
\draw [line width=1.1pt,color=blue] (15.,1.)-- (18.,1.);
\draw [line width=1.1pt,color=blue] (18.,1.)-- (15.,0.);
\draw [line width=1.1pt,color=blue] (12.,2.)-- (12.,3.);

\draw [line width=1.1pt,color=blue] (15.,3.)-- (15.,2.);
\draw [line width=1.1pt,color=blue] (15.,2.)-- (12.,2.);
\draw [line width=1.1pt,color=blue] (10.,4.)-- (10.,5.);
\draw [line width=1.1pt,color=blue] (10.,5.)-- (12.,5.);
\draw [line width=1.1pt,color=blue] (12.,5.)-- (12.,4.);
\draw [line width=1.1pt,color=blue] (12.,4.)-- (10.,4.);
\draw [line width=1.5pt,color=orange] (11.,0.)-- (13.,1.);
\draw [line width=1.1pt,color=orange] (13.,1.)-- (10.,1.);
\draw [line width=1.5pt,color=orange] (10.,1.)-- (11.,0.);
\draw [line width=1.5pt,color=orange] (12.,2.)-- (14.,3.);
\draw [line width=2.8pt,color=orange] (14.,3.)-- (8.,3.);
\draw [line width=1.1pt,color=blue] (12.,3.)-- (15.,3.);
\draw [line width=1.5pt,color=orange] (8.,3.)-- (9.,2.);
\draw [line width=1.1pt,color=orange] (9.,2.)-- (12.,2.);
\draw [line width=1.1pt,color=pink] (9.,-2.)-- (9.,-4.);
\draw [line width=1.1pt,color=pink] (9.,-4.)-- (8.,-4.);
\draw [line width=1.1pt,color=pink] (8.,-4.)-- (9.,-2.);
\draw [line width=1.1pt,color=pink] (8.,-5.)-- (8.,-6.);
\draw [line width=1.1pt,color=pink] (8.,-6.)-- (6.5,-6.);
\draw [line width=1.1pt,color=pink] (6.5,-6.)-- (7.,-5.);
\draw [line width=1.1pt,color=pink] (7.,-5.)-- (8.,-5.);
\draw [line width=1.1pt,color=red] (7.,0.)-- (7.,1.);
\draw [line width=1.1pt,color=red] (7.,1.)-- (5.,1.);
\draw [line width=1.1pt,color=red] (5.,1.)-- (7.,0.);
\draw [line width=1.1pt,color=red] (7.,0.)-- (8.,1.);
\draw [line width=1.1pt,color=red] (8.,1.)-- (7.,1.);
\draw [line width=1.1pt,color=red] (7.,1.)-- (7.,0.);
\draw [line width=1.1pt,color=red] (8.,2.)-- (8.,3.);
\draw [line width=1.1pt,color=red] (8.,3.)-- (10.,3.);
\draw [line width=1.1pt,color=red] (10.,3.)-- (9.,2.);
\draw [line width=1.1pt,color=red] (9.,2.)-- (8.,2.);
\draw [line width=1.1pt,color=red] (8.,2.)-- (8.,3.);
\draw [line width=1.1pt,color=red] (8.,3.)-- (4.,3.);
\draw [line width=1.1pt,color=red] (4.,3.)-- (6.,2.);
\draw [line width=1.1pt,color=red] (6.,2.)-- (8.,2.);


\begin{scriptsize}
\draw [fill=white] (8.,7.) circle (4pt);
\draw [fill=white] (10.,7.) circle (4pt);
\draw [fill=black] (10.,6.) circle (4pt);
\draw [fill=black] (8.,6.) circle (4pt);
\draw [fill=white] (6.,5.) circle (4pt);
\draw [fill=white] (12.,5.) circle (4pt);
\draw [fill=black] (12.,4.) circle (4pt);
\draw [fill=black] (6.,4.) circle (4pt);
\draw [fill=white] (3.,3.) circle (4pt);
\draw [fill=white] (15.,3.) circle (4pt);
\draw [fill=black] (15.,2.) circle (4pt);
\draw [fill=black] (3.,2.) circle (4pt);
\draw [fill=white] (-1.,1.) circle (4pt);
\draw [fill=white] (19.,1.) circle (4pt);
\draw [fill=red] (19.,0.) circle (4pt);
\draw [fill=red] (-1.,0.) circle (4pt);
\draw [fill=white] (8.,-2.) circle (4pt);
\draw [fill=white] (10.,-2.) circle (4pt);
\draw [fill=black] (10.,-4.) circle (4pt);
\draw [fill=black] (8.,-4.) circle (4pt);
\draw [fill=white] (6.,-5.) circle (4pt);
\draw [fill=white] (12.,-5.) circle (4pt);
\draw [fill=black] (12.,-6.) circle (4pt);
\draw [fill=black] (6.,-6.) circle (4pt);
\draw [fill=white] (-6.,-7.) circle (4pt);
\draw [fill=white] (24.,-7.) circle (4pt);
\draw [fill=red] (24.,-8.) circle (4pt);
\draw [fill=red] (-6.,-8.) circle (4pt);
\draw [fill=red] (9.,7.) circle (4pt);
\draw [fill=black] (7.,5.) circle (4pt);
\draw [fill=black] (8.,5.) circle (4pt);
\draw [fill=black] (10.,5.) circle (4pt);
\draw [fill=black] (11.,5.) circle (4pt);
\draw [fill=black] (4.,3.) circle (4pt);
\draw [fill=black] (6.,3.) circle (4pt);
\draw [fill=black] (8.,3.) circle (4pt);
\draw [fill=black] (10.,3.) circle (4pt);
\draw [fill=black] (12.,3.) circle (4pt);
\draw [fill=black] (14.,3.) circle (4pt);
\draw [fill=black] (8.,4.) circle (4pt);
\draw [fill=black] (10.,4.) circle (4pt);
\draw [fill=black] (6.,2.) circle (4pt);
\draw [fill=black] (9.,2.) circle (4pt);
\draw [fill=black] (12.,2.) circle (4pt);
\draw [fill=black] (0.,1.) circle (4pt);
\draw [fill=black] (3.,1.) circle (4pt);
\draw [fill=white] (4.,1.) circle (4pt);
\draw [fill=black] (5.,1.) circle (4pt);
\draw [fill=black] (8.,1.) circle (4pt);
\draw [fill=white] (9.,1.) circle (4pt);
\draw [fill=black] (10.,1.) circle (4pt);
\draw [fill=black] (13.,1.) circle (4pt);
\draw [fill=white] (14.,1.) circle (4pt);
\draw [fill=black] (15.,1.) circle (4pt);
\draw [fill=black] (18.,1.) circle (4pt);
\draw [fill=black] (0.,0.) circle (4pt);
\draw [fill=black] (1.,0.) circle (4pt);
\draw [fill=black] (2.,0.) circle (4pt);
\draw [fill=black] (4.,0.) circle (4pt);
\draw [fill=black] (5.,0.) circle (4pt);
\draw [fill=black] (6.,0.) circle (4pt);
\draw [fill=black] (8.,0.) circle (4pt);
\draw [fill=black] (9.,0.) circle (4pt);
\draw [fill=black] (10.,0.) circle (4pt);
\draw [fill=black] (12.,0.) circle (4pt);
\draw [fill=black] (13.,0.) circle (4pt);
\draw [fill=black] (14.,0.) circle (4pt);
\draw [fill=black] (16.,0.) circle (4pt);
\draw [fill=black] (17.,0.) circle (4pt);
\draw [fill=black] (18.,0.) circle (4pt);
\draw [fill=black] (9.,-4.) circle (4pt);
\draw [fill=black] (7.,-5.) circle (4pt);
\draw [fill=black] (8.,-5.) circle (4pt);
\draw [fill=black] (10.,-5.) circle (4pt);
\draw [fill=black] (11.,-5.) circle (4pt);
\draw [fill=black] (7.,-6.) circle (4pt);
\draw [fill=black] (8.,-6.) circle (4pt);
\draw [fill=black] (9.,-6.) circle (4pt);
\draw [fill=black] (10.,-6.) circle (4pt);
\draw [fill=black] (11.,-6.) circle (4pt);
\draw [fill=black] (-4.,-7.) circle (4pt);
\draw [fill=black] (-3.,-7.) circle (4pt);
\draw [fill=black] (1.,-7.) circle (4pt);
\draw [fill=black] (2.,-7.) circle (4pt);
\draw [fill=black] (6.,-7.) circle (4pt);
\draw [fill=black] (7.,-7.) circle (4pt);
\draw [fill=black] (11.,-7.) circle (4pt);
\draw [fill=black] (12.,-7.) circle (4pt);
\draw [fill=black] (16.,-7.) circle (4pt);
\draw [fill=black] (17.,-7.) circle (4pt);
\draw [fill=black] (21.,-7.) circle (4pt);
\draw [fill=black] (22.,-7.) circle (4pt);
\draw [fill=black] (-4.,-8.) circle (4pt);
\draw [fill=black] (-3.,-8.) circle (4pt);
\draw [fill=black] (-2.,-8.) circle (4pt);
\draw [fill=black] (2.,-8.) circle (4pt);
\draw [fill=black] (3.,-8.) circle (4pt);
\draw [fill=black] (4.,-8.) circle (4pt);
\draw [fill=black] (8.,-8.) circle (4pt);
\draw [fill=black] (9.,-8.) circle (4pt);
\draw [fill=black] (10.,-8.) circle (4pt);
\draw [fill=black] (14.,-8.) circle (4pt);
\draw [fill=black] (15.,-8.) circle (4pt);
\draw [fill=black] (16.,-8.) circle (4pt);
\draw [fill=black] (20.,-8.) circle (4pt);
\draw [fill=black] (21.,-8.) circle (4pt);
\draw [fill=black] (22.,-8.) circle (4pt);
\draw [fill=white] (7.,3.) circle (4pt);
\draw [fill=white] (11.,3.) circle (4pt);
\draw [fill=white] (9.,-5.) circle (4pt);
\draw [fill=white] (-1.,-7.) circle (4pt);
\draw [fill=white] (4.,-7.) circle (4pt);
\draw [fill=white] (9.,-7.) circle (4pt);
\draw [fill=white] (14.,-7.) circle (4pt);
\draw [fill=white] (19.,-7.) circle (4pt);
\draw [fill=white] (9.,5.) circle (4pt);
\draw [fill=black] (9.,6.) circle (4pt);
\draw [fill=red] (3.,0.) circle (4pt);
\draw [fill=red] (7.,0.) circle (4pt);
\draw [fill=red] (11.,0.) circle (4pt);
\draw [fill=red] (15.,0.) circle (4pt);
\draw [fill=red] (0.,-8.) circle (4pt);
\draw [fill=red] (6.,-8.) circle (4pt);
\draw [fill=red] (12.,-8.) circle (4pt);
\draw [fill=red] (18.,-8.) circle (4pt);
\draw [fill=red] (9.,-2.) circle (4pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzcover43.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}

%
%\tikzset{
%  c/.style={every coordinate/.try}
%}


\begin{document}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-35,-88.) rectangle (-9,-61.);
%
%\fill[line width=0.8pt,color=ffffff,fill=ffffff,fill opacity=0.10000000149011612] (-28.0,-66.0) -- (-26.0,-66.0) -- (-26.0,-68.0) -- (-28.0,-68.0) -- cycle;


\draw [line width=1pt] (-24.,-62.)-- (-24.,-64.);
\draw [line width=1pt] (-20.0,-62.)-- (-20.,-64.);
\draw [line width=1pt] (-28.0,-66.)-- (-28.,-68.);
\draw [line width=1pt] (-16.0,-66.)-- (-16,-68.);
\draw [line width=1pt] (-24.0,-64.)-- (-22.,-64.0);
\draw [line width=1pt] (-22.0,-64.)-- (-20.,-64.0);
\draw [line width=1pt] (-26.0,-66.)-- (-24.,-66.0);
\draw [line width=1pt] (-20.0,-66.)-- (-18.,-66.0);
\draw [line width=1pt] (-34.0,-70.)-- (-34.,-72.);
\draw [line width=1pt] (-10.0,-70.)-- (-10.,-72.);
\draw [line width=1pt] (-18.0,-74.0)-- (-18.0,-76.0);
\draw [line width=1pt] (-26.0,-74.0)-- (-26.0,-76.0);
\draw [line width=1pt] (-28.0,-66.0)-- (-26.0,-66.0);

\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-66.23116329105635);
\draw [line width=1pt] (-26.844199676513167,-66.0) -- (-27.0,-65.80381216698545);

\draw [line width=1pt] (-22.,-66.)-- (-20.,-66.);


\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-65.78632443796455);
\draw [line width=1pt] (-17.166192103805347,-66.) -- (-17.,-66.21367556203545);


\draw [line width=1pt] (-22.,-66.)-- (-24.,-66.);
\draw [line width=1pt] (-16.,-66.)-- (-18.,-66.);
\draw [line width=1pt] (-22,-70.)-- (-24,-70.);
\draw [line width=1pt] (-30,-70)-- (-32,-70);
\draw [line width=1pt] (-14.,-70.)-- (-16.,-70.);
\draw [line width=1pt] (-30,-70)-- (-28,-70);
\draw [line width=1pt] (-22,-70.)-- (-20,-70.);
\draw [line width=1pt] (-14.,-70.)-- (-12.,-70.);
\draw [line width=1pt] (-28.,-72.)-- (-26.,-72.);
\draw [line width=1pt] (-34.0,-72.)-- (-32.0,-72.);
\draw [line width=1pt] (-22.,-72.)-- (-20.,-72.);
\draw [line width=1pt] (-16.,-72.)-- (-14.,-72.);
\draw [line width=1pt] (-28.,-72.)-- (-30.,-72.);
\draw [line width=1pt] (-22.,-72.)-- (-24.,-72.);
\draw [line width=1pt] (-16.,-72.)-- (-18.,-72.);
\draw [line width=1pt] (-10.,-72.)-- (-12.,-72.);


\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-65.78632443796455);
\draw [line width=1pt] (-23.33238420761069,-66.) -- (-23.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-65.78632443796455);
\draw [line width=1pt] (-23.,-66.) -- (-22.833807896194653,-66.21367556203545);

\draw [line width=1pt,] (-20.667615792389302,-66.) -- (-20.83380789619465,-66.21367556203545);
\draw [line width=1pt] (-20.667615792389302,-66.) -- (-20.83380789619465,-65.78632443796455);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-66.21367556203545);
\draw [line width=1pt] (-21.,-66.) -- (-21.166192103805344,-65.78632443796455);




\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-26.667615792389302,-72.) -- (-26.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-26.83380789619465,-72.21367556203545) -- (-26.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545)  -- (-27.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-27.,-72.) -- (-27.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-27.166192103805344,-72.21367556203545) -- (-27.166192103805344,-71.78632443796455);






\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-72.21367556203545);
\draw [line width=1pt] (-14.667615792389302,-72.) -- (-14.83380789619465,-71.78632443796455);
\draw [line width=1pt] (-14.83380789619465,-72.21367556203545) -- (-14.83380789619465,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545)  -- (-15.166192103805344,-71.78632443796455) -- cycle;
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-15.,-72.) -- (-15.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-15.166192103805344,-72.21367556203545) -- (-15.166192103805344,-71.78632443796455);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545) -- (-15.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-72.21367556203545);
\draw [line width=1pt] (-14.833807896194651,-72.) -- (-15.,-71.78632443796454);
\draw [line width=1pt] (-15.,-72.21367556203545) -- (-15.,-71.78632443796454);



\draw [line width=1pt, ffqqqq] (-23.33238420761069,-72.) -- (-23.166192103805344,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.33238420761069,-72.) -- (-23.166192103805344,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.,-72.) -- (-22.833807896194653,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.,-72.) -- (-22.833807896194653,-72.21367556203545);

\draw [line width=1pt, ffqqqq] (-20.667615792389302,-72.) -- (-20.83380789619465,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.667615792389302,-72.) -- (-20.83380789619465,-71.78632443796455);
\draw [line width=1pt, ffqqqq] (-21.,-72.) -- (-21.166192103805344,-72.21367556203545);
\draw [line width=1pt, ffqqqq] (-21.,-72.) -- (-21.166192103805344,-71.78632443796455);



%\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  --  --  -- cycle;

\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545) --   (-33.,-71.78632443796454) -- cycle;
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-72.21367556203545);
\draw [line width=1pt] (-32.83380789619465,-72.) -- (-33.,-71.78632443796454);
\draw [line width=1pt] (-33.,-72.21367556203545) -- (-33.,-71.78632443796454);

\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-11.166192103805344,-72.) --  (-11.,-71.78632443796454) -- (-11.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-71.78632443796454);
\draw [line width=1pt] (-11.166192103805344,-72.) -- (-11.,-72.21367556203545);
\draw [line width=1pt] (-11.,-71.78632443796454) -- (-11.,-72.21367556203545);




\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-17.33238420761069,-72.) -- (-17.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-17.166192103805344,-71.78632443796455) -- (-17.166192103805344,-72.21367556203545);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-17.,-72.) -- (-16.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-71.78632443796455) -- (-16.833807896194653,-72.21367556203545);
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454) -- (-17.,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-71.78632443796454);
\draw [line width=1pt] (-17.166192103805347,-72.) -- (-17.,-72.21367556203545);
\draw [line width=1pt] (-17.,-71.78632443796454) -- (-17.,-72.21367556203545);




\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545) -- cycle;
\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545) -- cycle;
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-71.78632443796455);
\draw [line width=1pt] (-29.33238420761069,-72.) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.166192103805344,-71.78632443796455) -- (-29.166192103805344,-72.21367556203545);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-71.78632443796455);
\draw [line width=1pt] (-29.,-72.) -- (-28.833807896194653,-72.21367556203545);
\draw [line width=1pt] (-28.833807896194653,-71.78632443796455) -- (-28.833807896194653,-72.21367556203545);
%\draw [line width=1pt] (-29.166192103805344,-72.) -- (-29.,-71.78632443796454);
%\draw [line width=1pt] (-29.166192103805344,-72.) -- (-29.,-72.21367556203545);



%
%
%
%\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1] (-11.17658388412386,-72.) -- (-11.010391780318512,-71.78632443796454) -- (-11.010391780318512,-72.21367556203545) -- cycle;
%
%\fill[line width=1pt,color=ffqqqq,fill=ffqqqq,fill opacity=1]  (-32.84419967651316,-72.) -- (-33.0,-72.21367556203545) -- (-33.0,-71.78632443796454) -- cycle;


\draw [line width=1pt] (-26.,-76.)-- (-24.,-76.);
\draw [line width=1pt] (-22.,-76.)-- (-20.,-76.);
\draw [line width=1pt] (-18.,-76.)-- (-20.,-76.);



\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-76.) -- (-19.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-75.78632443796455);
\draw [line width=1pt] (-19.,-76.) -- (-18.833807896194653,-76.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-75.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-76.) -- (-19.,-76.21367556203545);

\draw [line width=1pt,] (-24.667615792389302,-76.) -- (-24.83380789619465,-76.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-76.) -- (-24.83380789619465,-75.78632443796455);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-76.21367556203545);
\draw [line width=1pt] (-25.,-76.) -- (-25.166192103805344,-75.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-76.21367556203545);
\draw [line width=1pt] (-24.83380789619465,-76.) -- (-25.,-75.78632443796455);

\draw [line width=1pt, ffqqqq] (-23.33238420761069,-76.) -- (-23.166192103805344,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.33238420761069,-76.) -- (-23.166192103805344,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.,-76.) -- (-22.833807896194653,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.,-76.) -- (-22.833807896194653,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-76.) -- (-23.,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-76.) -- (-23.,-76.21367556203545);


\draw [line width=1pt, ffqqqq] (-20.667615792389302,-76.) -- (-20.83380789619465,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.667615792389302,-76.) -- (-20.83380789619465,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-21.,-76.) -- (-21.166192103805344,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-21.,-76.) -- (-21.166192103805344,-75.78632443796455);
\draw [line width=1pt, ffqqqq] (-20.83380789619465,-76.) -- (-21.,-76.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.83380789619465,-76.) -- (-21.,-75.78632443796454);



\draw [line width=1pt] (-21.989608219681486,-62.)-- (-19.989608219681468,-62.);

\draw [line width=1pt, ffqqqq] (-20.823416115876128,-62.) -- (-20.989608219681475,-62.21367556203545);
\draw [line width=1pt, ffqqqq] (-20.823416115876128,-62.) -- (-20.989608219681475,-61.786324437964545);
\draw [line width=1pt] (-22.,-62.)-- (-24.,-62.);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-62.) -- (-23.,-61.786324437964545);
\draw [line width=1pt, ffqqqq] (-23.166192103805344,-62.) -- (-23.,-62.21367556203545);
\draw [line width=1pt] (-28.,-68.)-- (-26.,-68.);
\draw [line width=1pt] (-26.,-68.)-- (-24.,-68.);
\draw [line width=1pt] (-24.,-68.)-- (-22.,-68.);
\draw [line width=1pt] (-22.,-68.)-- (-20.,-68.);
\draw [line width=1pt] (-20.,-68.)-- (-18.,-68.);
\draw [line width=1pt] (-18.,-68.)-- (-16.,-68.);
\draw [line width=1pt] (-34.,-70.)-- (-32.,-70.);
\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-70.21367556203545);
\draw [line width=1pt] (-32.83380789619466,-70.) -- (-33.,-69.78632443796455);
\draw [line width=1pt] (-33.,-70.21367556203545) -- (-33.,-69.78632443796455);
\draw [line width=1pt] (-26.,-70.)-- (-24.,-70.);
%\draw [line width=1pt] (-24.83380789619465,-70.) -- (-25.,-70.21367556203545);
%\draw [line width=1pt] (-24.83380789619465,-70.) -- (-25.,-69.78632443796455);





\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-24.667615792389302,-70.) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-24.83380789619465,-70.21367556203545) -- (-24.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-25.,-70.) -- (-25.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-25.166192103805344,-70.21367556203545) -- (-25.166192103805344,-69.78632443796455);

\draw [line width=1pt] (-18.,-70.)-- (-16.,-70.);

\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-70.21367556203545);
\draw [line width=1pt] (-16.833807896194653,-70.) -- (-17.,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.21367556203545) -- (-17.,-69.78632443796455);

\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-70.21367556203545);
\draw [line width=1pt] (-16.667615792389302,-70.) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-16.83380789619465,-70.21367556203545) -- (-16.83380789619465,-69.78632443796455);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-17.,-70.) -- (-17.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-17.166192103805344,-70.21367556203545) -- (-17.166192103805344,-69.78632443796455);


\draw [line width=1pt] (-14.,-72.)-- (-12.,-72.);
\draw [line width=1pt] (-20.,-72.)-- (-18.,-72.);
\draw [line width=1pt] (-26.,-72.)-- (-24.,-72.);
\draw [line width=1pt] (-32.0,-72.)-- (-30.0,-72.);
\draw [line width=1pt] (-26.,-74.)-- (-24.,-74.);
\draw [line width=1pt] (-24.,-74.)-- (-22.,-74.);
\draw [line width=1pt] (-22.,-74.)-- (-20.,-74.);
\draw [line width=1pt] (-20.,-74.)-- (-26.,-74.);
\draw [line width=1pt] (-20.,-74.)-- (-18.,-74.);
\draw [line width=1pt] (-22.,-76.)-- (-24.,-76.);
\draw [line width=1pt] (-10.,-70.)-- (-12.,-70.);
\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-69.78632443796455);
\draw [line width=1pt] (-11.166192103805347,-70.) -- (-11.,-70.21367556203545);
\draw [line width=1pt] (-11.,-69.78632443796455) -- (-11.,-70.21367556203545);
\draw [line width=1pt] (-26.,-70.)-- (-28.,-70.);
%\draw [line width=1pt] (-27.166192103805344,-70.) -- (-27.,-69.78632443796455);
%\draw [line width=1pt] (-27.166192103805344,-70.) -- (-27.,-70.21367556203545);
\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-27.33238420761069,-70.) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.166192103805344,-69.78632443796455) -- (-27.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-27.,-70.) -- (-26.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-26.833807896194653,-69.78632443796455) -- (-26.833807896194653,-70.21367556203545);



\draw [line width=1pt] (-18.,-70.)-- (-20.,-70.);

\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-69.78632443796455);
\draw [line width=1pt] (-19.166192103805344,-70.) -- (-19.,-70.21367556203545);
\draw [line width=1pt] (-19.,-69.78632443796455) -- (-19.,-70.21367556203545);

\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-69.78632443796455);
\draw [line width=1pt] (-19.33238420761069,-70.) -- (-19.166192103805344,-70.21367556203545);
\draw [line width=1pt] (-19.166192103805344,-69.78632443796455) -- (-19.166192103805344,-70.21367556203545);

\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-69.78632443796455);
\draw [line width=1pt] (-19.,-70.) -- (-18.833807896194653,-70.21367556203545);
\draw [line width=1pt] (-18.833807896194653,-69.78632443796455) -- (-18.833807896194653,-70.21367556203545);

\draw [line width=1pt] (-22.,-62.)-- (-22,-64);
\draw [line width=1pt] (-26,-66)-- (-26,-68);
\draw [line width=1pt] (-24,-66)-- (-24.,-68.);
\draw [line width=1pt] (-22.,-66.)-- (-22,-68);
\draw [line width=1pt] (-20,-66)-- (-20.,-68.);
\draw [line width=1pt] (-18,-66)-- (-18,-68);
\draw [line width=1pt] (-32,-70.)-- (-32,-72.);
\draw [line width=1pt] (-30,-70)-- (-30.,-72.);
\draw [line width=1pt] (-28.,-70.)-- (-28.,-72.);
\draw [line width=1pt] (-26.,-70.)-- (-26.,-72.);
\draw [line width=1pt] (-24,-70.)-- (-24,-72.);
\draw [line width=1pt] (-22,-70.)-- (-22.,-72.);
\draw [line width=1pt] (-20.,-70.)-- (-20.,-72.);
\draw [line width=1pt] (-18.,-70.)-- (-18.,-72.);
\draw [line width=1pt] (-16.,-70.)-- (-16.,-72.);
\draw [line width=1pt] (-14.,-70.)-- (-14.,-72.);
\draw [line width=1pt] (-12.,-70.)-- (-12,-72.);
\draw [line width=1pt] (-24.,-74.)-- (-24.,-76.);
\draw [line width=1pt] (-22.,-74.)-- (-22.,-76.);
\draw [line width=1pt] (-20.,-74.)-- (-20.,-76.);
\begin{scriptsize}
\draw [fill=black] (-24.,-64.) circle (4pt);
\draw [fill=black] (-22.0,-64.) circle (4pt);
\draw [fill=black] (-20,-64) circle (4pt);
\draw [fill=ffffff] (-28.,-66) circle (4pt);
\draw [fill=black] (-26.0,-66.) circle (4pt);
\draw [fill=black] (-24.0,-66.) circle (4pt);
\draw [fill=black] (-20.0,-66.) circle (4pt);
\draw [fill=black] (-18.0,-66.) circle (4pt);
\draw [fill=black] (-32.,-70.) circle (4pt);
\draw [fill=black] (-28.,-70.) circle (4pt);
\draw [fill=black] (-24,-72.) circle (4pt);
\draw [fill=black] (-30.,-72.) circle (4pt);
\draw [fill=black] (-32,-72.) circle (4pt);
\draw [fill=ffqqqq] (-34,-72.) circle (4pt);
\draw [fill=ffqqqq] (-10,-72.) circle (4pt);
\draw [fill=black] (-12,-72.) circle (4pt);
\draw [fill=ffqqqq] (-22.,-62.) circle (4pt);
\draw [fill=ffffff] (-20,-62.) circle (4pt);
\draw [fill=ffffff] (-24,-62.) circle (4pt);
\draw [fill=ttqqqq] (-24.,-68.) circle (4pt);
\draw [fill=ttqqqq] (-28.,-68.) circle (4pt);
\draw [fill=ttqqqq] (-20.,-68.) circle (4pt);
\draw [fill=ttqqqq] (-16.,-68.) circle (4pt);
\draw [fill=black] (-24.,-74.) circle (4pt);
\draw [fill=black] (-26.,-74.) circle (4pt);
\draw [fill=black] (-20.,-74.) circle (4pt);
\draw [fill=black] (-22.,-74.) circle (4pt);
\draw [fill=black] (-18.,-74.) circle (4pt);
\draw [fill=ffffff] (-34.,-70.) circle (4pt);
\draw [fill=ffffff] (-26.,-70.) circle (4pt);
\draw [fill=black] (-20.,-70.) circle (4pt);
\draw [fill=ffffff] (-18.,-70.) circle (4pt);
\draw [fill=black] (-14.,-72.) circle (4pt);
\draw [fill=ffqqqq] (-28.,-72.) circle (4pt);
\draw [fill=ffqqqq] (-22.,-72.) circle (4pt);
\draw [fill=black] (-18.,-72.) circle (4pt);
\draw [fill=black] (-20.,-72.) circle (4pt);
\draw [fill=black] (-26.,-72.) circle (4pt);
\draw [fill=black] (-24,-70.) circle (4pt);
\draw [fill=ffffff] (-22.,-66.) circle (4pt);
\draw [fill=ffffff] (-16.,-66.) circle (4pt);
\draw [fill=black] (-16.,-70.) circle (4pt);
\draw [fill=ffffff] (-26.,-76.) circle (4pt);
\draw [fill=ffffff] (-18.,-76.) circle (4pt);
\draw [fill=black] (-12.,-70.) circle (4pt);
\draw [fill=ffffff] (-10.,-70.) circle (4pt);
\draw [fill=ffqqqq] (-16.,-72.) circle (4pt);
\draw [fill=ffqqqq] (-22.,-76.) circle (4pt);

\draw [fill=blue] (-22.,-75.4) circle (2pt);

\draw [fill=blue] (-26.,-75.4) circle (2pt);
\draw [fill=blue] (-18.,-75.4) circle (2pt);

\draw [fill=blue] (-22.,-62.6) circle (2pt);


\end{scriptsize}
\draw (-23,-64.5)  node {\Large 1};
\draw (-21,-64.5)  node {\Large 2};
\draw (-25,-65.5)  node {\Large 1};
\draw (-19,-65.5)  node {\Large 2};
\draw (-26,-68.5)  node {\Large 3};
\draw (-22,-68.5)  node {\Large 4};
\draw (-18,-68.5)  node {\Large 5};
\draw (-30.,-69.5)  node {\Large 3};
\draw (-22.,-69.5)  node {\Large 4};
\draw (-14,-69.5)  node {\Large 5};
\draw (-31.,-72.5)  node {\Large 6};
\draw (-25.,-72.5)  node {\Large 7};
\draw (-19.,-72.5)  node {\Large 8};
\draw (-13,-72.5)  node {\Large 9};
\draw (-25,-73.5)  node {\Large 6};
\draw (-23,-73.5)  node {\Large 7};
\draw (-21,-73.5)  node {\Large 8};
\draw (-19,-73.5)  node {\Large 9};


\draw (-23,-63)  node[scale=2] {\Large $\mathrm B$};
\draw (-21,-63)  node[scale=2] {\Large $\mathrm A$};
\draw (-27,-67)  node[scale=2] {\Large $\mathrm F$};
\draw (-25,-67)  node[scale=2] {\Large $\mathrm G$};
\draw (-23,-67)  node[scale=2] {\Large $\mathrm H$};
\draw (-21,-67)  node[scale=2] {\Large $\mathrm C$};
\draw (-19,-67)  node[scale=2] {\Large $\mathrm D$};
\draw (-17,-67)  node[scale=2] {\Large $\mathrm E$};


\draw (-22.35,-62.6)  node[scale=1] {\Large $x_1$};

\draw (-25,-75)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm B$};
\draw (-23,-75)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm A$};
\draw (-21,-75)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm B$};
\draw (-19,-75)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm A$};

\draw (-22.35,-75.4)  node[scale=1] {\Large $x_2$};
\draw (-17.5,-75.4)  node[scale=1] {\Large $x_3$};


\draw (-33,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm H$};
\draw (-31,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm G$};
\draw (-29,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm F$};
\draw (-27,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm E$};
\draw (-25,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm D$};
\draw (-23,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm C$};
\draw (-21,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm H$};
\draw (-19,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm G$};
\draw (-17,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm F$};
\draw (-15,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm E$};
\draw (-13,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm D$};
\draw (-11,-71)  node[scale=2, yscale=-1,xscale=-1, ] {\Large $\mathrm C$};

\draw[->, line width=1.5pt] (-22,-77) -- (-22, -80);
\draw (-21, -78.5) node[scale=1.5] {\Huge $f$};




\draw [line width=1pt] (-24.2,-63)-- (-23.8,-63);
\draw [line width=1pt] (-20.2,-63)-- (-19.8,-63);


\draw [line width=1pt] (-24.2,-63.1)-- (-23.8,-63.1);
\draw [line width=1pt] (-24.2,-62.9)-- (-23.8,-62.9);
\draw [line width=1pt] (-24.2,-63)-- (-23.8,-63);
\draw [line width=1pt] (-24.2,-63.2)-- (-23.8,-63.2);
\draw [line width=1pt] (-20.2,-63.1)-- (-19.8,-63.1);
\draw [line width=1pt] (-20.2,-62.9)-- (-19.8,-62.9);
\draw [line width=1pt] (-20.2,-63)-- (-19.8,-63);
\draw [line width=1pt] (-20.2,-63.2)-- (-19.8,-63.2);

\draw [line width=1pt] (-28.2,-67.1)-- (-27.8,-67.1);
\draw [line width=1pt] (-28.2,-66.9)-- (-27.8,-66.9);
\draw [line width=1pt] (-16.2,-67.1)-- (-15.8,-67.1);
\draw [line width=1pt] (-16.2,-66.9)-- (-15.8,-66.9);

\draw [line width=1pt] (-34.2,-71.1)-- (-33.8,-71.1);
\draw [line width=1pt] (-34.2,-70.9)-- (-33.8,-70.9);
\draw [line width=1pt] (-34.2,-71)-- (-33.8,-71);
\draw [line width=1pt] (-10.2,-71.1)-- (-9.8,-71.1);
\draw [line width=1pt] (-10.2,-70.9)-- (-9.8,-70.9);
\draw [line width=1pt] (-10.2,-71)-- (-9.8,-71);


\draw [line width=1pt] (-26.2,-75)-- (-25.8,-75);
\draw [line width=1pt] (-18.2,-75)-- (-17.8,-75);









\begin{scope}[shift={(-22,-85)}]
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}

%\fill[line width=1.6pt] (-2.,2.) -- (-2.,4.) -- (0.,4.) -- (0.,2.) -- cycle;
%\fill[line width=1.6pt] (0.,2.) -- (0.,4.) -- (2.,4.) -- (2.,2.) -- cycle;
%\fill[line width=1.6pt] (-6.,-2.) -- (-6.,0.) -- (-4.,0.) -- (-4.,-2.) -- cycle;
%\fill[line width=1.6pt] (-4.,-2.) -- (-4.,0.) -- (-2.,0.) -- (-2.,-2.) -- cycle;
%\fill[line width=1.6pt] (-2.,-2.) -- (-2.,0.) -- (0.,0.) -- (0.,-2.) -- cycle;
%\fill[line width=1.6pt] (0.,-2.) -- (0.,0.) -- (2.,0.) -- (2.,-2.) -- cycle;
%\fill[line width=1.6pt] (2.,-2.) -- (2.,0.) -- (4.,0.) -- (4.,-2.) -- cycle;
%\fill[line width=1.6pt] (4.,-2.) -- (4.,0.) -- (6.,0.) -- (6.,-2.) -- cycle;


\draw [line width=1.pt] (-2.,2.)-- (-2.,4.);
\draw [line width=1.pt] (-2.12,3.) -- (-1.88,3.);
\draw [line width=1.pt] (0.,2.)-- (-2.,2.);
\draw [line width=1.pt] (0.,2.)-- (0.,4.);
\draw [line width=1.pt] (0.,4.)-- (2.,4.);
\draw [line width=1.pt] (2.,4.)-- (2.,2.);
\draw [line width=1.pt] (2.12,3.) -- (1.88,3.);
\draw [line width=1.pt] (2.,2.)-- (0.,2.);
\draw [line width=1.pt] (0.,4.)-- (-2.,4.);

\draw [line width=1.pt] (1.15,4.) -- (1.,3.82);
\draw [line width=1.pt] (1.15,4.) -- (1.,4.18);

\draw [line width=1.pt] (-1.15,4.) -- (-1.,4.18);
\draw [line width=1.pt] (-1.15,4.) -- (-1.,3.82);


\draw [line width=1.pt] (-6.,-2.)-- (-6.,0.);
\draw [line width=1.pt] (-6.12,-1.05) -- (-5.88,-1.05);
\draw [line width=1.pt] (-6.12,-0.95) -- (-5.88,-0.95);
\draw [line width=1.pt] (-6.,0.)-- (-4.,0.);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,-0.18);
\draw [line width=1.pt] (-4.85,0.) -- (-5.,0.18);
\draw [line width=1.pt] (-4.,-2.)-- (-6.,-2.);
\draw [line width=1.pt] (-4.,-2.)-- (-4.,0.);
\draw [line width=1.pt] (-4.,0.)-- (-2.,0.);
\draw [line width=1.pt] (-2.,-2.)-- (-4.,-2.);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-1.82);
\draw [line width=1.pt] (-3.3,-2.) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.15,-1.82) -- (-3.15,-2.18);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-1.82);
\draw [line width=1.pt] (-3.,-2.) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.85,-1.82) -- (-2.85,-2.18);
\draw [line width=1.pt] (-2.,-2.)-- (-2.,0.);
\draw [line width=1.pt] (0.,-2.)-- (-2.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (2.,0.);
\draw [line width=1.pt] (2.,0.)-- (2.,-2.);
\draw [line width=1.pt] (2.,-2.)-- (0.,-2.);


\draw [line width=1.pt] (0.85,-2.) -- (1.,-1.82);
\draw [line width=1.pt] (0.85,-2.) -- (1.,-2.18);
\draw [line width=1.pt] (1.,-1.82) -- (1.,-2.18);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-1.82);
\draw [line width=1.pt] (1.15,-2.) -- (1.3,-2.18);
\draw [line width=1.pt] (1.3,-1.82) -- (1.3,-2.18);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-1.82);
\draw [line width=1.pt] (0.55,-2.) -- (0.7,-2.18);
\draw [line width=1.pt] (0.7,-1.82) -- (0.7,-2.18);

\draw [line width=1.pt] (2.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.,0.)-- (4.,-2.);
\draw [line width=1.pt] (4.,-2.)-- (2.,-2.);
\draw [line width=1.pt] (6.,0.)-- (6.,-2.);
\draw [line width=1.pt] (6.12,-0.95) -- (5.88,-0.95);
\draw [line width=1.pt] (6.12,-1.05) -- (5.88,-1.05);
\draw [line width=1.pt] (5.88,-0.95) -- (5.88,-1.05);
\draw [line width=1.pt] (6.,-2.)-- (4.,-2.);


\draw [line width=1.pt] (4.85,-2.) -- (5.,-1.82);
\draw [line width=1.pt] (4.85,-2.) -- (5.,-2.18);
\draw [line width=1.pt] (5.,-1.82) -- (5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-2.18);
\draw [line width=1.pt] (-4.85,-2.) -- (-5.,-1.82);
\draw [line width=1.pt] (-5.,-2.18) -- (-5.,-1.82);


\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-2.18);
\draw [line width=1.pt] (-0.7,-2.) -- (-0.85,-1.82);
\draw [line width=1.pt] (-0.85,-2.18) -- (-0.85,-1.82);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-2.18);
\draw [line width=1.pt] (-1.,-2.) -- (-1.15,-1.82);
\draw [line width=1.pt] (-1.15,-2.18) -- (-1.15,-1.82);


\draw [line width=1.pt] (3.15,-2.) -- (3.,-2.18);
\draw [line width=1.pt] (3.15,-2.) -- (3.,-1.82);
\draw [line width=1.pt] (3.,-2.18) -- (3.,-1.82);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-2.18);
\draw [line width=1.pt] (2.85,-2.) -- (2.7,-1.82);
\draw [line width=1.pt] (2.7,-2.18) -- (2.7,-1.82);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-2.18);
\draw [line width=1.pt] (3.45,-2.) -- (3.3,-1.82);
\draw [line width=1.pt] (3.3,-2.18) -- (3.3,-1.82);



\draw [line width=1.pt] (0.,0.)-- (-2.,0.);


\draw [line width=1.pt] (1.3,0.) -- (1.15,-0.18);
\draw [line width=1.pt] (1.3,0.) -- (1.15,0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,-0.18);
\draw [line width=1.pt] (1.,0.) -- (0.85,0.18);


\draw [line width=1.pt] (-1.3,0.) -- (-1.15,0.18);
\draw [line width=1.pt] (-1.3,0.) -- (-1.15,-0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,0.18);
\draw [line width=1.pt] (-1.,0.) -- (-0.85,-0.18);


\draw [line width=1.pt] (6.,0.)-- (4.,0.);
\draw [line width=1.pt] (4.85,0.) -- (5.,0.18);
\draw [line width=1.pt] (4.85,0.) -- (5.,-0.18);


\draw (-1,1.5) node {\Large 10};
\draw (1,1.5) node {\Large 11};
\draw (-3,0.5) node {\Large 10};
\draw (3,0.5) node {\Large 11};

\draw (-1,3)  node[scale=2] {\Large A};
\draw (1,3)  node[scale=2] {\Large B};
\draw (-5,-1)  node[scale=2] {\Large C};
\draw (-3,-1)  node[scale=2] {\Large D};
\draw (-1,-1)  node[scale=2] {\Large E};
\draw (1,-1)  node[scale=2] {\Large F};
\draw (3,-1)  node[scale=2] {\Large G};
\draw (5,-1)  node[scale=2] {\Large H};

\draw (-2.5,3.4)  node[scale=1] {\Large $x$};


%\draw (-1,4.5) node {\large a};
%\draw (1,4.5) node {\large a};

%\draw (-5,0.5) node {\large b};
%\draw (-1,0.5) node {\large c};
%\draw (1,0.5) node {\large c};
%\draw (5,0.5) node {\large b};

%\draw (-5,-2.5) node {\large d};
%\draw (-3.,-2.5) node {\large e};
%\draw (-1.,-2.5) node {\large e};
%\draw (1,-2.5) node {\large f};
%\draw (3,-2.5) node {\large f};
%\draw (5,-2.5) node {\large d};

%\draw (-2,4.5) node {\Large D};
%\draw (-0.,4.5) node {\color{red} \Large G};
%\draw (2,4.5) node {\Large D};
%
%\draw (-2,1.5) node {\Large A};
%\draw (-0,1.5) node {\Large B};
%\draw (2,1.5) node {\Large A};
%
%\draw (-6,0.5) node {\Large E};
%\draw (-4,0.5) node {\Large B};
%\draw (-2,0.5) node {\Large A};
%\draw (-0,0.5) node {\Large F};
%\draw (2,0.5) node {\Large A};
%\draw (4,0.5) node {\Large B};
%\draw (6,0.5) node {\Large E};
%
%\draw (-6,-2.5) node {\color{red} \Large H};
%\draw (-4,-2.5) node {\Large C};
%\draw (-2,-2.5) node {\color{red} \Large I};
%\draw (-0,-2.5) node {\Large C};
%\draw (2,-2.5) node {\color{red} \Large J};
%\draw (4,-2.5) node {\Large C};
%\draw (6,-2.5) node {\color{red} \Large H};

\begin{scriptsize}
\draw [fill=black] (-2.,2.) circle (4pt);
\draw [fill=ffffff] (-2.,4.) circle (4pt);
\draw [fill=ffqqqq] (0.,4.) circle (4pt);
\draw [fill=black] (0.,2.) circle (4pt);
\draw [fill=ffffff] (2.,4.) circle (4pt);
\draw [fill=black] (2.,2.) circle (4pt);
\draw [fill=ffqqqq] (-6.,-2.) circle (4pt);
\draw [fill=ffffff] (-6.,0.) circle (4pt);
\draw [fill=black] (-4.,0.) circle (4pt);
\draw [fill=black] (-4.,-2.) circle (4pt);
\draw [fill=black] (-2.,0.) circle (4pt);
\draw [fill=ffqqqq] (-2.,-2.) circle (4pt);
\draw [fill=ffffff] (0.,0.) circle (4pt);
\draw [fill=black] (0.,-2.) circle (4pt);
\draw [fill=black] (2.,0.) circle (4pt);
\draw [fill=ffqqqq] (2.,-2.) circle (4pt);
\draw [fill=black] (4.,0.) circle (4pt);
\draw [fill=black] (4.,-2.) circle (4pt);
\draw [fill=ffffff] (6.,0.) circle (4pt);
\draw [fill=ffqqqq] (6.,-2.) circle (4pt);

\draw [fill=blue] (-2.,3.4) circle (2pt);

\draw [fill=blue] (2.,3.4) circle (2pt);
\end{scriptsize}


\end{scope}











\end{tikzpicture}
\end{document}

==> tikzfigures/tikzcylinders.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.52cm,y=0.52cm]
\clip(-5.2,-5) rectangle (26,15);

\begin{scope}[shift={(8,6)}]
\draw [line width=0.8pt] (1.,8.)-- (1.,3.);
\draw [line width=0.8pt] (1.,3.)-- (3.,3.);
\draw [line width=0.8pt] (3.,3.)-- (3.,8.);
\draw [line width=0.8pt] (3.,8.)-- (1.,8.);
\draw [line width=0.8pt] (2.,8.)-- (2.,3.);
\draw [line width=0.8pt] (1.,7.)-- (3.,7.);
\draw [line width=0.8pt] (1.,6.)-- (3.,6.);
\draw [line width=0.8pt] (1.,5.)-- (3.,5.);
\draw [line width=0.8pt] (1.,4.)-- (3.,4.);
\begin{tiny}
\draw [fill=ffffff] (1.,8.) circle (2.5pt);
\draw [fill=black] (1.,3.) circle (2.5pt);
\draw [fill=black] (3.,3.) circle (2.5pt);
\draw [fill=ffffff] (3.,8.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,8.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\end{tiny}
\draw (-9,5.5) node  {\Large (1)};
\end{scope}

\begin{scope}[shift={(-3,0)}]

\draw [line width=0.8pt] (7.,6.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (19.,3.);
\draw [line width=0.8pt] (19.,3.)-- (19.,6.);
\draw [line width=0.8pt] (19.,6.)-- (7.,6.);
\draw [line width=0.8pt] (7.,5.)-- (19.,5.);
\draw [line width=0.8pt] (7.,4.)-- (19.,4.);
\draw [line width=0.8pt] (8.,6.)-- (8.,3.);
\draw [line width=0.8pt] (9.,6.)-- (9.,3.);
\draw [line width=0.8pt] (10.,6.)-- (10.,3.);
\draw [line width=0.8pt] (11.,6.)-- (11.,3.);
\draw [line width=0.8pt] (12.,6.)-- (12.,3.);
\draw [line width=0.8pt] (13.,6.)-- (13.,3.);
\draw [line width=0.8pt] (14.,6.)-- (14.,3.);
\draw [line width=0.8pt] (15.,6.)-- (15.,3.);
\draw [line width=0.8pt] (16.,6.)-- (16.,3.);
\draw [line width=0.8pt] (17.,6.)-- (17.,3.);
\draw [line width=0.8pt] (18.,6.)-- (18.,3.);

\begin{tiny}
\draw [fill=ffffff] (7.,6.) circle (2.5pt);
\draw [fill=black] (7.,3.) circle (2.5pt);
\draw [fill=black] (19.,3.) circle (2.5pt);
\draw [fill=ffffff] (19.,6.) circle (2.5pt);
\draw [fill=black] (8.,6.) circle (2.5pt);
\draw [fill=black] (10.,6.) circle (2.5pt);
\draw [fill=black] (10.,3.) circle (2.5pt);
\draw [fill=ffffff] (11.,6.) circle (2.5pt);
\draw [fill=black] (12.,6.) circle (2.5pt);
\draw [fill=black] (13.,3.) circle (2.5pt);
\draw [fill=black] (14.,6.) circle (2.5pt);
\draw [fill=ffffff] (15.,6.) circle (2.5pt);
\draw [fill=black] (16.,6.) circle (2.5pt);
\draw [fill=black] (16.,3.) circle (2.5pt);
\draw [fill=black] (18.,6.) circle (2.5pt);
\end{tiny}

\draw (2,4.5) node  {\Large (2)};
\draw (7,2.5) node  {\tiny $0$};
\draw (10,2.5) node  {\tiny$w_1$};
\draw (13,2.5) node  {\tiny2$w_1$};
\draw (16,2.5) node  {\tiny3$w_1$};
\draw (19,2.5) node  {\tiny4$w_1$};

\draw[<->, ] (7,7.) -- (11,7);
\draw (9,7.5) node  {$w_1+w_2$};

\draw[<->, line width = 0.05pt] (14,7.) -- (15,7);
\draw (14.5,7.5) node  {$w_1$};

\draw[<->, line width = 0.05pt] (15,7.) -- (16,7);
\draw (15.5,7.5) node  {$w_1$};

\draw[<->, ] (16,7.) -- (19,7);
\draw (17.5,7.5) node  {$w_2$};


\end{scope}


\draw [line width=0.8pt] (-5.,0.)-- (25.,0.);
\draw [line width=0.8pt] (25.,0.)-- (25.,-1.);
\draw [line width=0.8pt] (25.,-1.)-- (-5.,-1.);
\draw [line width=0.8pt] (-5.,-1.)-- (-5.,0.);
\draw [line width=0.8pt] (-4.,0.)-- (-4.,-1.);
\draw [line width=0.8pt] (-3.,0.)-- (-3.,-1.);
\draw [line width=0.8pt] (-2.,0.)-- (-2.,-1.);
\draw [line width=0.8pt] (-1.,0.)-- (-1.,-1.);
\draw [line width=0.8pt] (0.,0.)-- (0.,-1.);
\draw [line width=0.8pt] (1.,0.)-- (1.,-1.);
\draw [line width=0.8pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.8pt] (3.,0.)-- (3.,-1.);
\draw [line width=0.8pt] (4.,0.)-- (4.,-1.);
\draw [line width=0.8pt] (5.,0.)-- (5.,-1.);
\draw [line width=0.8pt] (6.,0.)-- (6.,-1.);
\draw [line width=0.8pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.8pt] (8.,0.)-- (8.,-1.);
\draw [line width=0.8pt] (9.,0.)-- (9.,-1.);
\draw [line width=0.8pt] (10.,0.)-- (10.,-1.);
\draw [line width=0.8pt] (11.,0.)-- (11.,-1.);
\draw [line width=0.8pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.8pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.8pt] (14.,0.)-- (14.,-1.);
\draw [line width=0.8pt] (15.,0.)-- (15.,-1.);
\draw [line width=0.8pt] (16.,0.)-- (16.,-1.);
\draw [line width=0.8pt] (17.,0.)-- (17.,-1.);
\draw [line width=0.8pt] (18.,0.)-- (18.,-1.);
\draw [line width=0.8pt] (19.,0.)-- (19.,-1.);
\draw [line width=0.8pt] (20.,0.)-- (20.,-1.);
\draw [line width=0.8pt] (21.,0.)-- (21.,-1.);
\draw [line width=0.8pt] (22.,0.)-- (22.,-1.);
\draw [line width=0.8pt] (23.,0.)-- (23.,-1.);
\draw [line width=0.8pt] (24.,0.)-- (24.,-1.);

\draw[<->] (-5,1) -- (0,1);
\draw (-2.5,1.5) node  {$w_1+w_2$};


\draw[<->] (-5,-2.) -- (1,-2);
\draw (-2,-2.5) node  {$w_1 w_2$};

\draw[<->] (18,1.) -- (20,1);
\draw (19,1.5) node  {$w_1$};

\draw[<->] (20,1.) -- (22,1);
\draw (21,1.5) node  {$w_1$};

\draw[<->] (22,1.) -- (25,1);
\draw (23.5,1.5) node  {$w_2$};
%
%\draw[<->] (22,0.75) -- (25,0.75);
%\draw (23.5,1.5) node  {$d-k$};


\draw (10,-3.5) node {\Large (3)};

\draw (-3,-1.5) node  {\tiny $w_1$};
\draw (-1,-1.5) node  {\tiny 2$w_1$};
\draw (3,-1.5) node  {\tiny 4$w_1$};
\draw (5,-1.5) node  {\tiny 5$w_1$};
\draw (9,-1.5) node  {\tiny 7$w_1$};
\draw (11,-1.5) node  {\tiny 8$w_1$};
\draw (15,-1.5) node  {\tiny 10$w_1$};
\draw (17,-1.5) node  {\tiny 11$w_1$};
\draw (21,-1.5) node  {\tiny 13$w_1$};
\draw (23,-1.5) node  {\tiny 14$w_1$};

\draw (-2,-1.5) node  {\tiny $w_2$};
\draw (4,-1.5) node  {\tiny 3$w_2$};
\draw (10,-1.5) node  {\tiny 5$w_2$};
\draw (16,-1.5) node  {\tiny 7$w_2$};
\draw (22,-1.5) node  {\tiny 9$w_2$};

\draw (1,-1.5) node  {\tiny $w_1\!w_2$};
\draw (7,-1.5) node  {\tiny 2$w_1\!w_2$};
\draw (13.0,-1.5) node  {\tiny 3$w_1\!w_2$};
\draw (19.0,-1.5) node  {\tiny 4$w_1\!w_2$};
\draw (25.0,-1.5) node  {\tiny 5$w_1\!w_2$};


\begin{tiny}
\draw [fill=ffffff] (-5.,0.) circle (2.5pt);
\draw [fill=ffffff] (25.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (25.,-1.) circle (2.5pt);
\draw [fill=ffqqqq] (-5.,-1.) circle (2.5pt);
\draw [fill=black] (-3.,0.) circle (2.5pt);
\draw [fill=black] (-3.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-1.) circle (2.5pt);
\draw [fill=ffffff] (0.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (1.,-1.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (3.,0.) circle (2.5pt);
\draw [fill=black] (3.,-1.) circle (2.5pt);
\draw [fill=black] (4.,-1.) circle (2.5pt);
\draw [fill=ffffff] (5.,0.) circle (2.5pt);
\draw [fill=black] (5.,-1.) circle (2.5pt);
\draw [fill=black] (7.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (7.,-1.) circle (2.5pt);
\draw [fill=black] (8.,0.) circle (2.5pt);
\draw [fill=black] (9.,-1.) circle (2.5pt);
\draw [fill=ffffff] (10.,0.) circle (2.5pt);
\draw [fill=black] (10.,-1.) circle (2.5pt);
\draw [fill=black] (11.,-1.) circle (2.5pt);
\draw [fill=black] (12.,0.) circle (2.5pt);
\draw [fill=black] (13.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (13.,-1.) circle (2.5pt);
\draw [fill=ffffff] (15.,0.) circle (2.5pt);
\draw [fill=black] (15.,-1.) circle (2.5pt);
\draw [fill=black] (16.,-1.) circle (2.5pt);
\draw [fill=black] (17.,0.) circle (2.5pt);
\draw [fill=black] (17.,-1.) circle (2.5pt);
\draw [fill=black] (18.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (19.,-1.) circle (2.5pt);
\draw [fill=ffffff] (20.,0.) circle (2.5pt);
\draw [fill=black] (21.,-1.) circle (2.5pt);
\draw [fill=black] (22.,0.) circle (2.5pt);
\draw [fill=black] (22.,-1.) circle (2.5pt);
\draw [fill=black] (23.,0.) circle (2.5pt);
\draw [fill=black] (23.,-1.) circle (2.5pt);
\end{tiny}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzdeg2covers.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.,-11.) rectangle (30.,9.);
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.,2.) -- (-1.,7.) -- (4.,7.) -- (4.,2.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.,2.) -- (6.,7.) -- (11.,7.) -- (11.,2.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (16.,2.) -- (16.,7.) -- (21.,7.) -- (21.,2.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (23.,2.) -- (23.,7.) -- (28.,7.) -- (28.,2.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.,-2.) -- (4.,-2.) -- (4.,-7.) -- (-1.,-7.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (6.,-7.) -- (6.,-2.) -- (11.,-2.) -- (11.,-7.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (16.,-7.) -- (16.,-2.) -- (21.,-2.) -- (21.,-7.) -- cycle;
\fill[line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (23.,-7.) -- (23.,-2.) -- (28.,-2.) -- (28.,-7.) -- cycle;
\draw [line width=2.5pt,color=zzttqq] (-1.,2.)-- (-1.,7.);
\draw [line width=2.5pt,color=zzttqq] (-1.,7.)-- (4.,7.);
\draw [line width=2.5pt,color=zzttqq] (1.5,7.205639432058324) -- (1.5,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (4.,7.)-- (4.,2.);
\draw [line width=2.5pt,color=zzttqq] (4.,2.)-- (-1.,2.);
\draw [line width=2.5pt,color=zzttqq] (1.5,1.7943605679416759) -- (1.5,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (6.,2.)-- (6.,7.);
\draw [line width=2.5pt,color=zzttqq] (6.,7.)-- (11.,7.);
\draw [line width=2.5pt,color=zzttqq] (8.420029109755095,7.205639432058324) -- (8.420029109755095,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (8.579970890244903,7.205639432058324) -- (8.579970890244903,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (11.,7.)-- (11.,2.);
\draw [line width=2.5pt,color=zzttqq] (11.,2.)-- (6.,2.);
\draw [line width=2.5pt,color=zzttqq] (8.579970890244903,1.7943605679416759) -- (8.579970890244903,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (8.420029109755095,1.7943605679416759) -- (8.420029109755095,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (16.,2.)-- (16.,7.);
\draw [line width=2.5pt,color=zzttqq] (16.,7.)-- (21.,7.);
\draw [line width=2.5pt,color=zzttqq] (18.420029109755102,7.205639432058324) -- (18.420029109755102,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (18.57997089024491,7.205639432058324) -- (18.57997089024491,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (21.,7.)-- (21.,2.);
\draw [line width=2.5pt,color=zzttqq] (21.,2.)-- (16.,2.);
\draw [line width=2.5pt,color=zzttqq] (18.5,1.7943605679416759) -- (18.5,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (23.,2.)-- (23.,7.);
\draw [line width=2.5pt,color=zzttqq] (23.,7.)-- (28.,7.);
\draw [line width=2.5pt,color=zzttqq] (25.5,7.205639432058324) -- (25.5,6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (28.,7.)-- (28.,2.);
\draw [line width=2.5pt,color=zzttqq] (28.,2.)-- (23.,2.);
\draw [line width=2.5pt,color=zzttqq] (25.5799708902449,1.7943605679416759) -- (25.5799708902449,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (25.420029109755095,1.7943605679416759) -- (25.420029109755095,2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (-1.,-2.)-- (4.,-2.);
\draw [line width=2.5pt,color=zzttqq] (1.5,-1.7943605679416759) -- (1.5,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (4.,-2.)-- (4.,-7.);
\draw [line width=2.5pt,color=zzttqq] (4.,-7.)-- (-1.,-7.);
\draw [line width=2.5pt,color=zzttqq] (1.5,-7.205639432058324) -- (1.5,-6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (-1.,-7.)-- (-1.,-2.);
\draw [line width=2.5pt,color=zzttqq] (6.,-7.)-- (6.,-2.);
\draw [line width=2.5pt,color=zzttqq] (6.,-2.)-- (11.,-2.);
\draw [line width=2.5pt,color=zzttqq] (8.420029109755095,-1.7943605679416759) -- (8.420029109755095,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (8.579970890244903,-1.7943605679416759) -- (8.579970890244903,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (11.,-2.)-- (11.,-7.);
\draw [line width=2.5pt,color=zzttqq] (11.,-7.)-- (6.,-7.);
\draw [line width=2.5pt,color=zzttqq] (8.579970890244903,-7.205639432058324) -- (8.579970890244903,-6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (8.420029109755095,-7.205639432058324) -- (8.420029109755095,-6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (16.,-7.)-- (16.,-2.);
\draw [line width=2.5pt,color=zzttqq] (16.,-2.)-- (21.,-2.);
\draw [line width=2.5pt,color=zzttqq] (18.420029109755102,-1.7943605679416759) -- (18.420029109755102,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (18.57997089024491,-1.7943605679416759) -- (18.57997089024491,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (21.,-2.)-- (21.,-7.);
\draw [line width=2.5pt,color=zzttqq] (21.,-7.)-- (16.,-7.);
\draw [line width=2.5pt,color=zzttqq] (18.5,-7.205639432058324) -- (18.5,-6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (23.,-7.)-- (23.,-2.);
\draw [line width=2.5pt,color=zzttqq] (23.,-2.)-- (28.,-2.);
\draw [line width=2.5pt,color=zzttqq] (25.5,-1.7943605679416759) -- (25.5,-2.2056394320583235);
\draw [line width=2.5pt,color=zzttqq] (28.,-2.)-- (28.,-7.);
\draw [line width=2.5pt,color=zzttqq] (28.,-7.)-- (23.,-7.);
\draw [line width=2.5pt,color=zzttqq] (25.5799708902449,-7.205639432058324) -- (25.5799708902449,-6.794360567941676);
\draw [line width=2.5pt,color=zzttqq] (25.420029109755095,-7.205639432058324) -- (25.420029109755095,-6.794360567941676);
\draw [line width=4pt,color=ffqqqq] (-1.,2.)-- (-1.,4.);
\draw [line width=4pt,color=qqqqff] (4.,2.)-- (4.,4.);
\draw [line width=4pt,color=qqqqff] (6.,2.)-- (6.,4.);
\draw [line width=4pt,color=ffqqqq] (11.,2.)-- (11.,4.);
\draw [line width=4pt,color=ffqqqq] (-1.,-7.)-- (-1.,-5.);
\draw [line width=4pt,color=ffqqqq] (4.,-7.)-- (4.,-5.);
\draw [line width=4pt,color=qqqqff] (6.,-7.)-- (6.,-5.);
\draw [line width=4pt,color=qqqqff] (11.,-7.)-- (11.,-5.);
\draw [line width=4pt,color=ffqqqq] (16.,2.)-- (16.,4.);
\draw [line width=4pt,color=qqqqff] (21.,2.)-- (21.,4.);
\draw [line width=4pt,color=qqqqff] (23.,2.)-- (23.,4.);
\draw [line width=4pt,color=ffqqqq] (28.,2.)-- (28.,4.);
\draw [line width=4pt,color=ffqqqq] (16.,-7.)-- (16.,-5.);
\draw [line width=4pt,color=ffqqqq] (21.,-7.)-- (21.,-5.);
\draw [line width=4pt,color=qqqqff] (23.,-7.)-- (23.,-5.);
\draw [line width=4pt,color=qqqqff] (28.,-7.)-- (28.,-5.);
\draw [line width=4pt,color=ffqqqq] (-1.,7.)-- (-1.,4.);
\draw [line width=4pt,color=ffqqqq] (4.,7.)-- (4.,4.);
\draw [line width=4pt,color=qqqqff] (6.,7.)-- (6.,4.);
\draw [line width=4pt,color=qqqqff] (11.,7.)-- (11.,4.);
\draw [line width=4pt,color=ffqqqq] (-1.,-2.)-- (-1.,-5.);
\draw [line width=4pt,color=qqqqff] (4.,-2.)-- (4.,-5.);
\draw [line width=4pt,color=qqqqff] (6.,-2.)-- (6.,-5.);
\draw [line width=4pt,color=ffqqqq] (11.,-2.)-- (11.,-5.);
\draw [line width=4pt,color=ffqqqq] (16.,7.)-- (16.,4.);
\draw [line width=4pt,color=ffqqqq] (21.,7.)-- (21.,4.);
\draw [line width=4pt,color=qqqqff] (23.,7.)-- (23.,4.);
\draw [line width=4pt,color=qqqqff] (28.,7.)-- (28.,4.);
\draw [line width=4pt,color=ffqqqq] (16.,-2.)-- (16.,-5.);
\draw [line width=4pt,color=qqqqff] (21.,-2.)-- (21.,-5.);
\draw [line width=4pt,color=qqqqff] (23.,-2.)-- (23.,-5.);
\draw [line width=4pt,color=ffqqqq] (28.,-2.)-- (28.,-5.);
\draw (1,0.8) node[anchor=north west] {\Huge $X_0: s_h = id, s_v = id$};
\draw (17.7,0.8) node[anchor=north west] {\Huge $X_1: s_h = id, s_v = (12)$};
\draw (0.7,-8.2) node[anchor=north west] {\Huge $X_2: s_h = (12), s_v = id$};
\draw (17.4,-8.2) node[anchor=north west] {\Huge $X_3: s_h = (12), s_v = (12)$};
\begin{scriptsize}
\draw [fill=black] (-1.,2.) circle (7pt);
\draw [fill=black] (-1.,7.) circle (7pt);
\draw [fill=black] (4.,7.) circle (7pt);
\draw [fill=black] (4.,2.) circle (7pt);
\draw [fill=black] (6.,2.) circle (7pt);
\draw [fill=black] (6.,7.) circle (7pt);
\draw [fill=black] (11.,7.) circle (7pt);
\draw [fill=black] (11.,2.) circle (7pt);
\draw [fill=black] (16.,2.) circle (7pt);
\draw [fill=black] (16.,7.) circle (7pt);
\draw [fill=black] (21.,7.) circle (7pt);
\draw [fill=black] (21.,2.) circle (7pt);
\draw [fill=black] (23.,2.) circle (7pt);
\draw [fill=black] (23.,7.) circle (7pt);
\draw [fill=black] (28.,7.) circle (7pt);
\draw [fill=black] (28.,2.) circle (7pt);
\draw [fill=black] (-1.,-2.) circle (7pt);
\draw [fill=black] (4.,-2.) circle (7pt);
\draw [fill=black] (4.,-7.) circle (7pt);
\draw [fill=black] (-1.,-7.) circle (7pt);
\draw [fill=black] (6.,-7.) circle (7pt);
\draw [fill=black] (6.,-2.) circle (7pt);
\draw [fill=black] (11.,-2.) circle (7pt);
\draw [fill=black] (11.,-7.) circle (7pt);
\draw [fill=black] (16.,-7.) circle (7pt);
\draw [fill=black] (16.,-2.) circle (7pt);
\draw [fill=black] (21.,-2.) circle (7pt);
\draw [fill=black] (21.,-7.) circle (7pt);
\draw [fill=black] (23.,-7.) circle (7pt);
\draw [fill=black] (23.,-2.) circle (7pt);
\draw [fill=black] (28.,-2.) circle (7pt);
\draw [fill=black] (28.,-7.) circle (7pt);
\draw [fill=ffffff] (-1.,4.) circle (7pt);
\draw [fill=ffffff] (4.,4.) circle (7pt);
\draw [fill=ffffff] (6.,4.) circle (7pt);
\draw [fill=ffffff] (11.,4.) circle (7pt);
\draw [fill=ffffff] (16.,4.) circle (7pt);
\draw [fill=ffffff] (21.,4.) circle (7pt);
\draw [fill=ffffff] (23.,4.) circle (7pt);
\draw [fill=ffffff] (28.,4.) circle (7pt);
\draw [fill=ffffff] (-1.,-5.) circle (7pt);
\draw [fill=ffffff] (4.,-5.) circle (7pt);
\draw [fill=ffffff] (6.,-5.) circle (7pt);
\draw [fill=ffffff] (11.,-5.) circle (7pt);
\draw [fill=ffffff] (16.,-5.) circle (7pt);
\draw [fill=ffffff] (21.,-5.) circle (7pt);
\draw [fill=ffffff] (23.,-5.) circle (7pt);
\draw [fill=ffffff] (28.,-5.) circle (7pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzeave.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.52cm,y=0.52cm]
\clip(-5.4,-4) rectangle (25.6,3);
\draw [line width=0.8pt] (-5.,0.)-- (25.,0.);
\draw [line width=0.8pt] (25.,0.)-- (25.,-1.);
\draw [line width=0.8pt] (25.,-1.)-- (-5.,-1.);
\draw [line width=0.8pt] (-5.,-1.)-- (-5.,0.);
\draw [line width=0.8pt] (-4.,0.)-- (-4.,-1.);
\draw [line width=0.8pt] (-3.,0.)-- (-3.,-1.);
\draw [line width=0.8pt] (-2.,0.)-- (-2.,-1.);
\draw [line width=0.8pt] (-1.,0.)-- (-1.,-1.);
\draw [line width=0.8pt] (0.,0.)-- (0.,-1.);
\draw [line width=0.8pt] (1.,0.)-- (1.,-1.);
\draw [line width=0.8pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.8pt] (3.,0.)-- (3.,-1.);
\draw [line width=0.8pt] (4.,0.)-- (4.,-1.);
\draw [line width=0.8pt] (5.,0.)-- (5.,-1.);
\draw [line width=0.8pt] (6.,0.)-- (6.,-1.);
\draw [line width=0.8pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.8pt] (8.,0.)-- (8.,-1.);
\draw [line width=0.8pt] (9.,0.)-- (9.,-1.);
\draw [line width=0.8pt] (10.,0.)-- (10.,-1.);
\draw [line width=0.8pt] (11.,0.)-- (11.,-1.);
\draw [line width=0.8pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.8pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.8pt] (14.,0.)-- (14.,-1.);
\draw [line width=0.8pt] (15.,0.)-- (15.,-1.);
\draw [line width=0.8pt] (16.,0.)-- (16.,-1.);
\draw [line width=0.8pt] (17.,0.)-- (17.,-1.);
\draw [line width=0.8pt] (18.,0.)-- (18.,-1.);
\draw [line width=0.8pt] (19.,0.)-- (19.,-1.);
\draw [line width=0.8pt] (20.,0.)-- (20.,-1.);
\draw [line width=0.8pt] (21.,0.)-- (21.,-1.);
\draw [line width=0.8pt] (22.,0.)-- (22.,-1.);
\draw [line width=0.8pt] (23.,0.)-- (23.,-1.);
\draw [line width=0.8pt] (24.,0.)-- (24.,-1.);


\draw (-5, 0.75) node {$B_1$};
\draw (0, 0.75) node {$B_2$};
\draw (5, 0.75) node {$B_3$};
\draw (10, 0.75) node {$B_4$};
\draw (15, 0.75) node {$B_5$};
\draw (20, 0.75) node {$B_6$};
\draw (25, 0.75) node {$B_1$};

\draw (-5, -1.75) node {\color{red} $A_1$};
\draw (1, -1.75) node {\color{red}$A_2$};
\draw (7, -1.75) node {\color{red}$A_3$};
\draw (13, -1.75) node {\color{red}$A_4$};
\draw (19, -1.75) node {\color{red}$A_5$};
\draw (25, -1.75) node {\color{red}$A_1$};


%\draw (-3,-1.5) node {\tiny $k$};
%\draw (-2,-2.) node {\tiny $d\!-\!k$};
%\draw (-1,-1.5) node {\tiny $2k$};
%\draw (3,-1.5) node {\tiny 4$k$};
%\draw (4,-2.) node {\tiny 3$(d\!\!-\!\!k)$};
%\draw (5,-1.5) node {\tiny 5$k$};
%\draw (9,-1.5) node {\tiny 7$k$};
%\draw (10,-2.) node  {\tiny 5$(d\!-\!k)$};
%\draw (11,-1.5) node  {\tiny 8$k$};
%\draw (1,-1.5) node  {\tiny $k(d\!-\!k)$};
%\draw (7,-1.5) node  {\tiny 2$k(d\!-\!k)$};
%\draw (13.0,-1.5) node  {\tiny 3$k(d\!-\!k)$};
%\draw (16,-1.5) node  {$\ldots $};

\draw[<->] (-5,0.75+1) -- (0,0.75+1);
\draw (-2.5,1.5+1) node  {$d$};


\draw[<->] (-5,-1.75-1) -- (1,-1.75-1);
\draw (-2,-2.5-1) node  {$k(d-k)$};

\draw[<->] (23,1.75) -- (25,1.75);
\draw (24,2.5) node  {$k$};
%
%\draw[<->] (22,0.75) -- (25,0.75);
%\draw (23.5,1.5) node  {$d-k$};
\begin{scriptsize}
\draw [fill=ffffff] (-5.,0.) circle (2.5pt);
\draw [fill=ffffff] (25.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (25.,-1.) circle (2.5pt);
\draw [fill=ffqqqq] (-5.,-1.) circle (2.5pt);
\draw [fill=black] (-3.,0.) circle (2.5pt);
\draw [fill=black] (-3.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-1.) circle (2.5pt);
\draw [fill=ffffff] (0.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (1.,-1.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (3.,0.) circle (2.5pt);
\draw [fill=black] (3.,-1.) circle (2.5pt);
\draw [fill=black] (4.,-1.) circle (2.5pt);
\draw [fill=ffffff] (5.,0.) circle (2.5pt);
\draw [fill=black] (5.,-1.) circle (2.5pt);
\draw [fill=black] (7.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (7.,-1.) circle (2.5pt);
\draw [fill=black] (8.,0.) circle (2.5pt);
\draw [fill=black] (9.,-1.) circle (2.5pt);
\draw [fill=ffffff] (10.,0.) circle (2.5pt);
\draw [fill=black] (10.,-1.) circle (2.5pt);
\draw [fill=black] (11.,-1.) circle (2.5pt);
\draw [fill=black] (12.,0.) circle (2.5pt);
\draw [fill=black] (13.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (13.,-1.) circle (2.5pt);
\draw [fill=ffffff] (15.,0.) circle (2.5pt);
\draw [fill=black] (15.,-1.) circle (2.5pt);
\draw [fill=black] (16.,-1.) circle (2.5pt);
\draw [fill=black] (17.,0.) circle (2.5pt);
\draw [fill=black] (17.,-1.) circle (2.5pt);
\draw [fill=black] (18.,0.) circle (2.5pt);
\draw [fill=ffqqqq] (19.,-1.) circle (2.5pt);
\draw [fill=ffffff] (20.,0.) circle (2.5pt);
\draw [fill=black] (21.,-1.) circle (2.5pt);
\draw [fill=black] (22.,0.) circle (2.5pt);
\draw [fill=black] (22.,-1.) circle (2.5pt);
\draw [fill=black] (23.,0.) circle (2.5pt);
\draw [fill=black] (23.,-1.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzeavevert.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(1.5,1) rectangle (17,7);

\draw (4.5,2) node {\LARGE  \color{red}$A_i$};
\draw (13.5,2) node {\LARGE $B_j$};


\draw[<->] (2,6) -- (5,6);
\draw (3.5,6.5) node {\Large $d-k$};
\draw[<->] (5,6) -- (7,6);
\draw (6,6.5) node {\Large $k$};


\draw[<->] (11,6) -- (14,6);
\draw (12.5,6.5) node {\Large $d-k$};
\draw[<->] (14,6) -- (16,6);
\draw (15,6.5) node {\Large $k$};


\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,3.) -- (2.,4.) -- (3.,4.) -- (3.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,3.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,3.) -- (4.,4.) -- (5.,4.) -- (5.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.,3.) -- (5.,4.) -- (6.,4.) -- (6.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,5.) -- (11.,4.) -- (12.,4.) -- (12.,5.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,4.) -- (13.,4.) -- (13.,5.) -- (12.,5.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,4.) -- (14.,4.) -- (14.,5.) -- (13.,5.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (14.,3.) -- (15.,3.) -- (15.,4.) -- (14.,4.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (15.,3.) -- (16.,3.) -- (16.,4.) -- (15.,4.) -- cycle;
\draw [line width=0.8pt] (2.,3.)-- (2.,4.);
\draw [line width=0.8pt] (2.,4.)-- (3.,4.);
\draw [line width=0.8pt] (2.4128969262353372,4.108878842205828) -- (2.4128969262353372,3.8911211577941707);
\draw [line width=0.8pt] (2.5,4.108878842205828) -- (2.5,3.8911211577941707);
\draw [line width=0.8pt] (2.5871030737646628,4.108878842205828) -- (2.5871030737646628,3.8911211577941707);
\draw [line width=0.8pt] (3.,4.)-- (3.,3.);
\draw [line width=0.8pt] (3.,3.)-- (2.,3.);
\draw [line width=0.8pt] (2.5,2.8911211577941716) -- (2.5,3.1088788422058298);
\draw [line width=0.8pt] (3.,3.)-- (3.,4.);
\draw [line width=0.8pt] (3.,4.)-- (4.,4.);

\draw [line width=0.8pt] (3.63,3.8911211577941707) -- (3.63,4.108878842205828);
\draw [line width=0.8pt] (3.543551536882333,3.8911211577941707) -- (3.543551536882333,4.108878842205828);
\draw [line width=0.8pt] (3.45644846311767,3.8911211577941707) -- (3.45644846311767,4.108878842205828);
\draw [line width=0.8pt] (3.36,3.8911211577941707) -- (3.36,4.108878842205828);

\draw [line width=0.8pt] (4.,4.)-- (4.,3.);
\draw [line width=0.8pt] (4.,3.)-- (3.,3.);
\draw [line width=0.8pt] (3.5435515368823327,2.8911211577941716) -- (3.5435515368823327,3.1088788422058298);
\draw [line width=0.8pt] (3.4564484631176695,2.8911211577941716) -- (3.4564484631176695,3.1088788422058298);
\draw [line width=0.8pt] (4.,3.)-- (4.,4.);
\draw [line width=0.8pt] (4.,4.)-- (5.,4.);
\draw [line width=0.8pt] (4.412896926235338,4.108878842205828) -- (4.412896926235338,3.8911211577941707);
\draw [line width=0.8pt] (4.5,4.108878842205828) -- (4.5,3.8911211577941707);
\draw [line width=0.8pt] (4.587103073764664,4.108878842205828) -- (4.587103073764664,3.8911211577941707);
\draw [line width=0.8pt] (4.324,4.1088788422058298) -- (4.324,3.8911211577941716);
\draw [line width=0.8pt] (4.67,4.1088788422058298) -- (4.67,3.8911211577941716);


\draw [line width=0.8pt] (5.,4.)-- (5.,3.);
\draw [line width=0.8pt] (5.,3.)-- (4.,3.);

\draw [line width=0.8pt] (4.587103073764664,2.8911211577941716) -- (4.587103073764664,3.1088788422058298);
\draw [line width=0.8pt] (4.5,2.8911211577941716) -- (4.5,3.1088788422058298);
\draw [line width=0.8pt] (4.412896926235338,2.8911211577941716) -- (4.412896926235338,3.1088788422058298);


\draw [line width=0.8pt] (5.,3.)-- (5.,4.);
\draw [line width=0.8pt] (5.,4.)-- (6.,4.);
\draw [line width=0.8pt] (5.5,4.108878842205828) -- (5.5,3.8911211577941707);
\draw [line width=0.8pt] (6.,4.)-- (6.,3.);
\draw [line width=0.8pt] (6.,3.)-- (5.,3.);


\draw [line width=0.8pt] (5.63,2.8911211577941707) -- (5.63,3.108878842205828);
\draw [line width=0.8pt] (5.543551536882333,2.8911211577941707) -- (5.543551536882333,3.108878842205828);
\draw [line width=0.8pt] (5.45644846311767,2.8911211577941707) -- (5.45644846311767,3.108878842205828);
\draw [line width=0.8pt] (5.36,2.8911211577941707) -- (5.36,3.108878842205828);

\draw [line width=0.8pt] (6.,3.)-- (6.,4.);
\draw [line width=0.8pt] (6.,4.)-- (7.,4.);
\draw [line width=0.8pt] (6.4564484631176695,4.108878842205828) -- (6.4564484631176695,3.8911211577941707);
\draw [line width=0.8pt] (6.543551536882332,4.108878842205828) -- (6.543551536882332,3.8911211577941707);
\draw [line width=0.8pt] (7.,4.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (6.,3.);

\draw [line width=0.8pt] (6.587103073764664,2.8911211577941716) -- (6.587103073764664,3.1088788422058298);
\draw [line width=0.8pt] (6.5,2.8911211577941716) -- (6.5,3.1088788422058298);
\draw [line width=0.8pt] (6.412896926235338,2.8911211577941716) -- (6.412896926235338,3.1088788422058298);
\draw [line width=0.8pt] (6.324,3.1088788422058298) -- (6.324,2.8911211577941716);
\draw [line width=0.8pt] (6.67,3.1088788422058298) -- (6.67,2.8911211577941716);


\draw [line width=0.8pt] (11.,5.)-- (11.,4.);
\draw [line width=0.8pt] (11.,4.)-- (12.,4.);
\draw [line width=0.8pt] (11.5,4.108878842205828) -- (11.5,3.8911211577941707);
\draw [line width=0.8pt] (12.,4.)-- (12.,5.);
\draw [line width=0.8pt] (12.,5.)-- (11.,5.);
\draw [line width=0.8pt] (11.543551536882333,4.891121157794172) -- (11.543551536882333,5.10887884220583);
\draw [line width=0.8pt] (11.45644846311767,4.891121157794172) -- (11.45644846311767,5.10887884220583);
\draw [line width=0.8pt] (12.,4.)-- (13.,4.);
\draw [line width=0.8pt] (12.45644846311767,4.108878842205828) -- (12.45644846311767,3.8911211577941707);
\draw [line width=0.8pt] (12.543551536882333,4.108878842205828) -- (12.543551536882333,3.8911211577941707);
\draw [line width=0.8pt] (13.,4.)-- (13.,5.);
\draw [line width=0.8pt] (13.,5.)-- (12.,5.);
\draw [line width=0.8pt] (12.587103073764665,4.891121157794172) -- (12.587103073764665,5.10887884220583);
\draw [line width=0.8pt] (12.5,4.891121157794172) -- (12.5,5.10887884220583);
\draw [line width=0.8pt] (12.412896926235339,4.891121157794172) -- (12.412896926235339,5.10887884220583);
\draw [line width=0.8pt] (12.,5.)-- (12.,4.);
\draw [line width=0.8pt] (13.,4.)-- (14.,4.);

\draw [line width=0.8pt] (13.412896926235339,4.108878842205828) -- (13.412896926235339,3.8911211577941707);
\draw [line width=0.8pt] (13.5,4.108878842205828) -- (13.5,3.8911211577941707);
\draw [line width=0.8pt] (13.587103073764665,4.108878842205828) -- (13.587103073764665,3.8911211577941707);


\draw [line width=0.8pt] (14.,4.)-- (14.,5.);
\draw [line width=0.8pt] (14.,5.)-- (13.,5.);
\draw [line width=0.8pt] (13.5,4.891121157794172) -- (13.5,5.10887884220583);
\draw [line width=0.8pt] (13.,5.)-- (13.,4.);
\draw [line width=0.8pt] (14.,3.)-- (15.,3.);

\draw [line width=0.8pt] (14.324,3.1088788422058298) -- (14.324,2.8911211577941716);
\draw [line width=0.8pt] (14.412896926235339,3.1088788422058298) -- (14.412896926235339,2.8911211577941716);
\draw [line width=0.8pt] (14.5,3.1088788422058298) -- (14.5,2.8911211577941716);
\draw [line width=0.8pt] (14.587103073764665,3.1088788422058298) -- (14.587103073764665,2.8911211577941716);
\draw [line width=0.8pt] (14.67,3.1088788422058298) -- (14.67,2.8911211577941716);

\draw [line width=0.8pt] (15.,3.)-- (15.,4.);
\draw [line width=0.8pt] (15.,4.)-- (14.,4.);

\draw [line width=0.8pt] (14.63,3.8911211577941707) -- (14.63,4.108878842205828);
\draw [line width=0.8pt] (14.543551536882333,3.8911211577941707) -- (14.543551536882333,4.108878842205828);
\draw [line width=0.8pt] (14.45644846311767,3.8911211577941707) -- (14.45644846311767,4.108878842205828);
\draw [line width=0.8pt] (14.36,3.8911211577941707) -- (14.36,4.108878842205828);

\draw [line width=0.8pt] (14.,4.)-- (14.,3.);
\draw [line width=0.8pt] (15.,3.)-- (16.,3.);

\draw [line width=0.8pt] (15.45644846311767,3.1088788422058298) -- (15.45644846311767,2.8911211577941716);
\draw [line width=0.8pt] (15.543551536882333,3.1088788422058298) -- (15.543551536882333,2.8911211577941716);
\draw [line width=0.8pt] (15.63,3.108878842205828) -- (15.63,2.8911211577941707);
\draw [line width=0.8pt] (15.36,3.108878842205828) -- (15.36,2.8911211577941707);

\draw [line width=0.8pt] (16.,3.)-- (16.,4.);
\draw [line width=0.8pt] (16.,4.)-- (15.,4.);

\draw [line width=0.8pt] (15.67,3.8911211577941707) -- (15.67,4.108878842205828);
\draw [line width=0.8pt] (15.587103073764665,3.8911211577941707) -- (15.587103073764665,4.108878842205828);
\draw [line width=0.8pt] (15.5,3.8911211577941707) -- (15.5,4.108878842205828);
\draw [line width=0.8pt] (15.412896926235339,3.8911211577941707) -- (15.412896926235339,4.108878842205828);
\draw [line width=0.8pt] (15.324,3.8911211577941707) -- (15.324,4.108878842205828);

\draw [line width=0.8pt] (15.,4.)-- (15.,3.);
\begin{scriptsize}
\draw [fill=black] (2.,3.) circle (3pt);
\draw [fill=black] (2.,4.) circle (3pt);
\draw [fill=black] (4.,3.) circle (3pt);
\draw [fill=black] (5.,4.) circle (3pt);
\draw [fill=black] (7.,4.) circle (3pt);
\draw [fill=black] (7.,3.) circle (3pt);
\draw [fill=black] (11.,4.) circle (3pt);
\draw [fill=black] (13.,5.) circle (3pt);
\draw [fill=black] (14.,4.) circle (3pt);
\draw [fill=black] (15.,3.) circle (3pt);
\draw [fill=black] (16.,4.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzirredpole.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.,-3.) rectangle (19.,3.);
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,-1.) -- (0.,1.) -- (2.,1.) -- (2.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (2.,1.) -- (4.,1.) -- (4.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.,-1.) -- (4.,1.) -- (6.,1.) -- (6.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-1.) -- (6.,1.) -- (8.,1.) -- (8.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,-1.) -- (10.,1.) -- (12.,1.) -- (12.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,-1.) -- (12.,1.) -- (14.,1.) -- (14.,-1.) -- cycle;
\fill[line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16.,1.) -- (18.,1.) -- (18.,-1.) -- (16.,-1.) -- cycle;

\draw (0.7,-1.3) node[anchor=north west] {\LARGE $d$};
\draw (2.7,-1.3) node[anchor=north west] {\LARGE 1};
\draw (4.7,-1.3) node[anchor=north west] {\LARGE 2};
\draw (6.7,-1.3) node[anchor=north west] {\LARGE 3};
\draw (10.25,-1.3) node[anchor=north west] {\LARGE $d\!-\!r\!$};
\draw (11.95,-1.3) node[anchor=north west] {\LARGE $d\!-\!r\!+\!1$};
\draw (16.3,-1.3) node[anchor=north west] {\LARGE $d\!-\!1$};

\draw (0.7,1.9) node[anchor=north west] {\LARGE $r$};
\draw (2.3,2) node[anchor=north west] {\LARGE $r\!+\!1$};
\draw (4.3,2) node[anchor=north west] {\LARGE $r\!+\!2$};
\draw (6.3,2) node[anchor=north west] {\LARGE $r\!+\!3$};
\draw (10.7,2) node[anchor=north west] {\LARGE $d$};
\draw (12.7,2) node[anchor=north west] {\LARGE $1$};
\draw (16.3,2) node[anchor=north west] {\LARGE $r-1$};

\draw (8.4,0.7) node[anchor=north west] {\Huge $\ldots$};
\draw (8.4,-0.4) node[anchor=north west] {\Huge $\ldots$};
\draw (14.4,0.7) node[anchor=north west] {\Huge $\ldots$};
\draw (14.4,-0.4) node[anchor=north west] {\Huge $\ldots$};

\draw (1.5,-1.5) node[anchor=north west] {\Huge $O_1$};
\draw (11.5,2.5) node[anchor=north west] {\Huge $O_2$};



\draw [line width=1.5pt,color=zzttqq] (0.,-1.)-- (0.,1.);
\draw [line width=1.5pt,color=zzttqq] (-0.13742195872908006,0.) -- (0.13742195872908006,0.);
\draw [line width=1.5pt,color=zzttqq] (0.,1.)-- (2.,1.);
\draw [line width=1.5pt,color=zzttqq] (2.,1.)-- (2.,-1.);
\draw [line width=1.5pt,color=zzttqq] (2.,-1.)-- (0.,-1.);
\draw [line width=1.5pt,color=zzttqq] (2.,-1.)-- (2.,1.);
\draw [line width=1.5pt,color=zzttqq] (2.,1.)-- (4.,1.);
\draw [line width=1.5pt,color=zzttqq] (4.,1.)-- (4.,-1.);
\draw [line width=1.5pt,color=zzttqq] (4.,-1.)-- (2.,-1.);
\draw [line width=1.5pt,color=zzttqq] (4.,-1.)-- (4.,1.);
\draw [line width=1.5pt,color=zzttqq] (4.,1.)-- (6.,1.);
\draw [line width=1.5pt,color=zzttqq] (6.,1.)-- (6.,-1.);
\draw [line width=1.5pt,color=zzttqq] (6.,-1.)-- (4.,-1.);
\draw [line width=1.5pt,color=zzttqq] (6.,-1.)-- (6.,1.);
\draw [line width=1.5pt,color=zzttqq] (6.,1.)-- (8.,1.);
\draw [line width=1.5pt,color=zzttqq] (8.,1.)-- (8.,-1.);
\draw [line width=1.5pt,color=zzttqq] (8.,-1.)-- (6.,-1.);
\draw [line width=1.5pt,color=zzttqq] (10.,-1.)-- (10.,1.);
\draw [line width=1.5pt,color=zzttqq] (10.,1.)-- (12.,1.);
\draw [line width=1.5pt,color=zzttqq] (12.,1.)-- (12.,-1.);
\draw [line width=1.5pt,color=zzttqq] (12.,-1.)-- (10.,-1.);
\draw [line width=1.5pt,color=zzttqq] (12.,-1.)-- (12.,1.);
\draw [line width=1.5pt,color=zzttqq] (12.,1.)-- (14.,1.);
\draw [line width=1.5pt,color=zzttqq] (14.,1.)-- (14.,-1.);
\draw [line width=1.5pt,color=zzttqq] (14.,-1.)-- (12.,-1.);
\draw [line width=1.5pt,color=zzttqq] (16.,1.)-- (18.,1.);
\draw [line width=1.5pt,color=zzttqq] (18.,1.)-- (18.,-1.);
\draw [line width=1.5pt,color=zzttqq] (18.137421958729078,0.) -- (17.86257804127092,0.);
\draw [line width=1.5pt,color=zzttqq] (18.,-1.)-- (16.,-1.);
\draw [line width=1.5pt,color=zzttqq] (16.,-1.)-- (16.,1.);
\begin{scriptsize}
\draw [fill=black] (2.,-1.) circle (5pt);
\draw [fill=black] (4.,-1.) circle (5pt);
\draw [fill=black] (14.,1.) circle (5pt);
\draw [fill=black] (12.,1.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzlighthouse.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.52cm,y=0.52cm]
\clip(-2,1.5) rectangle (6.5,9.5);
\draw [line width=0.8pt] (1.,8.)-- (1.,3.);
\draw [line width=0.8pt] (1.,3.)-- (3.,3.);
\draw [line width=0.8pt] (3.,3.)-- (3.,8.);
\draw [line width=0.8pt] (3.,8.)-- (1.,8.);

\draw[<->] (-1,3) -- (-1,8) ;
\draw (-1.5, 5.5) node {$k$};

\draw [line width=0.6pt] (3.15-0.5,8.) -- (3.-0.5,7.82);
\draw [line width=0.6pt] (3.15-0.5,8.) -- (3.-0.5,8.18);

\draw [line width=0.6pt] (-1.15+2.5,8.) -- (-1.+2.5,8.18);
\draw [line width=0.6pt] (-1.15+2.5,8.) -- (-1.+2.5,7.82);
%
%\draw [line width=1.pt] (1.12,5.5+0.1) -- (0.88,5.5-0.1);
%\draw [line width=1.pt] (3.12,5.5+0.1) -- (2.88,5.5-0.1);

\draw [line width=0.8pt] (2.,8.)-- (2.,3.);
\draw [line width=0.8pt] (1.,7.)-- (3.,7.);
\draw [line width=0.8pt] (1.,6.)-- (3.,6.);
\draw [line width=0.8pt] (1.,5.)-- (3.,5.);
\draw [line width=0.8pt] (1.,4.)-- (3.,4.);

\draw (1, 8.7) node {$A$};
\draw (2, 8.7) node {$\color{red} B$};
\draw (3, 8.7) node {$A$};
\draw (1, 2.3) node {$C$};
\draw (2, 2.3) node {$D$};
\draw (3, 2.3) node {$C$};
\begin{scriptsize}
\draw [fill=ffffff] (1.,8.) circle (2.5pt);
\draw [fill=black] (1.,3.) circle (2.5pt);
\draw [fill=black] (3.,3.) circle (2.5pt);
\draw [fill=ffffff] (3.,8.) circle (2.5pt);
\draw [fill=ffqqqq] (2.,8.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}



==> tikzfigures/tikzlighthousevert.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-3.,-8) rectangle (21,6);
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,4.) -- (0.,5.) -- (1.,5.) -- (1.,4.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,3.) -- (0.,4.) -- (1.,4.) -- (1.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,2.) -- (0.,3.) -- (1.,3.) -- (1.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,1.) -- (0.,2.) -- (1.,2.) -- (1.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,0.) -- (0.,1.) -- (1.,1.) -- (1.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-1.) -- (1.,0.) -- (2.,0.) -- (2.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-2.) -- (1.,-1.) -- (2.,-1.) -- (2.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-3.) -- (1.,-2.) -- (2.,-2.) -- (2.,-3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-4.) -- (1.,-3.) -- (2.,-3.) -- (2.,-4.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-5.) -- (1.,-4.) -- (2.,-4.) -- (2.,-5.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,-6.) -- (1.,-5.) -- (2.,-5.) -- (2.,-6.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-1.) -- (6.,0.) -- (7.,0.) -- (7.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-2.) -- (6.,-1.) -- (7.,-1.) -- (7.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-3.) -- (6.,-2.) -- (7.,-2.) -- (7.,-3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-4.) -- (6.,-3.) -- (7.,-3.) -- (7.,-4.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-5.) -- (6.,-4.) -- (7.,-4.) -- (7.,-5.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-6.) -- (6.,-5.) -- (7.,-5.) -- (7.,-6.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,4.) -- (6.,5.) -- (7.,5.) -- (7.,4.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,2.) -- (6.,3.) -- (7.,3.) -- (7.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,1.) -- (6.,2.) -- (7.,2.) -- (7.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (6.,1.) -- (7.,1.) -- (7.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,2.) -- (18.,3.) -- (19.,3.) -- (19.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,1.) -- (18.,2.) -- (19.,2.) -- (19.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,0.) -- (18.,1.) -- (19.,1.) -- (19.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,-1.) -- (18.,0.) -- (19.,0.) -- (19.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,-2.) -- (18.,-1.) -- (19.,-1.) -- (19.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,2.) -- (11.,3.) -- (12.,3.) -- (12.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,1.) -- (11.,2.) -- (12.,2.) -- (12.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,0.) -- (11.,1.) -- (12.,1.) -- (12.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,-1.) -- (11.,0.) -- (12.,0.) -- (12.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,-2.) -- (11.,-1.) -- (12.,-1.) -- (12.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,2.) -- (12.,3.) -- (13.,3.) -- (13.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,1.) -- (12.,2.) -- (13.,2.) -- (13.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,0.) -- (12.,1.) -- (13.,1.) -- (13.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,-1.) -- (12.,0.) -- (13.,0.) -- (13.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,-2.) -- (12.,-1.) -- (13.,-1.) -- (13.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,2.) -- (17.,3.) -- (18.,3.) -- (18.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,1.) -- (17.,2.) -- (18.,2.) -- (18.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,0.) -- (17.,1.) -- (18.,1.) -- (18.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-1.) -- (17.,0.) -- (18.,0.) -- (18.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-2.) -- (17.,-1.) -- (18.,-1.) -- (18.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,-3.) -- (11.,-2.) -- (12.,-2.) -- (12.,-3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,-3.) -- (17.,-2.) -- (18.,-2.) -- (18.,-3.) -- cycle;
\draw [line width=0.8pt] (0.,4.)-- (0.,5.);
\draw [line width=0.8pt] (0.,5.)-- (1.,5.);
\draw [line width=0.8pt] (0.5,5.117918050941307) -- (0.5,4.882081949058692);
\draw [line width=0.8pt] (1.,5.)-- (1.,4.);
\draw [line width=0.8pt] (1.,4.)-- (0.,4.);
\draw [line width=0.8pt] (0.,3.)-- (0.,4.);
\draw [line width=0.8pt] (0.,4.)-- (1.,4.);
\draw [line width=0.8pt] (1.,4.)-- (1.,3.);
\draw [line width=0.8pt] (1.,3.)-- (0.,3.);
\draw [line width=0.8pt] (0.,2.)-- (0.,3.);
\draw [line width=0.8pt] (0.,3.)-- (1.,3.);
\draw [line width=0.8pt] (1.,3.)-- (1.,2.);
\draw [line width=0.8pt] (1.,2.)-- (0.,2.);
\draw [line width=0.8pt] (0.,1.)-- (0.,2.);
\draw [line width=0.8pt] (0.,2.)-- (1.,2.);
\draw [line width=0.8pt] (1.,2.)-- (1.,1.);
\draw [line width=0.8pt] (1.,1.)-- (0.,1.);
\draw [line width=0.8pt] (0.,0.)-- (0.,1.);
\draw [line width=0.8pt] (0.,1.)-- (1.,1.);
\draw [line width=0.8pt] (1.,1.)-- (1.,0.);
\draw [line width=0.8pt] (1.,0.)-- (0.,0.);
\draw [line width=0.8pt] (0.5,-0.11791805094130689) -- (0.5,0.11791805094130689);
\draw [line width=0.8pt] (1.,-1.)-- (1.,0.);
\draw [line width=0.8pt] (1.,0.)-- (2.,0.);
\draw [line width=0.8pt] (1.4528327796234775,0.11791805094130689) -- (1.4528327796234775,-0.11791805094130689);
\draw [line width=0.8pt] (1.5471672203765228,0.11791805094130689) -- (1.5471672203765228,-0.11791805094130689);
\draw [line width=0.8pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.8pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.8pt] (1.,-2.)-- (1.,-1.);
\draw [line width=0.8pt] (1.,-1.)-- (2.,-1.);
\draw [line width=0.8pt] (2.,-1.)-- (2.,-2.);
\draw [line width=0.8pt] (2.,-2.)-- (1.,-2.);
\draw [line width=0.8pt] (1.,-3.)-- (1.,-2.);
\draw [line width=0.8pt] (1.,-2.)-- (2.,-2.);
\draw [line width=0.8pt] (2.,-2.)-- (2.,-3.);
\draw [line width=0.8pt] (2.,-3.)-- (1.,-3.);
\draw [line width=0.8pt] (1.,-4.)-- (1.,-3.);
\draw [line width=0.8pt] (1.,-3.)-- (2.,-3.);
\draw [line width=0.8pt] (2.,-3.)-- (2.,-4.);
\draw [line width=0.8pt] (2.,-4.)-- (1.,-4.);
\draw [line width=0.8pt] (1.,-5.)-- (1.,-4.);
\draw [line width=0.8pt] (1.,-4.)-- (2.,-4.);
\draw [line width=0.8pt] (2.,-4.)-- (2.,-5.);
\draw [line width=0.8pt] (2.,-5.)-- (1.,-5.);
\draw [line width=0.8pt] (1.,-6.)-- (1.,-5.);
\draw [line width=0.8pt] (1.,-5.)-- (2.,-5.);
\draw [line width=0.8pt] (2.,-5.)-- (2.,-6.);
\draw [line width=0.8pt] (2.,-6.)-- (1.,-6.);
\draw [line width=0.8pt] (1.5471672203765228,-6.117918050941308) -- (1.5471672203765228,-5.882081949058693);
\draw [line width=0.8pt] (1.4528327796234775,-6.117918050941308) -- (1.4528327796234775,-5.882081949058693);
\draw [line width=0.8pt] (6.,-1.)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.8pt] (6.,-2.)-- (6.,-1.);
\draw [line width=0.8pt] (6.,-1.)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.,-2.);
\draw [line width=0.8pt] (6.,-3.)-- (6.,-2.);
\draw [line width=0.8pt] (6.,-2.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.,-3.);
\draw [line width=0.8pt] (7.,-3.)-- (6.,-3.);
\draw [line width=0.8pt] (6.,-4.)-- (6.,-3.);
\draw [line width=0.8pt] (6.,-3.)-- (7.,-3.);
\draw [line width=0.8pt] (7.,-3.)-- (7.,-4.);
\draw [line width=0.8pt] (7.,-4.)-- (6.,-4.);
\draw [line width=0.8pt] (6.,-5.)-- (6.,-4.);
\draw [line width=0.8pt] (6.,-4.)-- (7.,-4.);
\draw [line width=0.8pt] (7.,-4.)-- (7.,-5.);
\draw [line width=0.8pt] (7.,-5.)-- (6.,-5.);
\draw [line width=0.8pt] (6.,-6.)-- (6.,-5.);
\draw [line width=0.8pt] (6.,-5.)-- (7.,-5.);
\draw [line width=0.8pt] (7.,-5.)-- (7.,-6.);
\draw [line width=0.8pt] (7.,-6.)-- (6.,-6.);
\draw [line width=0.8pt] (6.5,-6.117918050941308) -- (6.5,-5.882081949058693);
\draw [line width=0.8pt] (6.,4.)-- (6.,5.);
\draw [line width=0.8pt] (6.,5.)-- (7.,5.);
\draw [line width=0.8pt] (6.5,5.117918050941307) -- (6.5,4.882081949058692);
\draw [line width=0.8pt] (7.,5.)-- (7.,4.);
\draw [line width=0.8pt] (7.,4.)-- (6.,4.);
\draw [line width=0.8pt] (6.,3.)-- (6.,4.);
\draw [line width=0.8pt] (6.,4.)-- (7.,4.);
\draw [line width=0.8pt] (7.,4.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (6.,3.);
\draw [line width=0.8pt] (6.,2.)-- (6.,3.);
\draw [line width=0.8pt] (6.,3.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (7.,2.);
\draw [line width=0.8pt] (7.,2.)-- (6.,2.);
\draw [line width=0.8pt] (6.,1.)-- (6.,2.);
\draw [line width=0.8pt] (6.,2.)-- (7.,2.);
\draw [line width=0.8pt] (7.,2.)-- (7.,1.);
\draw [line width=0.8pt] (7.,1.)-- (6.,1.);
\draw [line width=0.8pt] (6.,0.)-- (6.,1.);
\draw [line width=0.8pt] (6.,1.)-- (7.,1.);
\draw [line width=0.8pt] (7.,1.)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (6.,0.);
\draw [line width=0.8pt] (18.,2.)-- (18.,3.);
\draw [line width=0.8pt] (18.,3.)-- (19.,3.);
\draw [line width=0.8pt] (18.452832779623478,3.117918050941307) -- (18.452832779623478,2.8820819490586933);
\draw [line width=0.8pt] (18.547167220376522,3.117918050941307) -- (18.547167220376522,2.8820819490586933);
\draw [line width=0.8pt] (19.,3.)-- (19.,2.);
\draw [line width=0.8pt] (19.,2.)-- (18.,2.);
\draw [line width=0.8pt] (18.,1.)-- (18.,2.);
\draw [line width=0.8pt] (18.,2.)-- (19.,2.);
\draw [line width=0.8pt] (19.,2.)-- (19.,1.);
\draw [line width=0.8pt] (19.,1.)-- (18.,1.);
\draw [line width=0.8pt] (18.,0.)-- (18.,1.);
\draw [line width=0.8pt] (18.,1.)-- (19.,1.);
\draw [line width=0.8pt] (19.,1.)-- (19.,0.);
\draw [line width=0.8pt] (19.,0.)-- (18.,0.);
\draw [line width=0.8pt] (18.,-1.)-- (18.,0.);
\draw [line width=0.8pt] (18.,0.)-- (19.,0.);
\draw [line width=0.8pt] (19.,0.)-- (19.,-1.);
\draw [line width=0.8pt] (19.,-1.)-- (18.,-1.);
\draw [line width=0.8pt] (18.,-2.)-- (18.,-1.);
\draw [line width=0.8pt] (18.,-1.)-- (19.,-1.);
\draw [line width=0.8pt] (19.,-1.)-- (19.,-2.);
\draw [line width=0.8pt] (19.,-2.)-- (18.,-2.);
\draw [line width=0.8pt] (18.5,-2.1179180509413063) -- (18.5,-1.8820819490586924);
\draw [line width=0.8pt] (11.,2.)-- (11.,3.);
\draw [line width=0.8pt] (11.,3.)-- (12.,3.);
\draw [line width=0.8pt] (11.5,3.117918050941307) -- (11.5,2.8820819490586933);
\draw [line width=0.8pt] (12.,3.)-- (12.,2.);
\draw [line width=0.8pt] (12.,2.)-- (11.,2.);
\draw [line width=0.8pt] (11.,1.)-- (11.,2.);
\draw [line width=0.8pt] (11.,2.)-- (12.,2.);
\draw [line width=0.8pt] (12.,2.)-- (12.,1.);
\draw [line width=0.8pt] (12.,1.)-- (11.,1.);
\draw [line width=0.8pt] (11.,0.)-- (11.,1.);
\draw [line width=0.8pt] (11.,1.)-- (12.,1.);
\draw [line width=0.8pt] (12.,1.)-- (12.,0.);
\draw [line width=0.8pt] (12.,0.)-- (11.,0.);
\draw [line width=0.8pt] (11.,-1.)-- (11.,0.);
\draw [line width=0.8pt] (11.,0.)-- (12.,0.);
\draw [line width=0.8pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.8pt] (12.,-1.)-- (11.,-1.);
\draw [line width=0.8pt] (11.,-2.)-- (11.,-1.);
\draw [line width=0.8pt] (11.,-1.)-- (12.,-1.);
\draw [line width=0.8pt] (12.,-1.)-- (12.,-2.);
\draw [line width=0.8pt] (12.,-2.)-- (11.,-2.);
\draw [line width=0.8pt] (12.,2.)-- (12.,3.);
\draw [line width=0.8pt] (12.,3.)-- (13.,3.);
\draw [line width=0.8pt] (12.452832779623478,3.117918050941307) -- (12.452832779623478,2.8820819490586933);
\draw [line width=0.8pt] (12.547167220376524,3.117918050941307) -- (12.547167220376524,2.8820819490586933);
\draw [line width=0.8pt] (13.,3.)-- (13.,2.);
\draw [line width=0.8pt] (13.,2.)-- (12.,2.);
\draw [line width=0.8pt] (12.,1.)-- (12.,2.);
\draw [line width=0.8pt] (12.,2.)-- (13.,2.);
\draw [line width=0.8pt] (13.,2.)-- (13.,1.);
\draw [line width=0.8pt] (13.,1.)-- (12.,1.);
\draw [line width=0.8pt] (12.,0.)-- (12.,1.);
\draw [line width=0.8pt] (12.,1.)-- (13.,1.);
\draw [line width=0.8pt] (13.,1.)-- (13.,0.);
\draw [line width=0.8pt] (13.,0.)-- (12.,0.);
\draw [line width=0.8pt] (12.,-1.)-- (12.,0.);
\draw [line width=0.8pt] (12.,0.)-- (13.,0.);
\draw [line width=0.8pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.8pt] (13.,-1.)-- (12.,-1.);
\draw [line width=0.8pt] (12.,-2.)-- (12.,-1.);
\draw [line width=0.8pt] (12.,-1.)-- (13.,-1.);
\draw [line width=0.8pt] (13.,-1.)-- (13.,-2.);
\draw [line width=0.8pt] (13.,-2.)-- (12.,-2.);
\draw [line width=0.8pt] (12.547167220376524,-2.1179180509413063) -- (12.547167220376524,-1.8820819490586924);
\draw [line width=0.8pt] (12.452832779623478,-2.1179180509413063) -- (12.452832779623478,-1.8820819490586924);
\draw [line width=0.8pt] (17.,2.)-- (17.,3.);
\draw [line width=0.8pt] (17.,3.)-- (18.,3.);
\draw [line width=0.8pt] (17.5,3.117918050941307) -- (17.5,2.8820819490586933);
\draw [line width=0.8pt] (18.,3.)-- (18.,2.);
\draw [line width=0.8pt] (18.,2.)-- (17.,2.);
\draw [line width=0.8pt] (17.,1.)-- (17.,2.);
\draw [line width=0.8pt] (17.,2.)-- (18.,2.);
\draw [line width=0.8pt] (18.,2.)-- (18.,1.);
\draw [line width=0.8pt] (18.,1.)-- (17.,1.);
\draw [line width=0.8pt] (17.,0.)-- (17.,1.);
\draw [line width=0.8pt] (17.,1.)-- (18.,1.);
\draw [line width=0.8pt] (18.,1.)-- (18.,0.);
\draw [line width=0.8pt] (18.,0.)-- (17.,0.);
\draw [line width=0.8pt] (17.,-1.)-- (17.,0.);
\draw [line width=0.8pt] (17.,0.)-- (18.,0.);
\draw [line width=0.8pt] (18.,0.)-- (18.,-1.);
\draw [line width=0.8pt] (18.,-1.)-- (17.,-1.);
\draw [line width=0.8pt] (17.,-2.)-- (17.,-1.);
\draw [line width=0.8pt] (17.,-1.)-- (18.,-1.);
\draw [line width=0.8pt] (18.,-1.)-- (18.,-2.);
\draw [line width=0.8pt] (18.,-2.)-- (17.,-2.);
\draw [line width=0.8pt] (11.,-3.)-- (11.,-2.);
\draw [line width=0.8pt] (11.,-2.)-- (12.,-2.);
\draw [line width=0.8pt] (12.,-2.)-- (12.,-3.);
\draw [line width=0.8pt] (12.,-3.)-- (11.,-3.);
\draw [line width=0.8pt] (11.5,-3.117918050941307) -- (11.5,-2.8820819490586933);
\draw [line width=0.8pt] (17.,-3.)-- (17.,-2.);
\draw [line width=0.8pt] (17.,-2.)-- (18.,-2.);
\draw [line width=0.8pt] (18.,-2.)-- (18.,-3.);
\draw [line width=0.8pt] (18.,-3.)-- (17.,-3.);
\draw [line width=0.8pt] (17.547167220376522,-3.117918050941307) -- (17.547167220376522,-2.8820819490586933);
\draw [line width=0.8pt] (17.452832779623478,-3.117918050941307) -- (17.452832779623478,-2.8820819490586933);

\draw (1,-7) node {\Huge $A$};
\draw (6.5,-7) node {\Huge $\color{red} B$};
\draw (12,-7) node {\Huge $C$};
\draw (18,-7) node {\Huge $D$};

\draw[<->] (-1, -6) -- (-1, 0);
\draw (-2,-3) node {\LARGE $d-k$};
\draw[<->] (-1, 0) -- (-1, 5);
\draw (-2,2.5) node {\LARGE $k$};

\draw[<->] (10, -3) -- (10, 3);
\draw (9,0) node {\LARGE $d-k$};
\draw[<->] (14, -2) -- (14, 3);
\draw (15,0.5) node {\LARGE $k$};


\begin{scriptsize}
\draw [fill=black] (0.,5.) circle (3pt);
\draw [fill=black] (1.,5.) circle (3pt);
\draw [fill=black] (0.,0.) circle (3pt);
\draw [fill=black] (1.,0.) circle (3pt);
\draw [fill=black] (2.,0.) circle (3pt);
\draw [fill=black] (1.,-6.) circle (3pt);
\draw [fill=black] (2.,-6.) circle (3pt);
\draw [fill=black] (6.,-6.) circle (3pt);
\draw [fill=black] (7.,-6.) circle (3pt);
\draw [fill=black] (6.,0.) circle (3pt);
\draw [fill=black] (7.,0.) circle (3pt);
\draw [fill=black] (6.,5.) circle (3pt);
\draw [fill=black] (7.,5.) circle (3pt);
\draw [fill=black] (11.,3.) circle (3pt);
\draw [fill=black] (13.,3.) circle (3pt);
\draw [fill=black] (12.,3.) circle (3pt);
\draw [fill=black] (11.,-3.) circle (3pt);
\draw [fill=black] (12.,-3.) circle (3pt);
\draw [fill=black] (12.,-2.) circle (3pt);
\draw [fill=black] (13.,-2.) circle (3pt);
\draw [fill=black] (11.,-2.) circle (3pt);
\draw [fill=black] (17.,3.) circle (3pt);
\draw [fill=black] (18.,3.) circle (3pt);
\draw [fill=black] (19.,3.) circle (3pt);
\draw [fill=black] (17.,-2.) circle (3pt);
\draw [fill=black] (18.,-2.) circle (3pt);
\draw [fill=black] (19.,-2.) circle (3pt);
\draw [fill=black] (18.,-3.) circle (3pt);
\draw [fill=black] (17.,-3.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzlighttoeave.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqff}{rgb}{0.,0.,0.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.,-6) rectangle (22.5,5);

\draw (6.5,-5) node {\Huge $P_{\mathcal L}$};
\draw (15.5,-5) node {\Huge $P_{\mathcal E}$};

\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-1.) -- (6.,0.) -- (7.,0.) -- (7.,-1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-2.) -- (6.,-1.) -- (7.,-1.) -- (7.,-2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-3.) -- (6.,-2.) -- (7.,-2.) -- (7.,-3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,2.) -- (6.,3.) -- (7.,3.) -- (7.,2.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,1.) -- (6.,2.) -- (7.,2.) -- (7.,1.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (6.,1.) -- (7.,1.) -- (7.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (14.,1.) -- (15.,1.) -- (15.,0.) -- (14.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,1.) -- (14.,1.) -- (14.,0.) -- (13.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,1.) -- (13.,1.) -- (13.,0.) -- (12.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (18.,1.) -- (19.,1.) -- (19.,0.) -- (18.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.,1.) -- (18.,1.) -- (18.,0.) -- (17.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16.,1.) -- (17.,1.) -- (17.,0.) -- (16.,0.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (15.,1.) -- (16.,1.) -- (16.,0.) -- (15.,0.) -- cycle;
\draw [line width=0.8pt] (6.,-1.)-- (6.,0.);
\draw [line width=0.8pt] (6.,0.)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.8pt] (6.,-2.)-- (6.,-1.);
\draw [line width=0.8pt] (6.,-1.)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.,-2.);
\draw [line width=0.8pt] (6.,-3.)-- (6.,-2.);
\draw [line width=0.8pt] (6.,-2.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.,-3.);
\draw [line width=0.8pt] (7.,-3.)-- (6.,-3.);
\draw [line width=0.8pt] (6.5,-3.117918050941307) -- (6.5,-2.8820819490586933);
\draw [line width=0.8pt] (6.,3.)-- (6.,4.);
\draw [line width=0.8pt] (6.,4.)-- (7.,4.);
\draw [line width=0.8pt] (6.5,4.117918050941307) -- (6.5,3.882081949058693);
\draw [line width=0.8pt] (7.,4.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (6.,3.);
\draw [line width=0.8pt] (6.,2.)-- (6.,3.);
\draw [line width=0.8pt] (6.,3.)-- (7.,3.);
\draw [line width=0.8pt] (7.,3.)-- (7.,2.);
\draw [line width=0.8pt] (7.,2.)-- (6.,2.);
\draw [line width=0.8pt] (6.,1.)-- (6.,2.);
\draw [line width=0.8pt] (6.,2.)-- (7.,2.);
\draw [line width=0.8pt] (7.,2.)-- (7.,1.);
\draw [line width=0.8pt] (7.,1.)-- (6.,1.);
\draw [line width=0.8pt] (6.,0.)-- (6.,1.);
\draw [line width=0.8pt] (6.,1.)-- (7.,1.);
\draw [line width=0.8pt] (7.,1.)-- (7.,0.);
\draw [line width=0.8pt] (7.,0.)-- (6.,0.);
\draw [line width=0.8pt] (14.,1.)-- (15.,1.);
\draw [line width=0.8pt] (14.405665559246957,1.1179180509413065) -- (14.405665559246957,0.8820819490586927);
\draw [line width=0.8pt] (14.5,1.1179180509413065) -- (14.5,0.8820819490586927);
\draw [line width=0.8pt] (14.594334440753046,1.1179180509413065) -- (14.594334440753046,0.8820819490586927);
\draw [line width=0.8pt] (15.,1.)-- (15.,0.);
\draw [line width=0.8pt] (15.,0.)-- (14.,0.);
\draw [line width=0.8pt] (14.594334440753046,-0.11791805094130689) -- (14.594334440753046,0.11791805094130689);
\draw [line width=0.8pt] (14.5,-0.11791805094130689) -- (14.5,0.11791805094130689);
\draw [line width=0.8pt] (14.405665559246957,-0.11791805094130689) -- (14.405665559246957,0.11791805094130689);
\draw [line width=0.8pt] (14.,0.)-- (14.,1.);
\draw [line width=0.8pt] (13.,1.)-- (14.,1.);
\draw [line width=0.8pt] (13.452832779623478,1.1179180509413065) -- (13.452832779623478,0.8820819490586927);
\draw [line width=0.8pt] (13.547167220376522,1.1179180509413065) -- (13.547167220376522,0.8820819490586927);
\draw [line width=0.8pt] (14.,1.)-- (14.,0.);
\draw [line width=0.8pt] (14.,0.)-- (13.,0.);
\draw [line width=0.8pt] (13.547167220376522,-0.11791805094130689) -- (13.547167220376522,0.11791805094130689);
\draw [line width=0.8pt] (13.452832779623478,-0.11791805094130689) -- (13.452832779623478,0.11791805094130689);
\draw [line width=0.8pt] (13.,0.)-- (13.,1.);
\draw [line width=0.8pt] (12.,1.)-- (13.,1.);
\draw [line width=0.8pt] (12.5,1.1179180509413065) -- (12.5,0.8820819490586927);
\draw [line width=0.8pt] (13.,1.)-- (13.,0.);
\draw [line width=0.8pt] (13.,0.)-- (12.,0.);
\draw [line width=0.8pt] (12.5,-0.11791805094130689) -- (12.5,0.11791805094130689);
\draw [line width=0.8pt] (12.,0.)-- (12.,1.);
\draw [line width=0.8pt,color=ffqqff] (18.,1.)-- (19.,1.);
\draw [line width=0.8pt,color=ffqqff] (18.5,1.1) -- (18.4,0.9);
\draw [line width=0.8pt,color=ffqqff] (18.5,1.1) -- (18.6,0.9);
\draw [line width=0.8pt] (19.,1.)-- (19.,0.);
\draw [line width=0.8pt,color=ffqqff] (19.,0.)-- (18.,0.);
\draw [line width=0.8pt,color=ffqqff] (18.5,0.1) -- (18.4,0.9-1);
\draw [line width=0.8pt,color=ffqqff] (18.5,0.1) -- (18.6,0.9-1);
\draw [line width=0.8pt] (18.,0.)-- (18.,1.);
\draw [line width=0.8pt,color=ffqqff] (17.,1.)-- (18.,1.);
\draw [line width=0.8pt,color=ffqqff] (17.65,1.1) -- (17.55,0.9);
\draw [line width=0.8pt,color=ffqqff] (17.55,1.1) -- (17.45,0.9);
\draw [line width=0.8pt,color=ffqqff] (17.45,1.1) -- (17.35,0.9);
\draw [line width=0.8pt] (18.,1.)-- (18.,0.);
\draw [line width=0.8pt,color=ffqqff] (18.,0.)-- (17.,0.);
\draw [line width=0.8pt,color=ffqqff] (17.65,0.1) -- (17.55,-0.1);
\draw [line width=0.8pt,color=ffqqff] (17.55,0.1) -- (17.45,-0.1);
\draw [line width=0.8pt,color=ffqqff] (17.45,0.1) -- (17.35,-0.1);
\draw [line width=0.8pt] (17.,0.)-- (17.,1.);
\draw [line width=0.8pt,color=ffqqff] (16.,1.)-- (17.,1.);
\draw [line width=0.8pt,color=ffqqff] (16.5,1.1) -- (16.4,0.9);
\draw [line width=0.8pt,color=ffqqff] (16.6,1.1) -- (16.5,0.9);
\draw [line width=0.8pt] (17.,1.)-- (17.,0.);
\draw [line width=0.8pt,color=ffqqff] (17.,0.)-- (16.,0.);
\draw [line width=0.8pt,color=ffqqff] (16.5,0.1) -- (16.4,0.9-1);
\draw [line width=0.8pt,color=ffqqff] (16.6,0.1) -- (16.5,0.9-1);
\draw [line width=0.8pt] (16.,0.)-- (16.,1.);
\draw [line width=0.8pt,color=ffqqff] (15.,1.)-- (16.,1.);
\draw [line width=0.8pt,color=ffqqff] (15.55,1.1) -- (15.45,0.9);
\draw [line width=0.8pt] (16.,1.)-- (16.,0.);
\draw [line width=0.8pt,color=ffqqff] (16.,0.)-- (15.,0.);
\draw [line width=0.8pt,color=ffqqff] (15.45,-0.1) -- (15.55,0.1);
\draw [line width=0.8pt] (15.,0.)-- (15.,1.);
\begin{scriptsize}
\draw [fill=black] (6.,0.) circle (3pt);
\draw [fill=black] (7.,0.) circle (3pt);
\draw [fill=black] (6.,4.) circle (3pt);
\draw [fill=black] (7.,4.) circle (3pt);
\draw [fill=black] (6.,-3.) circle (3pt);
\draw [fill=black] (7.,-3.) circle (3pt);
\draw [fill=black] (15.,1.) circle (3pt);
\draw [fill=black] (15.,0.) circle (3pt);
\draw [fill=black] (19.,1.) circle (3pt);
\draw [fill=black] (19.,0.) circle (3pt);
\draw [fill=black] (12.,1.) circle (3pt);
\draw [fill=black] (12.,0.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzonions.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.4,0.4}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, rotate=90]
\clip(-6,-5) rectangle (17,12);

\draw (12,11) node {\Huge$S^{(1)}$};
\draw (-0.5,11) node {\Huge $S^{(2)}$};

\draw (8.1,5.7) node {\Large $a$};
\draw (8.3,4.5) node {\Large $b$};
\draw (8.25,3.1) node {\Large $c$};
\draw (8.2,2.1) node {\Large $d$};
\draw (7.9,1.1) node {\Large $e$};
\draw (6.8,2.4) node {\Large $f$};
\draw (6.6,3.3) node {\Large $g$};
\draw (6.7,4.2) node {\Large $h$};
\draw (6.8,5.2) node {\Large $i$};
\draw (6.9,6.2) node {\Large $j$};

\draw (3.1,5.45) node {\Large $a$};
\draw (8.3-5.3,4.4) node {\Large $b$};
\draw (8.25-5.3,3.1) node {\Large $c$};
\draw (8.2-5.1,1.8) node {\Large $d$};
\draw (7.9-3.7,1.2) node {\Large $e$};
\draw (6.8-2.3,2.3) node {\Large $f$};
\draw (6.6-2.1,3.3) node {\Large $g$};
\draw (6.7-2.1,4.2) node {\Large $h$};
\draw (6.8-2.3,5.2) node {\Large $i$};
\draw (6.9-2.6,6.2) node {\Large $j$};

\begin{scope}[shift={(-2,0)}]

\draw [shift={(1.7453300364373425,3.7048830906101746)},line width=0.8pt]  plot[domain=-0.9272952180016114:4.068887871591405,variable=\t]({0.*5.*cos(\t r)+-1.*5.*sin(\t r)},{1.*5.*cos(\t r)+0.*5.*sin(\t r)});
\draw [shift={(-5.254669963562655,3.7048830906101755)},line width=0.8pt]  plot[domain=4.446136931233764:4.978641029535615,variable=\t]({0.*11.401754250991376*cos(\t r)+-1.*11.401754250991376*sin(\t r)},{1.*11.401754250991376*cos(\t r)+0.*11.401754250991376*sin(\t r)});
\draw [shift={(-16.254669963562655,3.7048830906101755)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.433018707160399:4.991424580884221,variable=\t]({0.*16.699136259963588*cos(\t r)+-1.*16.699136259963588*sin(\t r)},{1.*16.699136259963588*cos(\t r)+0.*16.699136259963588*sin(\t r)});
\draw [shift={(-14.254669963562653,3.7048830906101755)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.4165138791551035:5.008610665497512,variable=\t]({0.*17.103536283679276*cos(\t r)+-1.*17.103536283679276*sin(\t r)},{1.*17.103536283679276*cos(\t r)+0.*17.103536283679276*sin(\t r)});
\draw [shift={(-10.254669963562655,3.7048830906101755)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.3536183101141175:5.071159650655263,variable=\t]({0.*8.544003745317527*cos(\t r)+-1.*8.544003745317527*sin(\t r)},{1.*8.544003745317527*cos(\t r)+0.*8.544003745317527*sin(\t r)});
\draw [line width=0.8pt] (-0.20297130165069355,-0.8999102702263767)-- (1.0107712785072036,-0.6085328763508928);
\draw [line width=0.8pt] (-0.2439529305263468,8.29212117875735)-- (0.9578261433113804,8.021524160568394);
\draw [line width=0.8pt] (1.5700530315290568,1.1987492544392937)-- (3.0491589835464152,1.3504371258945898);
\draw [line width=0.8pt,dotted] (2.5019444013384526,0.27751844220707755)-- (3.8608018688040238,0.505505215701628);
\draw [line width=0.8pt,dotted] (2.742724422271242,5.6073913033534915)-- (3.937217334838541,5.5107182409625075);
\draw [line width=0.8pt] (1.7833041109227254,7.444806306545125)-- (3.3138846595255336,7.200874565033121);
\draw [line width=0.8pt] (5.560294318993212,1.4103139732403442)-- (4.319842228246183,1.0592388823175578);
\draw [line width=0.8pt] (5.305195955372377,3.764886168746305)-- (4.081589119864977,3.7859133449024864);
\draw [line width=0.8pt,dotted] (6.121216679797622,2.9372874435295278)-- (4.745330036437342,2.7048830906101746);
\draw [line width=0.8pt,dotted] (6.109765790132093,4.62662058043273)-- (4.745330036437342,4.704883090610174);
\draw [line width=0.8pt] (5.529321835214181,5.857364549889464)-- (4.240424525452448,6.036081590725001);
\draw [line width=0.8pt] (1.406121844214927,4.247878387340009)-- (3.234466956731798,4.183001858871165);
\draw [line width=0.8pt,dotted] (2.838236238529622,3.1019643783371937)-- (3.8433360114837702,3.1505717225526024);
%
\draw [shift={(15.745330036437345,3.7048830906101737)},line width=0.8pt]  plot[domain=1.2793395323170293:1.8622531212727635,variable=\t]({0.*10.440306508910554*cos(\t r)+-1.*10.440306508910554*sin(\t r)},{1.*10.440306508910554*cos(\t r)+0.*10.440306508910554*sin(\t r)});
\draw [shift={(19.745330036437345,3.7048830906101737)},line width=0.8pt]  plot[domain=1.295455130002448:1.8463210068128764,variable=\t]({0.*18.34724505232185*cos(\t r)+-1.*18.34724505232185*sin(\t r)},{1.*18.34724505232185*cos(\t r)+0.*18.34724505232185*sin(\t r)});
\draw [shift={(13.745330036437345,3.7048830906101737)},line width=0.8pt]  plot[domain=1.253933893219183:1.8896637432579604,variable=\t]({0.*14.722187038858346*cos(\t r)+-1.*14.722187038858346*sin(\t r)},{1.*14.722187038858346*cos(\t r)+0.*14.722187038858346*sin(\t r)});
\draw [shift={(11.745330036437345,3.7048830906101746)},line width=0.8pt]  plot[domain=1.3597029935721496:1.781889660017643,variable=\t]({0.*14.317821063276355*cos(\t r)+-1.*14.317821063276355*sin(\t r)},{1.*14.317821063276355*cos(\t r)+0.*14.317821063276355*sin(\t r)});

\begin{scriptsize}
\draw [fill=black] (-0.20297130165069355,-0.8999102702263767) circle (3.5pt);
\draw [fill=ffffff] (1.0107712785072036,-0.6085328763508928) circle (3.5pt);
\draw [fill=black] (-0.2439529305263468,8.29212117875735) circle (3.5pt);
\draw [fill=ffffff] (0.9578261433113804,8.021524160568394) circle (3.5pt);
\draw [fill=black] (1.5700530315290568,1.1987492544392937) circle (3.5pt);
\draw [fill=ffffff] (3.0491589835464152,1.3504371258945898) circle (3.5pt);
\draw [fill=black] (2.5019444013384526,0.27751844220707755) circle (2.5pt);
\draw [fill=ffffff] (3.8608018688040238,0.505505215701628) circle (2.5pt);
\draw [fill=black] (2.742724422271242,5.6073913033534915) circle (2.5pt);
\draw [fill=ffffff] (3.937217334838541,5.5107182409625075) circle (2.5pt);
\draw [fill=black] (1.7833041109227254,7.444806306545125) circle (3.5pt);
\draw [fill=ffffff] (3.3138846595255336,7.200874565033121) circle (3.5pt);
\draw [fill=black] (5.560294318993212,1.4103139732403442) circle (3.5pt);
\draw [fill=ffqqqq] (4.319842228246183,1.0592388823175578) circle (3.5pt);
\draw [fill=black] (5.305195955372377,3.764886168746305) circle (3.5pt);
\draw [fill=ffqqqq] (4.081589119864977,3.7859133449024864) circle (3.5pt);
\draw [fill=black] (6.121216679797622,2.9372874435295278) circle (2.5pt);
\draw [fill=ffqqqq] (4.745330036437342,2.7048830906101746) circle (2.5pt);
\draw [fill=black] (6.109765790132093,4.62662058043273) circle (2.5pt);
\draw [fill=ffqqqq] (4.745330036437342,4.704883090610174) circle (2.5pt);
\draw [fill=black] (5.529321835214181,5.857364549889464) circle (3.5pt);
\draw [fill=ffqqqq] (4.240424525452448,6.036081590725001) circle (3.5pt);
\draw [fill=black] (1.406121844214927,4.247878387340009) circle (3.5pt);
\draw [fill=ffffff] (3.234466956731798,4.183001858871165) circle (3.5pt);
\draw [fill=black] (2.838236238529622,3.1019643783371937) circle (2.5pt);
\draw [fill=ffffff] (3.8433360114837702,3.1505717225526024) circle (2.5pt);
\draw [fill=black] (5.388398421262598,2.388081086285347) circle (3.5pt);
\draw [fill=ffqqqq] (-3.157573342017262,2.724302414919257) circle (3.5pt);
\draw [fill=ffffff] (-3.15757334201726,4.685463766301096) circle (3.5pt);
\draw [fill=black] (5.380114367872765,4.954804745812378) circle (3.5pt);
\draw [fill=black] (5.972442787000989,5.6928316025518555) circle (2.5pt);
\draw [fill=black] (6.146925143512894,3.7651243913166543) circle (2.5pt);
\draw [fill=black] (5.997371995478113,1.8632664768748533) circle (2.5pt);
\draw [fill=black] (4.883095028701958,1.218651752518324) circle (0.5pt);
\draw [fill=black] (4.746526145225411,3.774486677807069) circle (0.5pt);
\draw [fill=black] (4.875036144255719,5.948087062585799) circle (0.5pt);
\draw [fill=black] (5.491899942845147,2.8309880258132805) circle (0.5pt);
\draw [fill=black] (5.52863747685899,4.659953451114827) circle (0.5pt);
\draw [fill=black] (3.2125503368843797,0.39674268636077636) circle (0.5pt);
\draw [fill=black] (2.3048952704277657,1.2741100863810213) circle (0.5pt);
\draw [fill=black] (2.306277732801616,4.215937486941888) circle (0.5pt);
\draw [fill=black] (3.3381843098494115,5.559199363277891) circle (0.5pt);
\draw [fill=black] (3.316397274449497,3.1250885881806014) circle (0.5pt);
\draw [fill=black] (2.6057805798051916,7.313726555407371) circle (0.5pt);
\end{scriptsize}
\end{scope}



\draw [shift={(-2.50742139214098,3.8128101488559407)},line width=0.8pt]  plot[domain=1.2793395323170293:1.8622531212727638,variable=\t]({0.*10.44030650891055*cos(\t r)+1.*10.44030650891055*sin(\t r)},{-1.*10.44030650891055*cos(\t r)+0.*10.44030650891055*sin(\t r)});
\draw [shift={(-6.50742139214098,3.8128101488559407)},line width=0.8pt]  plot[domain=1.2893171935793326:1.8522755767508268,variable=\t]({0.*17.304370424464366*cos(\t r)+1.*17.304370424464366*sin(\t r)},{-1.*17.304370424464366*cos(\t r)+0.*17.304370424464366*sin(\t r)});
\draw [shift={(-12.50742139214098,3.8128101488559403)},line width=0.8pt]  plot[domain=1.3873126221226195:1.7551480000680184,variable=\t]({0.*26.01061370605612*cos(\t r)+1.*26.01061370605612*sin(\t r)},{-1.*26.01061370605612*cos(\t r)+0.*26.01061370605612*sin(\t r)});
\draw [shift={(-0.50742139214098,3.812810148855941)},line width=0.8pt]  plot[domain=1.3854483767992019:1.7561442767905915,variable=\t]({0.*16.278820596099706*cos(\t r)+1.*16.278820596099706*sin(\t r)},{-1.*16.278820596099706*cos(\t r)+0.*16.278820596099706*sin(\t r)});




\draw [shift={(11.49257860785902,3.8128101488559416)},line width=0.8pt]  plot[domain=-0.9272952180016123:4.068887871591405,variable=\t]({0.*5.*cos(\t r)+1.*5.*sin(\t r)},{-1.*5.*cos(\t r)+0.*5.*sin(\t r)});
\draw [shift={(18.49257860785902,3.812810148855942)},line width=0.8pt]  plot[domain=4.446136931233764:4.9786410295356145,variable=\t]({0.*11.40175425099138*cos(\t r)+1.*11.40175425099138*sin(\t r)},{-1.*11.40175425099138*cos(\t r)+0.*11.40175425099138*sin(\t r)});
\draw [shift={(28.49257860785902,3.812810148855943)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.4138801217782415:5.010848150804203,variable=\t]({0.*16.18660951132725*cos(\t r)+1.*16.18660951132725*sin(\t r)},{-1.*16.18660951132725*cos(\t r)+0.*16.18660951132725*sin(\t r)});
\draw [shift={(29.49257860785902,3.812810148855943)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.5012956471619425:4.923482313607437,variable=\t]({0.*14.31782106327635*cos(\t r)+1.*14.31782106327635*sin(\t r)},{-1.*14.31782106327635*cos(\t r)+0.*14.31782106327635*sin(\t r)});
\draw [shift={(27.49257860785902,3.8128101488559425)},line width=0.8pt,dash pattern=on 6pt off 6pt]  plot[domain=4.443231878058983:4.982262266033021,variable=\t]({0.*18.05023460335813*cos(\t r)+1.*18.05023460335813*sin(\t r)},{-1.*18.05023460335813*cos(\t r)+0.*18.05023460335813*sin(\t r)});
\draw [line width=0.8pt] (15.492578607859024,6.81281014885594)-- (14.530340754146627,6.691550522958504);
\draw [line width=0.8pt] (15.49257860785902,0.812810148855941)-- (14.530340754146627,0.9234662314851712);
\draw [line width=0.8pt] (13.331754690947289,6.794253543058436)-- (12.00047922279867,6.624087548789227);
\draw [line width=0.8pt] (13.331754690947289,0.8313667546534511)-- (12.00047922279867,0.9571977185698081);
\draw [line width=0.8pt,dotted] (12.305971099098592,3.8047584701215627)-- (11.49257860785902,3.8128101488559416);
\draw [line width=0.8pt] (10.680427688393767,5.817574417252097)-- (9.875395536466389,5.713337397503963);
\draw [line width=0.8pt,dotted] (9.745298176598016,7.105985900383262)-- (8.964645385181125,6.995133906720259);
\draw [line width=0.8pt,dotted] (9.760664342200888,0.4378752292438923)-- (9.065839846435043,0.6198828477234164);
\draw [line width=0.8pt] (10.679519522191185,1.8002749828695057)-- (9.875395536466389,1.9354108440243527);
\draw [line width=0.8pt] (7.67761432530315,6.107379266225771)-- (8.391210104742255,6.1855782166889135);
\draw [line width=0.8pt] (7.932712688923986,3.7528070707198102)-- (8.69479348850401,3.7231796595102393);
\draw [line width=0.8pt,dotted] (7.11531102755561,4.5596584642299165)-- (7.716217030931474,4.581828902827818);
\draw [line width=0.8pt,dotted] (7.121870424961691,2.9719799523289163)-- (7.716217030931474,2.9757021452880315);
\draw [line width=0.8pt] (7.714021287558485,1.686284920785918)-- (8.424941591826894,1.53063299900868);
\begin{scriptsize}
\draw [fill=black] (15.492578607859024,6.81281014885594) circle (3.5pt);
\draw [fill=ffffff] (14.530340754146627,6.691550522958504) circle (3.5pt);
\draw [fill=black] (15.49257860785902,0.812810148855941) circle (3.5pt);
\draw [fill=ffffff] (14.530340754146627,0.9234662314851712) circle (3.5pt);
\draw [fill=black] (13.331754690947289,6.794253543058436) circle (3.5pt);
\draw [fill=ffffff] (12.00047922279867,6.624087548789227) circle (3.5pt);
\draw [fill=black] (13.331754690947289,0.8313667546534511) circle (3.5pt);
\draw [fill=ffffff] (12.00047922279867,0.9571977185698081) circle (3.5pt);
\draw [fill=black] (12.305971099098592,3.8047584701215627) circle (2.5pt);
\draw [fill=ffffff] (11.49257860785902,3.8128101488559416) circle (2.5pt);
\draw [fill=black] (10.680427688393767,5.817574417252097) circle (3.5pt);
\draw [fill=ffffff] (9.875395536466389,5.713337397503963) circle (3.5pt);
\draw [fill=black] (9.745298176598016,7.105985900383262) circle (2.5pt);
\draw [fill=ffffff] (8.964645385181125,6.995133906720259) circle (2.5pt);
\draw [fill=black] (9.760664342200888,0.4378752292438923) circle (2.5pt);
\draw [fill=ffffff] (9.065839846435043,0.6198828477234164) circle (2.5pt);
\draw [fill=black] (10.679519522191185,1.8002749828695057) circle (3.5pt);
\draw [fill=ffffff] (9.875395536466389,1.9354108440243527) circle (3.5pt);
\draw [fill=black] (7.67761432530315,6.107379266225771) circle (3.5pt);
\draw [fill=ffqqqq] (8.391210104742255,6.1855782166889135) circle (3.5pt);
\draw [fill=black] (7.932712688923986,3.7528070707198102) circle (3.5pt);
\draw [fill=ffqqqq] (8.69479348850401,3.7231796595102393) circle (3.5pt);
\draw [fill=black] (7.11531102755561,4.5596584642299165) circle (2.5pt);
\draw [fill=ffqqqq] (7.716217030931474,4.581828902827818) circle (2.5pt);
\draw [fill=black] (7.121870424961691,2.9719799523289163) circle (2.5pt);
\draw [fill=ffqqqq] (7.716217030931474,2.9757021452880315) circle (2.5pt);
\draw [fill=black] (7.714021287558485,1.686284920785918) circle (3.5pt);
\draw [fill=ffqqqq] (8.424941591826894,1.53063299900868) circle (3.5pt);
\draw [fill=black] (7.8495102230337634,5.129612153180783) circle (3.5pt);
\draw [fill=ffqqqq] (16.395481986313623,4.79339082454686) circle (3.5pt);
\draw [fill=ffffff] (16.39548198631362,2.8322294731650213) circle (3.5pt);
\draw [fill=black] (7.857794276423598,2.5628884936537366) circle (3.5pt);
\draw [fill=black] (7.265465857295369,1.8248616369142787) circle (2.5pt);
\draw [fill=black] (7.091149270782243,3.7267341844699606) circle (2.5pt);
\draw [fill=black] (7.240536648818249,5.654426762591253) circle (2.5pt);
\draw [fill=black] (10.783160071741705,4.50348259503687) circle (0.5pt);
\draw [fill=black] (10.782460559227374,3.1048427097572704) circle (0.5pt);
\draw [fill=black] (10.454398109613761,0.38674608393104837) circle (0.5pt);
\draw [fill=black] (9.979517607059554,-0.5579636520337852) circle (0.5pt);
\draw [fill=black] (9.474205601415541,2.740801083159096) circle (0.5pt);
\draw [fill=black] (9.464819628597592,4.713296363034803) circle (0.5pt);
\draw [fill=black] (9.968129961647353,8.137699613635052) circle (0.5pt);
\draw [fill=black] (10.415324688469255,7.42693533737225) circle (0.5pt);
\draw [fill=black] (13.503155624076513,3.8564982375389274) circle (0.5pt);
\draw [fill=black] (12.481210754025422,6.188189470441023) circle (0.5pt);
\draw [fill=black] (12.499641889042781,1.3163521419731705) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzpillowcase.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffzzqq}{rgb}{1.,0.6,0.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqccqq}{rgb}{0.,0.8,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-12.5,-39.) rectangle (-2.5,-35.);

\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.08] (-6.,-36.) -- (-4.,-36.) -- (-4.,-38.) -- (-6.,-38.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.08] (-12.,-36.) -- (-10.,-36.) -- (-10.,-38.) -- (-12.,-38.) -- cycle;
\fill[line width=0.8pt,color=qqccqq,fill=qqccqq,fill opacity=0.08] (-10.,-36.) -- (-8.,-36.) -- (-8.,-38.) -- (-10.,-38.) -- cycle;



\draw [line width=1pt] (-4.,-36.)-- (-4.,-38.);
\draw [line width=1pt] (-6.,-38.)-- (-6.,-36.);
\draw [line width=1pt] (-4.,-36.)-- (-6.,-36.);
\draw [line width=1pt] (-4.,-38.)-- (-6.,-38.);
\draw [shift={(-5.,-35.)},line width=1pt]  plot[domain=4.2487413713838835:5.176036589385496,variable=\t]({1.*2.23606797749979*cos(\t r)+0.*2.23606797749979*sin(\t r)},{0.*2.23606797749979*cos(\t r)+1.*2.23606797749979*sin(\t r)});
\draw [shift={(-5.,-40.)},line width=1pt,dash pattern=on 2pt off 2pt]  plot[domain=1.2490457723982544:1.892546881191539,variable=\t]({1.*3.1622776601683795*cos(\t r)+0.*3.1622776601683795*sin(\t r)},{0.*3.1622776601683795*cos(\t r)+1.*3.1622776601683795*sin(\t r)});
\draw [line width=1pt] (-12.,-36.)-- (-10.,-36.);

\draw [line width=1pt] (-8.889443886982805,-36.) -- (-9.,-36.13266733562064);
\draw [line width=1pt] (-8.889443886982805,-36.) -- (-9.,-35.86733266437936);

\draw [line width=1pt] (-11.110556113017195,-36.) -- (-11.,-35.86733266437936);
\draw [line width=1pt] (-11.110556113017195,-36.) -- (-11.,-36.13266733562064);

\draw [line width=0.8pt] (-10.,-36.)-- (-10.,-38.);
\draw [line width=1pt] (-12.,-38.)-- (-12.,-36.);
\draw [line width=1pt] (-10.,-38.)-- (-10.,-36.);
\draw [line width=1pt] (-12.088444890413754,-37.) -- (-11.911555109586244,-37.);
\draw [line width=1pt] (-8.,-36.)-- (-8.,-38.);
\draw [line width=1pt] (-7.911555109586244,-37.) -- (-8.088444890413756,-37.);
\draw [line width=1pt] (-12.,-38.)-- (-10.,-38.);
\draw [line width=1pt] (-8.778887773965604,-38.) -- (-8.889443886982798,-38.13266733562064);
\draw [line width=1pt] (-8.778887773965604,-38.) -- (-8.889443886982798,-37.86733266437936);
\draw [line width=1pt] (-9.,-38.) -- (-9.110556113017187,-38.13266733562064);
\draw [line width=1pt] (-9.,-38.) -- (-9.110556113017187,-37.86733266437936);
\draw [line width=1pt] (-8.,-36.)-- (-10.,-36.);
\draw [line width=1pt] (-8.,-38.)-- (-10.,-38.);
\draw [line width=1pt] (-11.22111222603439,-38.) -- (-11.110556113017195,-37.86733266437936);
\draw [line width=1pt] (-11.22111222603439,-38.) -- (-11.110556113017195,-38.13266733562064);
\draw [line width=1pt] (-11.,-38.) -- (-10.889443886982804,-37.86733266437936);
\draw [line width=1pt] (-11.,-38.) -- (-10.889443886982804,-38.13266733562064);
\draw (-12.3,-35.2) node[anchor=north west] {$Q_0$};
\draw (-10.3,-35.2) node[anchor=north west] {$Q_1$};
\draw (-8.3,-35.2) node[anchor=north west] {$Q_0$};

\draw (-6.3,-35.2) node[anchor=north west] {$Q_0$};
\draw (-4.3,-35.2) node[anchor=north west] {$Q_1$};

\draw (-7.5,-36.8) node[anchor=north west] {\Huge $=$};

\draw (-12.3,-38.2) node[anchor=north west] {$Q_2$};
\draw (-10.3,-38.2) node[anchor=north west] {$Q_3$};
\draw (-8.3,-38.2) node[anchor=north west] {$Q_2$};

\draw (-6.3,-38.2) node[anchor=north west] {$Q_2$};
\draw (-4.3,-38.2) node[anchor=north west] {$Q_3$};

\begin{scriptsize}
\draw [fill=black] (-6.,-36.) circle (2pt);
\draw [fill=black] (-6.,-38.) circle (2pt);
\draw [fill=black] (-4.,-36.) circle (2pt);
\draw [fill=black] (-4.,-38.) circle (2pt);
\draw [fill=black] (-12.,-36.) circle (2pt);
\draw [fill=black] (-12.,-38.) circle (2pt);
\draw [fill=black] (-10.,-36.) circle (2pt);
\draw [fill=black] (-8.,-36.) circle (2pt);
\draw [fill=black] (-8.,-38.) circle (2pt);
\draw [fill=black] (-10.,-38.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzspinex.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-11.,-20.) rectangle (56.,10.);
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.,7.) -- (2.,7.) -- (2.,2.) -- (-3.,2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,3.) -- (7.,3.) -- (7.,-2.) -- (2.,-2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,3.) -- (12.,3.) -- (12.,-2.) -- (7.,-2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (15.,3.) -- (20.,3.) -- (20.,-2.) -- (15.,-2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (20.,3.) -- (25.,3.) -- (25.,-2.) -- (20.,-2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,3.) -- (33.,3.) -- (33.,-2.) -- (28.,-2.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (44.,0.) -- (44.,5.) -- (49.,5.) -- (49.,0.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.,-8.) -- (2.,-8.) -- (2.,-13.) -- (-3.,-13.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-12.) -- (7.,-12.) -- (7.,-17.) -- (2.,-17.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,-12.) -- (12.,-12.) -- (12.,-17.) -- (7.,-17.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (17.5,-12.) -- (22.5,-12.) -- (22.5,-17.) -- (17.5,-17.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (28.,-12.) -- (33.,-12.) -- (33.,-17.) -- (28.,-17.) -- cycle;
\fill[line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (44.,-15.) -- (44.,-10.) -- (49.,-10.) -- (49.,-15.) -- cycle;
\draw [line width=1.2pt,color=zzttqq] (-3.,7.)-- (2.,7.);
\draw [line width=1.2pt,color=zzttqq] (2.,7.)-- (2.,2.);
\draw [line width=1.2pt,color=zzttqq] (2.,2.)-- (-3.,2.);
\draw [line width=1.2pt,color=zzttqq] (-3.,2.)-- (-3.,7.);
\draw [line width=1.2pt,color=zzttqq] (2.,3.)-- (7.,3.);
\draw [line width=1.2pt,color=zzttqq] (7.,3.)-- (7.,-2.);
\draw [line width=1.2pt,color=zzttqq] (7.,-2.)-- (2.,-2.);
\draw [line width=1.2pt,color=zzttqq] (2.,-2.)-- (2.,3.);
\draw [line width=1.2pt,color=zzttqq] (7.,3.)-- (12.,3.);
\draw [line width=1.2pt,color=zzttqq] (12.,3.)-- (12.,-2.);
\draw [line width=1.2pt,color=zzttqq] (12.,-2.)-- (7.,-2.);
\draw [line width=1.2pt,color=zzttqq] (7.,-2.)-- (7.,3.);
\draw [line width=1.2pt,color=zzttqq] (15.,3.)-- (20.,3.);
\draw [line width=1.2pt,color=zzttqq] (20.,3.)-- (20.,-2.);
\draw [line width=1.2pt,color=zzttqq] (20.,-2.)-- (15.,-2.);
\draw [line width=1.2pt,color=zzttqq] (15.,-2.)-- (15.,3.);
\draw [line width=1.2pt,color=zzttqq] (20.,3.)-- (25.,3.);
\draw [line width=1.2pt,color=zzttqq] (25.,3.)-- (25.,-2.);
\draw [line width=1.2pt,color=zzttqq] (25.,-2.)-- (20.,-2.);
\draw [line width=1.2pt,color=zzttqq] (20.,-2.)-- (20.,3.);
\draw [line width=1.2pt,color=zzttqq] (28.,3.)-- (33.,3.);
\draw [line width=1.2pt,color=zzttqq] (33.,3.)-- (33.,-2.);
\draw [line width=1.2pt,color=zzttqq] (33.,-2.)-- (28.,-2.);
\draw [line width=1.2pt,color=zzttqq] (28.,-2.)-- (28.,3.);
\draw [->,line width=1.2pt] (35,2.5) -- (40,2.5);
\draw [line width=1.2pt,color=zzttqq] (44.,0.)-- (44.,5.);
\draw [line width=1.2pt,color=zzttqq] (44.,5.)-- (49.,5.);
\draw [line width=1.2pt,color=zzttqq] (49.,5.)-- (49.,0.);
\draw [line width=1.2pt,color=zzttqq] (49.,0.)-- (44.,0.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (-3.,3.)-- (2.,3.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (2.,2.)-- (12.,2.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (15.,2.)-- (25.,2.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (28.,2.)-- (33.,2.);
\draw [->,line width=1.2pt] (-5.,7.) -- (-5.,3.);
\draw [->,line width=1.2pt] (-5.,3.) -- (-5.,7.);
\draw [line width=1.2pt,color=zzttqq] (-3.,-8.)-- (2.,-8.);
\draw [line width=1.2pt,color=zzttqq] (2.,-8.)-- (2.,-13.);
\draw [line width=1.2pt,color=zzttqq] (2.,-13.)-- (-3.,-13.);
\draw [line width=1.2pt,color=zzttqq] (-3.,-13.)-- (-3.,-8.);
\draw [line width=1.2pt,color=zzttqq] (2.,-12.)-- (7.,-12.);
\draw [line width=1.2pt,color=zzttqq] (7.,-12.)-- (7.,-17.);
\draw [line width=1.2pt,color=zzttqq] (7.,-17.)-- (2.,-17.);
\draw [line width=1.2pt,color=zzttqq] (2.,-17.)-- (2.,-12.);
\draw [line width=1.2pt,color=zzttqq] (7.,-12.)-- (12.,-12.);
\draw [line width=1.2pt,color=zzttqq] (12.,-12.)-- (12.,-17.);
\draw [line width=1.2pt,color=zzttqq] (12.,-17.)-- (7.,-17.);
\draw [line width=1.2pt,color=zzttqq] (7.,-17.)-- (7.,-12.);
\draw [line width=1.2pt,color=zzttqq] (17.5,-12.)-- (22.5,-12.);
\draw [line width=1.2pt,color=zzttqq] (22.5,-12.)-- (22.5,-17.);
\draw [line width=1.2pt,color=zzttqq] (22.5,-17.)-- (17.5,-17.);
\draw [line width=1.2pt,color=zzttqq] (17.5,-17.)-- (17.5,-12.);
\draw [line width=1.2pt,color=zzttqq] (28.,-12.)-- (33.,-12.);
\draw [line width=1.2pt,color=zzttqq] (33.,-12.)-- (33.,-17.);
\draw [line width=1.2pt,color=zzttqq] (33.,-17.)-- (28.,-17.);
\draw [line width=1.2pt,color=zzttqq] (28.,-17.)-- (28.,-12.);
\draw [->,line width=1.2pt] (35,-12.5) -- (40,-12.5);
\draw [line width=1.2pt,color=zzttqq] (44.,-15.)-- (44.,-10.);
\draw [line width=1.2pt,color=zzttqq] (44.,-10.)-- (49.,-10.);
\draw [line width=1.2pt,color=zzttqq] (49.,-10.)-- (49.,-15.);
\draw [line width=1.2pt,color=zzttqq] (49.,-15.)-- (44.,-15.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (-3.,-12.)-- (2.,-12.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (2.,-13.)-- (12.,-13.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (28.,-13.)-- (33.,-13.);
\draw [->,line width=1.2pt] (-5.,-8.) -- (-5.,-12.);
\draw [->,line width=1.2pt] (-5.,-12.) -- (-5.,-8.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (17.5,-13.044424411595605)-- (22.5,-12.993072367130717);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (44.,1.)-- (49.,1.);
\draw [line width=1.2pt,dash pattern=on 12pt off 12pt] (44.,-14.)-- (49.,-14.);
\draw [->,line width=1.2pt] (51.,5.) -- (51.,1.);
\draw [->,line width=1.2pt] (51.,1.) -- (51.,5.);
\draw [->,line width=1.2pt] (51.,-10.) -- (51.,-14.);
\draw [->,line width=1.2pt] (51.,-14.) -- (51.,-10.);

\draw (42.3,3) node {\LARGE $P_0$};
\draw (42.3,-14.4) node {\LARGE $P_0$};

\draw (53,3) node {\Huge $\frac kn$};
\draw (53,-12) node {\Huge $\frac kn$};

\draw (-7,5) node {\Huge $\frac kn$};
\draw (-7,-10) node {\Huge $\frac kn$};

\draw (25.2,-14.4) node {\Huge $\ldots$};
\draw (14.8,-14.4) node {\Huge $\ldots$};

\draw (26.5,0.5) node {\Huge $\ldots$};
\draw (13.5,0.5) node {\Huge $\ldots$};

\draw (-10,3) node {\Huge $(1)$};
\draw (-10,-12) node {\Huge $(2)$};


\begin{scriptsize}
\draw [fill=black] (-3.,7.) circle (4.0pt);
\draw [fill=black] (2.,7.) circle (4.0pt);
\draw [fill=black] (2.,2.) circle (4.0pt);
\draw [fill=black] (-3.,2.) circle (4.0pt);
\draw [fill=ffffff] (2.,3.) circle (4.0pt);
\draw [fill=black] (7.,3.) circle (2.0pt);
\draw [fill=black] (7.,-2.) circle (2.0pt);
\draw [fill=ffffff] (2.,-2.) circle (4.0pt);
\draw [fill=black] (12.,3.) circle (2.0pt);
\draw [fill=black] (12.,-2.) circle (2.0pt);
\draw [fill=black] (15.,3.) circle (2.0pt);
\draw [fill=black] (20.,3.) circle (2.0pt);
\draw [fill=black] (20.,-2.) circle (2.0pt);
\draw [fill=black] (15.,-2.) circle (2.0pt);
\draw [fill=black] (25.,3.) circle (2.0pt);
\draw [fill=black] (25.,-2.) circle (2.0pt);
\draw [fill=black] (28.,3.) circle (2.0pt);
\draw [fill=ffffff] (33.,3.) circle (4.0pt);
\draw [fill=ffffff] (33.,-2.) circle (4.0pt);
\draw [fill=black] (28.,-2.) circle (2.0pt);
\draw [fill=black] (44.,0.) circle (2.0pt);
\draw [fill=black] (44.,5.) circle (2.0pt);
\draw [fill=black] (49.,5.) circle (2.0pt);
\draw [fill=black] (49.,0.) circle (2.0pt);
\draw [color=qqzzqq] (-0.5,2.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqqqff] (-0.5,5.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (2.,0.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (-3.,5.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqqqff] (46.5,3.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqzzqq] (46.5,0.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=black] (44.,0.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (44.,3.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=black] (20.,2.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (20.,0.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [fill=ffffff] (-3.,3.) circle (4.0pt);
\draw [fill=black] (33.,2.) circle (4.0pt);
\draw [fill=black] (-3.,-8.) circle (4.0pt);
\draw [fill=black] (2.,-8.) circle (4.0pt);
\draw [fill=black] (2.,-13.) circle (4.0pt);
\draw [fill=black] (-3.,-13.) circle (4.0pt);
\draw [fill=ffffff] (2.,-12.) circle (4.0pt);
\draw [fill=black] (7.,-12.) circle (2.0pt);
\draw [fill=black] (7.,-17.) circle (2.0pt);
\draw [fill=ffffff] (2.,-17.) circle (4.0pt);
\draw [fill=black] (12.,-12.) circle (2.0pt);
\draw [fill=black] (12.,-17.) circle (2.0pt);
\draw [fill=black] (17.5,-12.) circle (2.0pt);
\draw [fill=black] (22.5,-12.) circle (2.0pt);
\draw [fill=black] (22.5,-17.) circle (2.0pt);
\draw [fill=black] (17.5,-17.) circle (2.0pt);
\draw [fill=black] (28.,-12.) circle (2.0pt);
\draw [fill=ffffff] (33.,-12.) circle (4.0pt);
\draw [fill=ffffff] (33.,-17.) circle (4.0pt);
\draw [fill=black] (28.,-17.) circle (2.0pt);
\draw [fill=black] (44.,-15.) circle (2.0pt);
\draw [fill=black] (44.,-10.) circle (2.0pt);
\draw [fill=black] (49.,-10.) circle (2.0pt);
\draw [fill=black] (49.,-15.) circle (2.0pt);
\draw [color=qqzzqq] (-0.5,-12.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqqqff] (-0.5,-10.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (2.,-15.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (-3.,-10.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqqqff] (46.5,-12.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqzzqq] (46.5,-14.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=black] (44.,-14.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=ffqqqq] (44.,-12.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqzzqq] (20.,-12.5)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [color=qqqqff] (20.,-15.)-- ++(-4.5pt,-4.5pt) -- ++(9.0pt,9.0pt) ++(-9.0pt,0) -- ++(9.0pt,-9.0pt);
\draw [fill=ffffff] (-3.,-12.) circle (4.0pt);
\draw [fill=black] (33.,-13.) circle (4.0pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzsplit0.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-20.,-8.) rectangle (11.,3.);
\draw [shift={(-16.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(-16.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(-9.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(-9.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;

\draw [line width=2.5pt] (-19.,-1.)-- (-16.,-1.);
\draw [line width=2.5pt] (-17.5,-0.7765305269141868) -- (-17.5,-1.2234694730858153);
\draw [line width=2.5pt] (-16.,-1.)-- (-13.,-1.);
\draw [line width=2.5pt] (-19.,-2.)-- (-16.,-2.);
\draw [line width=2.5pt] (-17.5,-1.776530526914185) -- (-17.5,-2.2234694730858138);
\draw [line width=2.5pt] (-16.,-2.)-- (-13.,-2.);
\draw [line width=2.5pt] (-12.,-1.)-- (-9.,-1.);
\draw [line width=2.5pt] (-10.586904808022327,-0.7765305269141868) -- (-10.586904808022327,-1.2234694730858153);
\draw [line width=2.5pt] (-10.413095191977673,-0.7765305269141868) -- (-10.413095191977673,-1.2234694730858153);
\draw [line width=2.5pt] (-9.,-1.)-- (-6.,-1.);
\draw [line width=2.5pt] (-12.,-2.)-- (-9.,-2.);
\draw [line width=2.5pt] (-10.586904808022327,-1.776530526914185) -- (-10.586904808022327,-2.2234694730858138);
\draw [line width=2.5pt] (-10.413095191977673,-1.776530526914185) -- (-10.413095191977673,-2.2234694730858138);
\draw [line width=2.5pt] (-9.,-2.)-- (-6.,-2.);
\draw [line width=2.5pt] (-3.,-1.)-- (-1.,-1.);
\draw [line width=2.5pt] (-2.,-0.7765305269141868) -- (-2.,-1.2234694730858153);
\draw [line width=2.5pt] (-1.,-1.)-- (2.,-1.);
\draw [line width=2.5pt] (2.,-1.)-- (3.,-1.);
\draw [line width=2.5pt] (-3.,-2.)-- (-1.,-2.);
\draw [line width=2.5pt] (-2.,-1.776530526914185) -- (-2.,-2.2234694730858138);
\draw [line width=2.5pt] (-1.,-2.)-- (2.,-2.);
\draw [line width=2.5pt] (2.,-2.)-- (3.,-2.);
\draw [line width=2.5pt] (4.,-1.)-- (6.,-1.);
\draw [line width=2.5pt] (4.913095191977672,-0.7765305269141868) -- (4.913095191977672,-1.2234694730858153);
\draw [line width=2.5pt] (5.086904808022326,-0.7765305269141868) -- (5.086904808022326,-1.2234694730858153);
\draw [line width=2.5pt] (4.,-2.)-- (6.,-2.);
\draw [line width=2.5pt] (4.913095191977672,-1.776530526914185) -- (4.913095191977672,-2.2234694730858138);
\draw [line width=2.5pt] (5.086904808022326,-1.776530526914185) -- (5.086904808022326,-2.2234694730858138);
\draw [line width=2.5pt] (6.,-2.)-- (8.,-2.);
\draw [line width=2.5pt] (8.,-2.)-- (10.,-2.);
\draw [line width=2.5pt] (6.,-1.)-- (8.,-1.);
\draw [line width=2.5pt] (8.,-1.)-- (10.,-1.);

%%%%

\draw (-16,-0) node {\Huge $O$};
\draw (-16,-3) node {\Huge $O$};

\draw (-9,-0) node {\Huge $O$};
\draw (-9,-3) node {\Huge $O$};


%%%%

\draw (-14.5,-0.4) node {\Huge 1};
\draw (-14.5,-2.6) node {\Huge 1};

\draw (-7.5,-0.4) node {\Huge 2};
\draw (-7.5,-2.6) node {\Huge 2};

%%%%

\draw (2,-0.4) node {\Huge 1};
\draw (2,-2.6) node {\Huge 1};

\draw (0,-0.4) node {\Huge a};
\draw (0,-2.6) node {\Huge b};

\draw (9,-0.4) node {\Huge 2};
\draw (9,-2.6) node {\Huge 2};

\draw (7,-0.4) node {\Huge b};
\draw (7,-2.6) node {\Huge a};

%%%%

\draw (-12.5,-6) node {\Huge \bf (1)};
\draw (3.5,-6) node {\Huge \bf (2)};


\begin{scriptsize}
\draw [fill=black] (-16.,-1.) circle (3pt);
\draw [fill=black] (-16.,-2.) circle (3pt);
\draw [fill=black] (-9.,-1.) circle (3pt);
\draw [fill=black] (-9.,-2.) circle (3pt);
\draw [fill=ffffff] (-1.,-1.) circle (7.5pt);
\draw [fill=ffffff] (-1.,-2.) circle (7.5pt);
\draw [fill=ffffff] (6.,-2.) circle (7.5pt);
\draw [fill=ffffff] (6.,-1.) circle (7.5pt);
\draw [fill=black] (1.,-1.) circle (7.5pt);
\draw [fill=black] (1.,-2.) circle (7.5pt);
\draw [fill=black] (8.,-1.) circle (7.5pt);
\draw [fill=black] (8.,-2.) circle (7.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzsplit1.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.,-9.) rectangle (44.,12.);
\draw [shift={(0.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(16.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(16.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(16.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(16.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(32.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(32.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(39.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(39.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(32.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(32.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(39.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(39.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [line width=2.5pt] (-3.,7.)-- (0.,7.);
\draw [line width=2.5pt] (-1.5,7.223469473085815) -- (-1.5,6.776530526914186);
\draw [line width=2.5pt] (0.,7.)-- (3.,7.);
\draw [line width=2.5pt] (-3.,6.)-- (0.,6.);
\draw [line width=2.5pt] (-1.5,6.223469473085815) -- (-1.5,5.776530526914186);
\draw [line width=2.5pt] (0.,6.)-- (3.,6.);
\draw [line width=2.5pt] (4.,7.)-- (7.,7.);
\draw [line width=2.5pt] (5.413095191977673,7.223469473085815) -- (5.413095191977673,6.776530526914186);
\draw [line width=2.5pt] (5.586904808022327,7.223469473085815) -- (5.586904808022327,6.776530526914186);
\draw [line width=2.5pt] (7.,7.)-- (10.,7.);
\draw [line width=2.5pt] (4.,6.)-- (7.,6.);
\draw [line width=2.5pt] (5.413095191977673,6.223469473085815) -- (5.413095191977673,5.776530526914186);
\draw [line width=2.5pt] (5.586904808022327,6.223469473085815) -- (5.586904808022327,5.776530526914186);
\draw [line width=2.5pt] (7.,6.)-- (10.,6.);
\draw [line width=2.5pt] (-3.,-1.)-- (0.,-1.);
\draw [line width=2.5pt] (-1.6738096160446538,-0.7765305269141868) -- (-1.6738096160446538,-1.2234694730858153);
\draw [line width=2.5pt] (-1.5,-0.7765305269141868) -- (-1.5,-1.2234694730858153);
\draw [line width=2.5pt] (-1.3261903839553462,-0.7765305269141868) -- (-1.3261903839553462,-1.2234694730858153);
\draw [line width=2.5pt] (0.,-1.)-- (2.,-1.);
\draw [line width=2.5pt] (2.,-1.)-- (3.,-1.);
\draw [line width=2.5pt] (-3.,-2.)-- (0.,-2.);
\draw [line width=2.5pt] (-1.6738096160446538,-1.776530526914185) -- (-1.6738096160446538,-2.2234694730858138);
\draw [line width=2.5pt] (-1.5,-1.776530526914185) -- (-1.5,-2.2234694730858138);
\draw [line width=2.5pt] (-1.3261903839553462,-1.776530526914185) -- (-1.3261903839553462,-2.2234694730858138);
\draw [line width=2.5pt] (0.,-2.)-- (2.,-2.);
\draw [line width=2.5pt] (2.,-2.)-- (3.,-2.);
\draw [line width=2.5pt] (4.,-1.)-- (7.,-1.);
\draw [line width=2.5pt] (5.760714424066981,-1.) -- (5.5,-1.3352042096287224);
\draw [line width=2.5pt] (5.760714424066981,-1.) -- (5.5,-0.6647957903712796);
\draw [line width=2.5pt] (4.,-2.)-- (7.,-2.);
\draw [line width=2.5pt] (5.760714424066981,-2.) -- (5.5,-2.3352042096287207);
\draw [line width=2.5pt] (5.760714424066981,-2.) -- (5.5,-1.6647957903712778);
\draw [line width=2.5pt] (7.,-2.)-- (8.,-2.);
\draw [line width=2.5pt] (8.,-2.)-- (10.,-2.);
\draw [line width=2.5pt] (7.,-1.)-- (8.,-1.);
\draw [line width=2.5pt] (8.,-1.)-- (10.,-1.);
\draw [line width=2.5pt] (13.,-1.)-- (13.,-1.);
\draw [line width=2.5pt] (13.,-1.)-- (17.,-1.);
\draw [line width=2.5pt] (14.826190383955346,-0.7765305269141868) -- (14.826190383955346,-1.2234694730858153);
\draw [line width=2.5pt] (15.,-0.7765305269141868) -- (15.,-1.2234694730858153);
\draw [line width=2.5pt] (15.173809616044654,-0.7765305269141868) -- (15.173809616044654,-1.2234694730858153);
\draw [line width=2.5pt] (17.,-1.)-- (19.,-1.);
\draw [line width=2.5pt] (13.,-2.)-- (13.,-2.);
\draw [line width=2.5pt] (13.,-2.)-- (17.,-2.);
\draw [line width=2.5pt] (14.826190383955346,-1.776530526914185) -- (14.826190383955346,-2.2234694730858138);
\draw [line width=2.5pt] (15.,-1.776530526914185) -- (15.,-2.2234694730858138);
\draw [line width=2.5pt] (15.173809616044654,-1.776530526914185) -- (15.173809616044654,-2.2234694730858138);
\draw [line width=2.5pt] (17.,-2.)-- (19.,-2.);
\draw [line width=2.5pt] (20.,7.)-- (22.,7.);
\draw [line width=2.5pt] (20.913095191977668,7.223469473085815) -- (20.913095191977668,6.776530526914186);
\draw [line width=2.5pt] (21.08690480802232,7.223469473085815) -- (21.08690480802232,6.776530526914186);
\draw [line width=2.5pt] (22.,7.)-- (24.,7.);
\draw [line width=2.5pt] (24.,7.)-- (26.,7.);
\draw [line width=2.5pt] (20.,6.)-- (22.,6.);
\draw [line width=2.5pt] (20.913095191977668,6.223469473085815) -- (20.913095191977668,5.776530526914186);
\draw [line width=2.5pt] (21.08690480802232,6.223469473085815) -- (21.08690480802232,5.776530526914186);
\draw [line width=2.5pt] (22.,6.)-- (24.,6.);
\draw [line width=2.5pt] (24.,6.)-- (26.,6.);
\draw [line width=2.5pt] (29.,7.)-- (29.,7.);
\draw [line width=2.5pt] (29.,7.)-- (33.,7.);
\draw [line width=2.5pt] (31.,7.223469473085815) -- (31.,6.776530526914186);
\draw [line width=2.5pt] (33.,7.)-- (35.,7.);
\draw [line width=2.5pt] (36.,7.)-- (36.,7.);
\draw [line width=2.5pt] (36.,7.)-- (40.,7.);
\draw [line width=2.5pt] (37.91309519197767,7.223469473085815) -- (37.91309519197767,6.776530526914186);
\draw [line width=2.5pt] (38.086904808022325,7.223469473085815) -- (38.086904808022325,6.776530526914186);
\draw [line width=2.5pt] (40.,7.)-- (42.,7.);
\draw [line width=2.5pt] (36.,6.)-- (36.,6.);
\draw [line width=2.5pt] (36.,6.)-- (40.,6.);
\draw [line width=2.5pt] (37.91309519197767,6.223469473085815) -- (37.91309519197767,5.776530526914186);
\draw [line width=2.5pt] (38.086904808022325,6.223469473085815) -- (38.086904808022325,5.776530526914186);
\draw [line width=2.5pt] (40.,6.)-- (42.,6.);
\draw [line width=2.5pt] (20.,-1.)-- (24.,-1.);
\draw [line width=2.5pt] (22.260714424066975,-1.) -- (22.,-1.3352042096287224);
\draw [line width=2.5pt] (22.260714424066975,-1.) -- (22.,-0.6647957903712796);
\draw [line width=2.5pt] (24.,-1.)-- (24.,-1.);
\draw [line width=2.5pt] (24.,-1.)-- (26.,-1.);
\draw [line width=2.5pt] (29.,-1.)-- (29.,-1.);
\draw [line width=2.5pt] (29.,-1.)-- (31.,-1.);
\draw [line width=2.5pt] (29.826190383955346,-0.7765305269141868) -- (29.826190383955346,-1.2234694730858153);
\draw [line width=2.5pt] (30.,-0.7765305269141868) -- (30.,-1.2234694730858153);
\draw [line width=2.5pt] (30.173809616044654,-0.7765305269141868) -- (30.173809616044654,-1.2234694730858153);
\draw [line width=2.5pt] (31.,-1.)-- (35.,-1.);
\draw [line width=2.5pt] (36.,-1.)-- (36.,-1.);
\draw [line width=2.5pt] (36.,-1.)-- (38.,-1.);
\draw [line width=2.5pt] (37.260714424066975,-1.) -- (37.,-1.3352042096287224);
\draw [line width=2.5pt] (37.260714424066975,-1.) -- (37.,-0.6647957903712796);
\draw [line width=2.5pt] (38.,-1.)-- (42.,-1.);
\draw [line width=2.5pt] (20.,-2.)-- (24.,-2.);
\draw [line width=2.5pt] (22.260714424066975,-2.) -- (22.,-2.3352042096287207);
\draw [line width=2.5pt] (22.260714424066975,-2.) -- (22.,-1.6647957903712778);
\draw [line width=2.5pt] (24.,-2.)-- (24.,-2.);
\draw [line width=2.5pt] (24.,-2.)-- (26.,-2.);
\draw [line width=2.5pt] (29.,-2.)-- (29.,-2.);
\draw [line width=2.5pt] (29.,-2.)-- (31.,-2.);
\draw [line width=2.5pt] (29.826190383955346,-1.776530526914185) -- (29.826190383955346,-2.2234694730858138);
\draw [line width=2.5pt] (30.,-1.776530526914185) -- (30.,-2.2234694730858138);
\draw [line width=2.5pt] (30.173809616044654,-1.776530526914185) -- (30.173809616044654,-2.2234694730858138);
\draw [line width=2.5pt] (31.,-2.)-- (35.,-2.);
\draw [line width=2.5pt] (36.,-2.)-- (36.,-2.);
\draw [line width=2.5pt] (36.,-2.)-- (38.,-2.);
\draw [line width=2.5pt] (37.260714424066975,-2.) -- (37.,-2.3352042096287207);
\draw [line width=2.5pt] (37.260714424066975,-2.) -- (37.,-1.6647957903712778);
\draw [line width=2.5pt] (38.,-2.)-- (42.,-2.);
\draw [line width=2.5pt] (29.,6.)-- (29.,6.);
\draw [line width=2.5pt] (29.,6.)-- (33.,6.);
\draw [line width=2.5pt] (31.,6.223469473085815) -- (31.,5.776530526914186);
\draw [line width=2.5pt] (33.,6.)-- (35.,6.);
\draw [line width=2.5pt] (13.,7.)-- (15.,7.);
\draw [line width=2.5pt] (14.,7.223469473085815) -- (14.,6.776530526914186);
\draw [line width=2.5pt] (13.,6.)-- (15.,6.);
\draw [line width=2.5pt] (14.,6.223469473085815) -- (14.,5.776530526914186);
\draw [line width=2.5pt] (15.,7.)-- (19.,7.);
\draw [line width=2.5pt] (15.,6.)-- (19.,6.);

\draw (1.5,7.7) node {\Huge 1};
\draw (1.5,5.3) node {\Huge 2};

\draw (8.5,7.7) node {\Huge 2};
\draw (8.5,5.3) node {\Huge 1};

%%%%

\draw (1.5,-0.3) node {\Huge 3};
\draw (1.5,-2.6) node {\Huge 4};

\draw (8.5,-0.3) node {\Huge 4};
\draw (8.5,-2.6) node {\Huge 3};

%%%%%%%%%%

\draw (17,7.7) node {\Huge 1};
\draw (17,5.3) node {\Huge 2};

\draw (24,7.7) node {\Huge 2};
\draw (24,5.3) node {\Huge 1};

%%%%

\draw (18,-0.3) node {\Huge 3};
\draw (18,-2.6) node {\Huge 4};

\draw (25,-0.3) node {\Huge 4};
\draw (25,-2.6) node {\Huge 3};

%%%%%%%%%%

\draw (34,7.7) node {\Huge 1};
\draw (34,5.3) node {\Huge 2};

\draw (41,7.7) node {\Huge 2};
\draw (41,5.3) node {\Huge 1};

%%%%

\draw (33,-0.3) node {\Huge 3};
\draw (33,-2.6) node {\Huge 4};

\draw (40,-0.3) node {\Huge 4};
\draw (40,-2.6) node {\Huge 3};

%%%%%%%%%%%%%%%%%%%%%

\draw (3.5,-7) node {\Huge \bf (1)};
\draw (19.5,-7) node {\Huge \bf (2)};
\draw (35.5,-7) node {\Huge \bf (3)};


\begin{scriptsize}
\draw [fill=black] (0.,7.) circle (7.5pt);
\draw [fill=black] (0.,6.) circle (7.5pt);
\draw [fill=black] (7.,7.) circle (7.5pt);
\draw [fill=black] (7.,6.) circle (7.5pt);
\draw [fill=ffffff] (17.,-1.) circle (7.5pt);
\draw [fill=ffffff] (0.,-1.) circle (7.5pt);
\draw [fill=ffffff] (0.,-2.) circle (7.5pt);
\draw [fill=ffffff] (7.,-2.) circle (7.5pt);
\draw [fill=ffffff] (7.,-1.) circle (7.5pt);
\draw [fill=ffffff] (17.,-2.) circle (7.5pt);
\draw [fill=black] (22.,7.) circle (7.5pt);
\draw [fill=black] (22.,6.) circle (7.5pt);
\draw [fill=ffffff] (24.,-1.) circle (7.5pt);
\draw [fill=ffffff] (24.,-2.) circle (7.5pt);
\draw [fill=black] (40.,6.) circle (7.5pt);
\draw [fill=black] (33.,7.) circle (7.5pt);
\draw [fill=black] (33.,6.) circle (7.5pt);
\draw [fill=ffffff] (38.,-1.) circle (7.5pt);
\draw [fill=ffffff] (38.,-2.) circle (7.5pt);
\draw [fill=ffffff] (31.,-1.) circle (7.5pt);
\draw [fill=black] (40.,7.) circle (7.5pt);
\draw [fill=ffffff] (31.,-2.) circle (7.5pt);
\draw [fill=black] (15.,7.) circle (7.5pt);
\draw [fill=black] (15.,6.) circle (7.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikzsplit2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.,-7.) rectangle (41.,12.);
\draw [shift={(0.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(14.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(14.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(0.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(7.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(14.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(14.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(30.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(30.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(37.,7.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(37.,6.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(23.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(30.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(30.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(37.,-1.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.:3.141592653589793,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [shift={(37.,-2.)},line width=2.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=-3.141592653589793:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)}) -- cycle ;
\draw [line width=2.5pt] (-3.,7.)-- (0.,7.);
\draw [line width=2.5pt] (-1.5,7.223469473085815) -- (-1.5,6.776530526914186);
\draw [line width=2.5pt] (0.,7.)-- (3.,7.);
\draw [line width=2.5pt] (-3.,6.)-- (0.,6.);
\draw [line width=2.5pt] (-1.5,6.223469473085815) -- (-1.5,5.776530526914186);
\draw [line width=2.5pt] (0.,6.)-- (3.,6.);
\draw [line width=2.5pt] (4.,7.)-- (7.,7.);
\draw [line width=2.5pt] (5.413095191977673,7.223469473085815) -- (5.413095191977673,6.776530526914186);
\draw [line width=2.5pt] (5.586904808022327,7.223469473085815) -- (5.586904808022327,6.776530526914186);
\draw [line width=2.5pt] (7.,7.)-- (10.,7.);
\draw [line width=2.5pt] (11.,7.)-- (14.,7.);
\draw [line width=2.5pt] (12.326190383955346,7.223469473085815) -- (12.326190383955346,6.776530526914186);
\draw [line width=2.5pt] (12.5,7.223469473085815) -- (12.5,6.776530526914186);
\draw [line width=2.5pt] (12.673809616044654,7.223469473085815) -- (12.673809616044654,6.776530526914186);
\draw [line width=2.5pt] (14.,7.)-- (17.,7.);
\draw [line width=2.5pt] (4.,6.)-- (7.,6.);
\draw [line width=2.5pt] (5.413095191977673,6.223469473085815) -- (5.413095191977673,5.776530526914186);
\draw [line width=2.5pt] (5.586904808022327,6.223469473085815) -- (5.586904808022327,5.776530526914186);
\draw [line width=2.5pt] (7.,6.)-- (10.,6.);
\draw [line width=2.5pt] (11.,6.)-- (14.,6.);
\draw [line width=2.5pt] (12.326190383955346,6.223469473085815) -- (12.326190383955346,5.776530526914186);
\draw [line width=2.5pt] (12.5,6.223469473085815) -- (12.5,5.776530526914186);
\draw [line width=2.5pt] (12.673809616044654,6.223469473085815) -- (12.673809616044654,5.776530526914186);
\draw [line width=2.5pt] (14.,6.)-- (17.,6.);
\draw [line width=2.5pt] (-3.,-1.)-- (-1.,-1.);
\draw [line width=2.5pt] (-2.,-0.7765305269141868) -- (-2.,-1.2234694730858153);
\draw [line width=2.5pt] (-1.,-1.)-- (1.,-1.);
\draw [line width=2.5pt] (1.,-1.)-- (3.,-1.);
\draw [line width=2.5pt] (-3.,-2.)-- (-1.,-2.);
\draw [line width=2.5pt] (-2.,-1.776530526914185) -- (-2.,-2.2234694730858138);
\draw [line width=2.5pt] (-1.,-2.)-- (1.,-2.);
\draw [line width=2.5pt] (1.,-2.)-- (3.,-2.);
\draw [line width=2.5pt] (4.,-1.)-- (6.,-1.);
\draw [line width=2.5pt] (4.913095191977673,-0.7765305269141868) -- (4.913095191977673,-1.2234694730858153);
\draw [line width=2.5pt] (5.086904808022327,-0.7765305269141868) -- (5.086904808022327,-1.2234694730858153);
\draw [line width=2.5pt] (4.,-2.)-- (6.,-2.);
\draw [line width=2.5pt] (4.913095191977673,-1.776530526914185) -- (4.913095191977673,-2.2234694730858138);
\draw [line width=2.5pt] (5.086904808022327,-1.776530526914185) -- (5.086904808022327,-2.2234694730858138);
\draw [line width=2.5pt] (6.,-2.)-- (8.,-2.);
\draw [line width=2.5pt] (8.,-2.)-- (10.,-2.);
\draw [line width=2.5pt] (6.,-1.)-- (8.,-1.);
\draw [line width=2.5pt] (8.,-1.)-- (10.,-1.);
\draw [line width=2.5pt] (11.,-1.)-- (13.,-1.);
\draw [line width=2.5pt] (11.826190383955346,-0.7765305269141868) -- (11.826190383955346,-1.2234694730858153);
\draw [line width=2.5pt] (12.,-0.7765305269141868) -- (12.,-1.2234694730858153);
\draw [line width=2.5pt] (12.173809616044654,-0.7765305269141868) -- (12.173809616044654,-1.2234694730858153);
\draw [line width=2.5pt] (13.,-1.)-- (15.,-1.);
\draw [line width=2.5pt] (15.,-1.)-- (17.,-1.);
\draw [line width=2.5pt] (11.,-2.)-- (13.,-2.);
\draw [line width=2.5pt] (11.826190383955346,-1.776530526914185) -- (11.826190383955346,-2.2234694730858138);
\draw [line width=2.5pt] (12.,-1.776530526914185) -- (12.,-2.2234694730858138);
\draw [line width=2.5pt] (12.173809616044654,-1.776530526914185) -- (12.173809616044654,-2.2234694730858138);
\draw [line width=2.5pt] (13.,-2.)-- (15.,-2.);
\draw [line width=2.5pt] (15.,-2.)-- (17.,-2.);
\draw [line width=2.5pt] (20.,7.)-- (22.,7.);
\draw [line width=2.5pt] (21.,7.223469473085815) -- (21.,6.776530526914186);
\draw [line width=2.5pt] (22.,7.)-- (24.,7.);
\draw [line width=2.5pt] (24.,7.)-- (26.,7.);
\draw [line width=2.5pt] (20.,6.)-- (22.,6.);
\draw [line width=2.5pt] (21.,6.223469473085815) -- (21.,5.776530526914186);
\draw [line width=2.5pt] (22.,6.)-- (24.,6.);
\draw [line width=2.5pt] (24.,6.)-- (26.,6.);
\draw [line width=2.5pt] (27.,7.)-- (29.,7.);
\draw [line width=2.5pt] (27.91309519197767,7.223469473085815) -- (27.91309519197767,6.776530526914186);
\draw [line width=2.5pt] (28.086904808022325,7.223469473085815) -- (28.086904808022325,6.776530526914186);
\draw [line width=2.5pt] (29.,7.)-- (31.,7.);
\draw [line width=2.5pt] (31.,7.)-- (33.,7.);
\draw [line width=2.5pt] (34.,7.)-- (36.,7.);
\draw [line width=2.5pt] (34.826190383955336,7.223469473085815) -- (34.826190383955336,6.776530526914186);
\draw [line width=2.5pt] (35.,7.223469473085815) -- (35.,6.776530526914186);
\draw [line width=2.5pt] (35.17380961604464,7.223469473085815) -- (35.17380961604464,6.776530526914186);
\draw [line width=2.5pt] (36.,7.)-- (38.,7.);
\draw [line width=2.5pt] (38.,7.)-- (40.,7.);
\draw [line width=2.5pt] (34.,6.)-- (36.,6.);
\draw [line width=2.5pt] (34.826190383955336,6.223469473085815) -- (34.826190383955336,5.776530526914186);
\draw [line width=2.5pt] (35.,6.223469473085815) -- (35.,5.776530526914186);
\draw [line width=2.5pt] (35.17380961604464,6.223469473085815) -- (35.17380961604464,5.776530526914186);
\draw [line width=2.5pt] (36.,6.)-- (38.,6.);
\draw [line width=2.5pt] (38.,6.)-- (40.,6.);
\draw [line width=2.5pt] (20.,-1.)-- (22.,-1.);
\draw [line width=2.5pt] (21.,-0.7765305269141868) -- (21.,-1.2234694730858153);
\draw [line width=2.5pt] (22.,-1.)-- (24.,-1.);
\draw [line width=2.5pt] (24.,-1.)-- (26.,-1.);
\draw [line width=2.5pt] (27.,-1.)-- (29.,-1.);
\draw [line width=2.5pt] (27.91309519197767,-0.7765305269141868) -- (27.91309519197767,-1.2234694730858153);
\draw [line width=2.5pt] (28.086904808022325,-0.7765305269141868) -- (28.086904808022325,-1.2234694730858153);
\draw [line width=2.5pt] (29.,-1.)-- (31.,-1.);
\draw [line width=2.5pt] (31.,-1.)-- (33.,-1.);
\draw [line width=2.5pt] (34.,-1.)-- (36.,-1.);
\draw [line width=2.5pt] (34.826190383955336,-0.7765305269141868) -- (34.826190383955336,-1.2234694730858153);
\draw [line width=2.5pt] (35.,-0.7765305269141868) -- (35.,-1.2234694730858153);
\draw [line width=2.5pt] (35.17380961604464,-0.7765305269141868) -- (35.17380961604464,-1.2234694730858153);
\draw [line width=2.5pt] (36.,-1.)-- (38.,-1.);
\draw [line width=2.5pt] (38.,-1.)-- (40.,-1.);
\draw [line width=2.5pt] (20.,-2.)-- (22.,-2.);
\draw [line width=2.5pt] (21.,-1.776530526914185) -- (21.,-2.2234694730858138);
\draw [line width=2.5pt] (22.,-2.)-- (24.,-2.);
\draw [line width=2.5pt] (24.,-2.)-- (26.,-2.);
\draw [line width=2.5pt] (27.,-2.)-- (29.,-2.);
\draw [line width=2.5pt] (27.91309519197767,-1.776530526914185) -- (27.91309519197767,-2.2234694730858138);
\draw [line width=2.5pt] (28.086904808022325,-1.776530526914185) -- (28.086904808022325,-2.2234694730858138);
\draw [line width=2.5pt] (29.,-2.)-- (31.,-2.);
\draw [line width=2.5pt] (31.,-2.)-- (33.,-2.);
\draw [line width=2.5pt] (34.,-2.)-- (36.,-2.);
\draw [line width=2.5pt] (34.826190383955336,-1.776530526914185) -- (34.826190383955336,-2.2234694730858138);
\draw [line width=2.5pt] (35.,-1.776530526914185) -- (35.,-2.2234694730858138);
\draw [line width=2.5pt] (35.17380961604464,-1.776530526914185) -- (35.17380961604464,-2.2234694730858138);
\draw [line width=2.5pt] (36.,-2.)-- (38.,-2.);
\draw [line width=2.5pt] (38.,-2.)-- (40.,-2.);
\draw [line width=2.5pt] (27.,6.)-- (29.,6.);
\draw [line width=2.5pt] (27.91309519197767,6.223469473085815) -- (27.91309519197767,5.776530526914186);
\draw [line width=2.5pt] (28.086904808022325,6.223469473085815) -- (28.086904808022325,5.776530526914186);
\draw [line width=2.5pt] (29.,6.)-- (31.,6.);
\draw [line width=2.5pt] (31.,6.)-- (33.,6.);

%%%%%%
\draw (1.5,7.6) node {\Huge 1};
\draw (1.5,5.4) node {\Huge 3};

\draw (2,-0.4) node {\Huge 1};
\draw (2,-2.6) node {\Huge 3};

\draw (8.5,7.6) node {\Huge 2};
\draw (8.5,5.4) node {\Huge 1};

\draw (9,-0.4) node {\Huge 2};
\draw (9,-2.6) node {\Huge 1};

\draw (15.5,7.6) node {\Huge 3};
\draw (15.5,5.4) node {\Huge 2};

\draw (16,-0.4) node {\Huge 3};
\draw (16,-2.6) node {\Huge 2};

%%%%%%%

\draw (25,7.6) node {\Huge 1};
\draw (25,5.4) node {\Huge 3};

\draw (25,-0.4) node {\Huge 1};
\draw (25,-2.6) node {\Huge 3};

\draw (32,7.6) node {\Huge 2};
\draw (32,5.4) node {\Huge 1};

\draw (32,-0.4) node {\Huge 2};
\draw (32,-2.6) node {\Huge 1};

\draw (39,7.6) node {\Huge 3};
\draw (39,5.4) node {\Huge 2};

\draw (39,-0.4) node {\Huge 3};
\draw (39,-2.6) node {\Huge 2};

%%%%%%%

\draw (0,-0.4) node {\Huge a};
\draw (0,-2.6) node {\Huge a};

\draw (7,-0.4) node {\Huge c};
\draw (7,-2.6) node {\Huge b};

\draw (14,-0.4) node {\Huge b};
\draw (14,-2.6) node {\Huge c};

%%%%%%%

\draw (23,7.6) node {\Huge a};
\draw (23,5.4) node {\Huge c};

\draw (23,-0.4) node {\Huge a};
\draw (23,-2.6) node {\Huge b};

\draw (30,7.6) node {\Huge b};
\draw (30,5.4) node {\Huge b};

\draw (30,-0.4) node {\Huge b};
\draw (30,-2.6) node {\Huge a};

\draw (37,7.6) node {\Huge c};
\draw (37,5.4) node {\Huge a};

\draw (37,-0.4) node {\Huge c};
\draw (37,-2.6) node {\Huge c};

%%%%%%%

\draw (-4.5,6.5) node {\Huge \bf (1)};
\draw (-4.5,-1.5) node {\Huge \bf (2)};
\draw (18.5,6.5) node {\Huge \bf (3)};
\draw (18.5,-1.5) node {\Huge \bf (4)};




\begin{scriptsize}
\draw [fill=black] (0.,7.) circle (7.5pt);
\draw [fill=black] (0.,6.) circle (7.5pt);
\draw [fill=black] (7.,7.) circle (7.5pt);
\draw [fill=black] (7.,6.) circle (7.5pt);
\draw [fill=black] (14.,7.) circle (7.5pt);
\draw [fill=black] (14.,6.) circle (7.5pt);
\draw [fill=black] (4.,-1.) circle (7.5pt);
\draw [fill=black] (4.,-2.) circle (7.5pt);
\draw [fill=black] (1.,-1.) circle (7.5pt);
\draw [fill=black] (8.,-2.) circle (7.5pt);
\draw [fill=black] (15.,-1.) circle (7.5pt);
\draw [fill=black] (-1.,-1.) circle (4pt);
\draw [fill=black] (-1.,-2.) circle (4pt);
\draw [fill=black] (8.,-1.) circle (4pt);
\draw [fill=black] (1.,-2.) circle (7.5pt);
\draw [fill=ffffff] (6.,-2.) circle (7.5pt);
\draw [fill=ffffff] (6.,-1.) circle (7.5pt);
\draw [fill=ffffff] (13.,-1.) circle (7.5pt);
\draw [fill=ffffff] (13.,-2.) circle (7.5pt);
\draw [fill=black] (15.,-2.) circle (4pt);
\draw [fill=black] (22.,7.) circle (7.5pt);
\draw [fill=black] (22.,6.) circle (7.5pt);
\draw [fill=black] (36.,7.) circle (7.5pt);
\draw [fill=black] (36.,6.) circle (7.5pt);
\draw [fill=black] (22.,-1.) circle (7.5pt);
\draw [fill=black] (22.,-2.) circle (7.5pt);
\draw [fill=black] (29.,-1.) circle (7.5pt);
\draw [fill=black] (29.,-2.) circle (7.5pt);
\draw [fill=ffffff] (24.,7.) circle (7.5pt);
\draw [fill=ffffff] (38.,6.) circle (7.5pt);
\draw [fill=ffffff] (31.,7.) circle (7.5pt);
\draw [fill=ffffff] (31.,6.) circle (7.5pt);
\draw [fill=ffffff] (24.,-2.) circle (7.5pt);
\draw [fill=ffffff] (38.,-1.) circle (7.5pt);
\draw [fill=ffffff] (38.,-2.) circle (7.5pt);
\draw [fill=ffffff] (31.,-1.) circle (7.5pt);
\draw [fill=black] (24.,6.) circle (4pt);
\draw [fill=black] (29.,7.) circle (4pt);
\draw [fill=black] (29.,6.) circle (4pt);
\draw [fill=black] (38.,7.) circle (4pt);
\draw [fill=black] (24.,-1.) circle (4pt);
\draw [fill=black] (31.,-2.) circle (4pt);
\draw [fill=black] (36.,-1.) circle (4pt);
\draw [fill=black] (36.,-2.) circle (4pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztobdry1.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-38.,-64.) rectangle (70.,-17.);

\begin{scope}[shift={(-36,0)}]
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-34.) -- (16.,-44.) -- (8.,-44.) -- (4.,-34.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-34.) -- (18.,-40.) -- (32.,-40.) -- (26.,-34.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-30.) -- (4.,-34.) -- (26.,-34.) -- (28.,-30.) -- cycle;

\draw [->,line width=2pt] (4.,-50.) -- (8.,-50.);
\draw [->,line width=2pt] (12.,-50.) -- (18.,-50.);
\draw [line width=2pt,color=qqqqff] (12.,-34.)-- (16.,-44.);
\draw [line width=2pt,color=qqqqff] (16.,-44.)-- (8.,-44.);
\draw [line width=2pt,color=qqqqff] (12.,-44.507311210422706) -- (12.,-43.4926887895773);
\draw [line width=2pt,color=qqqqff] (8.,-44.)-- (4.,-34.);
\draw [line width=2pt,color=qqqqff] (4.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=qqzzqq] (12.,-34.)-- (18.,-40.);
\draw [line width=2pt,color=qqzzqq] (18.,-40.)-- (32.,-40.);
\draw [line width=2pt,color=qqzzqq] (25.,-39.492688789577294) -- (25.,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (32.,-40.)-- (26.,-34.);
\draw [line width=2pt,color=qqzzqq] (26.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=zzttqq] (6.,-30.)-- (4.,-34.);
\draw [line width=2pt,color=zzttqq] (26.,-34.)-- (28.,-30.);
\draw [line width=2pt,color=qqqqff] (6.,-30.)-- (14.,-30.);
\draw [line width=2pt,color=qqqqff] (10.,-29.4926887895773) -- (10.,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (14.,-30.)-- (28.,-30.);
\draw [line width=2pt,color=qqzzqq] (21.,-29.4926887895773) -- (21.,-30.507311210422706);
\draw [line width=0.1pt,dotted] (12.,-34.)-- (12.,-50.);
\draw [line width=0.1pt,dotted] (4.,-34.)-- (4.,-24.);
\draw [line width=0.1pt,dotted] (6.,-30.)-- (6.,-24.);
\draw [line width=0.1pt,dotted] (18.,-40.)-- (18.,-50.);
\draw [->,line width=2pt] (4.,-24.) -- (6.,-24.);
\draw [line width=0.1pt,dotted] (4.,-34.)-- (4.,-50.);
\draw [line width=0.1pt,dotted] (8.,-44.)-- (8.,-50.);

\draw (5,-22) node {\Huge $t_3$};
\draw (15,-52) node {\Huge $t_2$};
\draw (6,-52) node {\Huge $t_1$};

\draw [fill=ffffff] (4.,-34.) circle (5pt);
\draw [fill=ffffff] (12.,-34.) circle (5pt);
\draw [fill=black] (16.,-44.) circle (5pt);
\draw [fill=black] (14.,-30.) circle (5pt);
\draw [fill=black] (28.,-30.) circle (5pt);
\draw [fill=black] (8.,-44.) circle (5pt);
\draw [fill=ffffff] (26.,-34.) circle (5pt);
\draw [fill=black] (18.,-40.) circle (5pt);
\draw [fill=black] (32.,-40.) circle (5pt);
\draw [fill=ttqqqq] (6.,-30.) circle (5pt);


\end{scope}


\begin{scope}[shift={(36,0)}]

\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-24.,-30.) -- (-20.,-44.) -- (-28.,-44.) -- (-32.,-30.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-24.,-30.) -- (-18.,-40.) -- (-4.,-40.) -- (-10.,-30.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.,-30.) -- (-32.,-30.) -- (-10.,-30.) -- (-10.,-30.) -- cycle;


\draw [->,line width=2pt] (-32.,-50.) -- (-28.,-50.);
\draw [->,line width=2pt] (-24.,-50.) -- (-18.,-50.);
\draw [line width=2pt,color=qqqqff] (-24.,-30.)-- (-20.,-44.);
\draw [line width=2pt,color=qqqqff] (-28.,-44.)-- (-32.,-30.);
\draw [line width=2pt,color=qqzzqq] (-24.,-30.)-- (-18.,-40.);
\draw [line width=2pt,color=qqzzqq] (-4.,-40.)-- (-10.,-30.);
\draw [line width=2pt,color=zzttqq] (-10.,-30.)-- (-10.,-30.);
\draw [line width=0.1pt,dotted] (-24.,-30.)-- (-24.,-50.);
\draw [line width=0.1pt,dotted] (-32.,-30.)-- (-32.,-24.);
\draw [line width=0.1pt,dotted] (-30.,-30.)-- (-30.,-24.);
\draw [line width=0.1pt,dotted] (-18.,-40.)-- (-18.,-50.);
\draw [->,line width=2pt] (-32.,-24.) -- (-30.,-24.);
\draw [line width=0.1pt,dotted] (-32.,-30.)-- (-32.,-50.);
\draw [line width=0.1pt,dotted] (-28.,-44.)-- (-28.,-50.);

\draw [line width=2pt,color=qqzzqq] (-32.,-30.)-- (-30.,-30.);
\draw [line width=2pt,color=qqzzqq] (-31.,-29.4926887895773) -- (-31.,-30.507311210422706);
\draw [line width=2pt,color=qqqqff] (-30.,-30.)-- (-24.,-30.);
\draw [line width=2pt,color=qqqqff] (-27.202924484169092,-29.4926887895773) -- (-27.202924484169092,-30.507311210422706);
\draw [line width=2pt,color=qqqqff] (-26.79707551583092,-29.4926887895773) -- (-26.79707551583092,-30.507311210422706);
\draw [line width=2pt,color=qqqqff] (-24.,-30.)-- (-22.,-30.);
\draw [line width=2pt,color=qqqqff] (-23.,-29.4926887895773) -- (-23.,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (-22.,-30.)-- (-10.,-30.);
\draw [line width=2pt,color=qqzzqq] (-16.202924484169085,-29.4926887895773) -- (-16.202924484169085,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (-15.79707551583091,-29.4926887895773) -- (-15.79707551583091,-30.507311210422706);
\draw [line width=2pt,color=qqqqff] (-28.,-44.)-- (-22.,-44.);
\draw [line width=2pt,color=qqqqff] (-25.202924484169085,-43.4926887895773) -- (-25.202924484169085,-44.507311210422706);
\draw [line width=2pt,color=qqqqff] (-24.79707551583091,-43.4926887895773) -- (-24.79707551583091,-44.507311210422706);
\draw [line width=2pt,color=qqqqff] (-22.,-44.)-- (-20.,-44.);
\draw [line width=2pt,color=qqqqff] (-21.,-43.4926887895773) -- (-21.,-44.507311210422706);
\draw [line width=2pt,color=qqzzqq] (-18.,-40.)-- (-6.,-40.);
\draw [line width=2pt,color=qqzzqq] (-12.202924484169085,-39.492688789577294) -- (-12.202924484169085,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (-11.797075515830912,-39.492688789577294) -- (-11.797075515830912,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (-6.,-40.)-- (-4.,-40.);
\draw [line width=2pt,color=qqzzqq] (-5.,-39.492688789577294) -- (-5.,-40.5073112104227);

\draw (-31,-22) node {\Huge $t_3$};
\draw (-21,-52) node {\Huge $t_2$};
\draw (-30,-52) node {\Huge $t_1$};

\draw [fill=ffffff] (-32.,-30.) circle (5pt);
\draw [fill=ffffff] (-24.,-30.) circle (5pt);
\draw [fill=black] (-20.,-44.) circle (5pt);
\draw [fill=black] (-22.,-30.) circle (5pt);
\draw [fill=black] (-10.,-30.) circle (5pt);
\draw [fill=black] (-28.,-44.) circle (5pt);
\draw [fill=ffffff] (-10.,-30.) circle (5pt);
\draw [fill=black] (-18.,-40.) circle (5pt);
\draw [fill=black] (-4.,-40.) circle (5pt);
\draw [fill=ttqqqq] (-30.,-30.) circle (5pt);
\draw [fill=ffffff] (-22.,-44.) circle (5pt);
\draw [fill=ffffff] (-6.,-40.) circle (5pt);
\draw [fill=black] (-30.,-30.) circle (5pt);
\draw [fill=black] (-22.,-30.) circle (5pt);

\end{scope}

\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (48.,-40.) -- (52.,-44.) -- (44.,-44.) -- (40.,-40.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-30.) -- (40.,-40.) -- (62.,-40.) -- (64.,-30.) -- cycle;
%\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (48.,-40.) -- (54.,-40.) -- (62.,-40.) -- (62.,-40.) -- cycle;

\draw [->,line width=2pt] (48.,-50.) -- (54.,-50.);
\draw [line width=2pt,color=zzttqq] (42.,-30.)-- (40.,-40.);
\draw [line width=2pt,color=zzttqq] (62.,-40.)-- (64.,-30.);

\draw [->,line width=2pt] (40.,-50.) -- (44.,-50.);
\draw [line width=2pt,color=qqqqff] (48.,-40.)-- (52.,-44.);
\draw [line width=2pt,color=qqqqff] (52.,-44.)-- (44.,-44.);
\draw [line width=2pt,color=qqqqff] (48.,-44.507311210422706) -- (48.,-43.4926887895773);
\draw [line width=2pt,color=qqqqff] (44.,-44.)-- (40.,-40.);
\draw [line width=2pt,color=qqqqff] (40.,-40.)-- (48.,-40.);
\draw [line width=2pt,color=qqzzqq] (54.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqzzqq] (57.79707551583091,-39.492688789577294) -- (57.79707551583091,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (58.20292448416908,-39.492688789577294) -- (58.20292448416908,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (62.,-40.)-- (62.,-40.);
%\draw [line width=2pt,dash pattern=on 18pt off 18pt] (50.,-30.)-- (48.,-40.);
\draw [line width=2pt,color=qqqqff] (42.,-30.)-- (50.,-30.);
\draw [line width=2pt,color=qqqqff] (46.,-29.4926887895773) -- (46.,-30.507311210422706);
\draw [line width=0.1pt,dotted] (48.,-40.)-- (48.,-50.);
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-24.);
\draw [line width=0.1pt,dotted] (42.,-30.)-- (42.,-24.);
\draw [->,line width=2pt] (40.,-24.) -- (42.,-24.);
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-50.);
\draw [line width=0.1pt,dotted] (44.,-44.)-- (44.,-50.);

\draw [line width=2pt,color=qqzzqq] (48.,-40.)-- (54.,-40.);
\draw [line width=2pt,color=qqzzqq] (51.,-39.492688789577294) -- (51.,-40.5073112104227);
\draw [line width=2pt,color=qqzzqq] (58.,-30.)-- (64.,-30.);
\draw [line width=2pt,color=qqzzqq] (61.,-29.4926887895773) -- (61.,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (50.,-30.)-- (58.,-30.);
\draw [line width=2pt,color=qqzzqq] (53.79707551583091,-29.4926887895773) -- (53.79707551583091,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (54.20292448416908,-29.4926887895773) -- (54.20292448416908,-30.507311210422706);
\draw [line width=0.1pt,dotted] (54.,-40.)-- (54.,-50.);



\draw (41,-22) node {\Huge $t_3$};

\draw (51,-52) node {\Huge $t_2$};

\draw (42,-52) node {\Huge $t_1$};

\draw (-18,-60) node {\Huge (1)};
\draw (18,-60) node {\Huge (2)};
\draw (52,-60) node {\Huge (3)};

\begin{scriptsize}
\draw [fill=ttqqqq] (42.,-30.) circle (5pt);
\draw [fill=ffffff] (62.,-40.) circle (5pt);
\draw [fill=black] (64.,-30.) circle (5pt);
\draw [fill=ffffff] (40.,-40.) circle (5pt);
\draw [fill=ffffff] (58.,-30.) circle (5pt);
\draw [fill=ffffff] (48.,-40.) circle (5pt);
\draw [fill=black] (52.,-44.) circle (5pt);
\draw [fill=black] (50.,-30.) circle (5pt);
\draw [fill=black] (44.,-44.) circle (5pt);
\draw [fill=black] (54.,-40.) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}



==> tikzfigures/tikztobdry1result.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-54,-60) rectangle (54,0);
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-20.) -- (4.,-30.) -- (26.,-30.) -- (28.,-20.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-10.,-26.) -- (-6.,-40.) -- (-14.,-40.) -- (-18.,-26.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-34.,-16.) -- (-30.,-26.) -- (-16.,-26.) -- (-20.,-16.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-30.) -- (16.,-34.) -- (8.,-34.) -- (4.,-30.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-30.) -- (18.,-30.) -- (26.,-30.) -- (26.,-30.) -- cycle;
\draw [->,line width=0.8pt] (12.,-46.) -- (18.,-46.);
\draw (15, -48) node {\Huge $t_2=T_2$};
\draw [line width=2pt,color=zzttqq] (6.,-20.)-- (4.,-30.);
\draw [line width=2pt,color=zzttqq] (26.,-30.)-- (28.,-20.);
\draw [line width=2pt,color=qqqqff] (-10.,-26.)-- (-6.,-40.);
\draw [line width=2pt,color=qqqqff] (-14.,-40.)-- (-18.,-26.);
\draw [->,line width=0.8pt] (-22.,-4.) -- (-16.,-4.);
\draw (-19, -2) node {\Huge $t_2$};
\draw [line width=2pt,color=qqzzqq] (-34.,-16.)-- (-30.,-26.);
\draw [line width=2pt,color=qqzzqq] (-16.,-26.)-- (-20.,-16.);
\draw [line width=0.1pt,dotted] (-22.,-16.)-- (-22.,-4.);
\draw [->,line width=0.8pt] (-18.,-10.) -- (-16.,-10.);
\draw (-17, -8) node {\Huge $t_3=T_3$};
\draw [->,line width=0.8pt] (4.,-46.) -- (8.,-46.);
\draw (6, -48) node {\Huge $t_1=T_1$};
\draw [line width=2pt,color=qqqqff] (12.,-30.)-- (16.,-34.);
\draw [line width=2pt,color=qqqqff] (16.,-34.)-- (8.,-34.);
\draw [line width=2pt,color=qqqqff] (12.,-34.43601963708249) -- (12.,-33.56398036291751);
\draw [line width=2pt,color=qqqqff] (8.,-34.)-- (4.,-30.);
\draw [line width=2pt,color=qqqqff] (4.,-30.)-- (12.,-30.);
\draw [line width=2pt,color=qqzzqq] (18.,-30.)-- (26.,-30.);
\draw [line width=2pt,color=qqzzqq] (21.825592145166993,-29.56398036291751) -- (21.825592145166993,-30.43601963708249);
\draw [line width=2pt,color=qqzzqq] (22.174407854832996,-29.56398036291751) -- (22.174407854832996,-30.43601963708249);
\draw [line width=2pt,color=qqzzqq] (26.,-30.)-- (26.,-30.);
\draw [line width=2pt,color=qqqqff] (6.,-20.)-- (14.,-20.);
\draw [line width=2pt,color=qqqqff] (10.,-19.56398036291751) -- (10.,-20.43601963708249);
\draw [line width=0.1pt,dotted] (12.,-30.)-- (12.,-46.);
\draw [line width=0.1pt,dotted] (4.,-30.)-- (4.,-10.);
\draw [line width=0.1pt,dotted] (6.,-20.)-- (6.,-10.);
\draw [->,line width=0.8pt] (4.,-10.) -- (6.,-10.);
\draw (5, -8) node {\Huge $t_3=T_3$};
\draw [line width=0.1pt,dotted] (4.,-30.)-- (4.,-46.);
\draw [line width=0.1pt,dotted] (8.,-34.)-- (8.,-46.);
\draw [line width=2pt,color=qqzzqq] (-34.,-16.)-- (-22.,-16.);
\draw [line width=2pt,color=qqzzqq] (-28.174407854833003,-15.563980362917508) -- (-28.174407854833003,-16.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-27.825592145167,-15.563980362917508) -- (-27.825592145167,-16.43601963708249);
\draw [line width=2pt,color=qqqqff] (-22.,-16.)-- (-20.,-16.);
\draw [line width=2pt,color=qqqqff] (-21.,-15.563980362917508) -- (-21.,-16.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-30.,-26.)-- (-18.,-26.);
\draw [line width=2pt,color=qqzzqq] (-24.174407854833,-25.56398036291751) -- (-24.174407854833,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-23.825592145166997,-25.56398036291751) -- (-23.825592145166997,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-18.,-26.)-- (-16.,-26.);
\draw [line width=2pt,color=qqzzqq] (-17.,-25.56398036291751) -- (-17.,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (12.,-30.)-- (18.,-30.);
\draw [line width=2pt,color=qqzzqq] (15.,-29.56398036291751) -- (15.,-30.43601963708249);
\draw [line width=2pt,color=qqzzqq] (22.,-20.)-- (28.,-20.);
\draw [line width=2pt,color=qqzzqq] (25.,-19.56398036291751) -- (25.,-20.43601963708249);
\draw [line width=2pt,color=qqzzqq] (14.,-20.)-- (22.,-20.);
\draw [line width=2pt,color=qqzzqq] (17.825592145166997,-19.56398036291751) -- (17.825592145166997,-20.43601963708249);
\draw [line width=2pt,color=qqzzqq] (18.174407854833003,-19.56398036291751) -- (18.174407854833003,-20.43601963708249);
\draw [line width=0.1pt,dotted] (18.,-30.)-- (18.,-46.);
\draw [line width=2pt,color=qqqqff] (-16.,-26.)-- (-10.,-26.);
\draw [line width=2pt,color=qqqqff] (-13.174407854833001,-25.56398036291751) -- (-13.174407854833001,-26.43601963708249);
\draw [line width=2pt,color=qqqqff] (-12.825592145166999,-25.56398036291751) -- (-12.825592145166999,-26.43601963708249);
\draw [line width=2pt,color=qqzzqq] (-18.,-26.)-- (-16.,-26.);
\draw [line width=2pt,color=qqzzqq] (-17.,-25.56398036291751) -- (-17.,-26.43601963708249);
\draw [->,line width=0.8pt] (-18.,-46.) -- (-14.,-46.);
\draw (-16, -48) node {\Huge $t_1=T_1$};
\draw [line width=2pt,color=qqqqff] (-14.,-40.)-- (-12.,-40.);
\draw [line width=2pt,color=qqqqff] (-13.,-39.563980362917505) -- (-13.,-40.43601963708249);
\draw [line width=0.1pt,dotted] (-18.,-26.)-- (-18.,-46.);
\draw [line width=0.1pt,dotted] (-14.,-40.)-- (-14.,-46.);
\draw [line width=0.1pt,dotted] (-16.,-26.)-- (-16.,-4.);
\draw [line width=0.1pt,dotted] (-18.,-26.)-- (-18.,-10.);
\draw [line width=0.1pt,dotted] (-16.,-26.)-- (-16.,-10.);
\draw [line width=2pt,color=qqqqff] (-12.,-40.)-- (-6.,-40.);
\draw [line width=2pt,color=qqqqff] (-9.174407854833007,-39.563980362917505) -- (-9.174407854833007,-40.43601963708249);
\draw [line width=2pt,color=qqqqff] (-8.825592145167004,-39.563980362917505) -- (-8.825592145167004,-40.43601963708249);
\draw [line width=0.1pt,dotted] (-30.,-26.)-- (-30.,-10.);
\draw [line width=0.1pt,dotted] (-20.,-16.)-- (-20.,-10.);
\draw [->,line width=0.8pt] (-30.,-10.) -- (-20.,-10.);
\draw (-25, -8) node {\Huge $T_2$};

\draw (-20, -58) node {\Huge (1)};
\draw (16, -58) node {\Huge (2)};


\begin{scriptsize}
\draw [fill=ffffff] (-10.,-26.) circle (5.5pt);
\draw [fill=ffffff] (-14.,-40.) circle (5.5pt);
\draw [fill=ffffff] (-6.,-40.) circle (5.5pt);
\draw [fill=ffffff] (-18.,-26.) circle (5.5pt);
\draw [fill=ttqqqq] (6.,-20.) circle (5.5pt);
\draw [fill=ffffff] (26.,-30.) circle (5.5pt);
\draw [fill=black] (28.,-20.) circle (5.5pt);
\draw [fill=ffffff] (4.,-30.) circle (5.5pt);
\draw [fill=ffffff] (22.,-20.) circle (5.5pt);
\draw [fill=black] (-34.,-16.) circle (5.5pt);
\draw [fill=ffffff] (-22.,-16.) circle (5.5pt);
\draw [fill=black] (-20.,-16.) circle (5.5pt);
\draw [fill=black] (-30.,-26.) circle (5.5pt);
\draw [fill=black] (-16.,-26.) circle (5.5pt);
\draw [fill=ffffff] (12.,-30.) circle (5.5pt);
\draw [fill=black] (16.,-34.) circle (5.5pt);
\draw [fill=black] (14.,-20.) circle (5.5pt);
\draw [fill=black] (8.,-34.) circle (5.5pt);
\draw [fill=black] (18.,-30.) circle (5.5pt);
\draw [fill=black] (26.,-30.) circle (5.5pt);
\draw [fill=ffffff] (-18.,-26.) circle (5.5pt);
\draw [fill=black] (-16.,-26.) circle (5.5pt);
\draw [fill=black] (-12.,-40.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztobdry2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-34,-64) rectangle (74,-18);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (50.,-30.) -- (40.,-40.) -- (62.,-40.) -- (72.,-30.) -- cycle;
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-24.,-34.) -- (-20.,-44.) -- (-28.,-44.) -- (-32.,-34.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-24.,-34.) -- (-18.,-40.) -- (-4.,-40.) -- (-10.,-34.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-22.,-30.) -- (-32.,-34.) -- (-10.,-34.) -- (0.,-30.) -- cycle;
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (14.,-30.) -- (18.,-44.) -- (10.,-44.) -- (6.,-30.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (14.,-30.) -- (20.,-40.) -- (34.,-40.) -- (28.,-30.) -- cycle;
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (48.,-40.) -- (52.,-44.) -- (44.,-44.) -- (40.,-40.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (48.,-40.) -- (54.,-40.) -- (62.,-40.) -- (62.,-40.) -- cycle;
\draw [->,line width=2pt] (48.,-50.) -- (54.,-50.);
\draw (51,-52) node {\Huge $t_2$};
\draw [line width=2pt,color=zzttqq] (50.,-30.)-- (40.,-40.);
\draw [line width=2pt,color=zzttqq] (62.,-40.)-- (72.,-30.);
\draw [->,line width=2pt] (-32.,-50.) -- (-28.,-50.);
\draw (-30,-52) node {\Huge $t_1$};
\draw [->,line width=2pt] (-24.,-50.) -- (-18.,-50.);
\draw (-21,-52) node {\Huge $t_2$};

\draw [line width=2pt,color=qqqqff] (-24.,-34.)-- (-20.,-44.);
\draw [line width=2pt,color=qqqqff] (-20.,-44.)-- (-28.,-44.);
\draw [line width=2pt,color=qqqqff] (-24.,-44.5639568912708) -- (-24.,-43.43604310872921);
\draw [line width=2pt,color=qqqqff] (-28.,-44.)-- (-32.,-34.);
\draw [line width=2pt,color=qqqqff] (-32.,-34.)-- (-24.,-34.);
\draw [line width=2pt,color=qqzzqq] (-24.,-34.)-- (-18.,-40.);
\draw [line width=2pt,color=qqzzqq] (-18.,-40.)-- (-4.,-40.);
\draw [line width=2pt,color=qqzzqq] (-11.,-39.4360431087292) -- (-11.,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (-4.,-40.)-- (-10.,-34.);
\draw [line width=2pt,color=qqzzqq] (-10.,-34.)-- (-24.,-34.);
\draw [line width=2pt,color=zzttqq] (-22.,-30.)-- (-32.,-34.);
\draw [line width=2pt,color=zzttqq] (-10.,-34.)-- (0.,-30.);
\draw [line width=2pt,color=qqqqff] (-22.,-30.)-- (-14.,-30.);
\draw [line width=2pt,color=qqqqff] (-18.,-29.436043108729205) -- (-18.,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (-14.,-30.)-- (0.,-30.);
\draw [line width=2pt,color=qqzzqq] (-7.,-29.436043108729205) -- (-7.,-30.563956891270795);
\draw [line width=0.1pt,dotted] (-24.,-34.)-- (-24.,-50.);
\draw [line width=0.1pt,dotted] (-32.,-34.)-- (-32.,-24.);
\draw [line width=0.1pt,dotted] (-22.,-30.)-- (-22.,-24.);
\draw [->,line width=2pt] (-32.,-24.) -- (-22.,-24.);
\draw (-27,-22) node {\Huge $t_3$};
\draw [line width=0.1pt,dotted] (-32.,-34.)-- (-32.,-50.);
\draw [line width=0.1pt,dotted] (-28.,-44.)-- (-28.,-50.);

\draw [->,line width=2pt] (6.,-50.) -- (10.,-50.);
\draw (8,-52) node {\Huge $t_1$};
\draw [->,line width=2pt] (14.,-50.) -- (20.,-50.);
\draw (17,-52) node {\Huge $t_2$};

\draw [line width=2pt,color=qqqqff] (14.,-30.)-- (18.,-44.);
\draw [line width=2pt,color=qqqqff] (10.,-44.)-- (6.,-30.);
\draw [line width=2pt,color=qqzzqq] (14.,-30.)-- (20.,-40.);
\draw [line width=2pt,color=qqzzqq] (34.,-40.)-- (28.,-30.);
\draw [line width=0.1pt,dotted] (14.,-30.)-- (14.,-50.);
\draw [line width=0.1pt,dotted] (6.,-30.)-- (6.,-24.);
\draw [->,line width=2pt] (6.,-24.) -- (16.,-24.);
\draw (11,-22) node {\Huge $t_3$};
\draw [line width=0.1pt,dotted] (6.,-30.)-- (6.,-50.);
\draw [line width=0.1pt,dotted] (10.,-44.)-- (10.,-50.);
\draw [->,line width=2pt] (40.,-50.) -- (44.,-50.);
\draw (42,-52) node {\Huge $t_1$};
\draw [line width=2pt,color=qqqqff] (48.,-40.)-- (52.,-44.);
\draw [line width=2pt,color=qqqqff] (52.,-44.)-- (44.,-44.);
\draw [line width=2pt,color=qqqqff] (48.,-44.5639568912708) -- (48.,-43.43604310872921);
\draw [line width=2pt,color=qqqqff] (44.,-44.)-- (40.,-40.);
\draw [line width=2pt,color=qqqqff] (40.,-40.)-- (48.,-40.);
\draw [line width=2pt,color=qqzzqq] (54.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqzzqq] (57.77441724349167,-39.4360431087292) -- (57.77441724349167,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (58.22558275650832,-39.4360431087292) -- (58.22558275650832,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (62.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqqqff] (50.,-30.)-- (58.,-30.);
\draw [line width=2pt,color=qqqqff] (54.,-29.436043108729205) -- (54.,-30.563956891270795);
\draw [line width=0.1pt,dotted] (48.,-40.)-- (48.,-50.);
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-24.);
\draw [line width=0.1pt,dotted] (50.,-30.)-- (50.,-24.);
\draw [->,line width=2pt] (40.,-24.) -- (50.,-24.);
\draw (45,-22) node {\Huge $t_3$};
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-50.);
\draw [line width=0.1pt,dotted] (44.,-44.)-- (44.,-50.);
\draw [line width=2pt,color=qqzzqq] (20.,-40.)-- (24.,-40.);
\draw [line width=2pt,color=qqzzqq] (21.774417243491676,-39.4360431087292) -- (21.774417243491676,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (22.225582756508324,-39.4360431087292) -- (22.225582756508324,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (48.,-40.)-- (54.,-40.);
\draw [line width=2pt,color=qqzzqq] (51.,-39.4360431087292) -- (51.,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (66.,-30.)-- (72.,-30.);
\draw [line width=2pt,color=qqzzqq] (69.,-29.436043108729205) -- (69.,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (58.,-30.)-- (66.,-30.);
\draw [line width=2pt,color=qqzzqq] (61.774417243491676,-29.436043108729205) -- (61.774417243491676,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (62.225582756508324,-29.436043108729205) -- (62.225582756508324,-30.563956891270795);
\draw [line width=0.1pt,dotted] (54.,-40.)-- (54.,-50.);
\draw [line width=2pt,color=qqqqff] (16.,-30.)-- (24.,-30.);
\draw [line width=2pt,color=qqqqff] (20.,-29.436043108729205) -- (20.,-30.563956891270795);
\draw [line width=2pt,color=qqqqff] (10.,-44.)-- (18.,-44.);
\draw [line width=2pt,color=qqqqff] (14.,-43.43604310872921) -- (14.,-44.5639568912708);
\draw [line width=2pt,color=qqzzqq] (24.,-40.)-- (32.,-40.);
\draw [line width=2pt,color=qqzzqq] (27.54883448698336,-39.4360431087292) -- (27.54883448698336,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (28.,-39.4360431087292) -- (28.,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (28.451165513016655,-39.4360431087292) -- (28.451165513016655,-40.56395689127079);
\draw [line width=2pt,color=ttzzqq] (32.,-40.)-- (34.,-40.);
\draw [line width=2pt,color=ttzzqq] (33.,-39.4360431087292) -- (33.,-40.56395689127079);
\draw [line width=2pt,color=qqzzqq] (24.,-30.)-- (28.,-30.);
\draw [line width=2pt,color=qqzzqq] (25.77441724349168,-29.436043108729205) -- (25.77441724349168,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (26.225582756508327,-29.436043108729205) -- (26.225582756508327,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (6.,-30.)-- (14.,-30.);
\draw [line width=2pt,color=qqzzqq] (9.548834486983353,-29.436043108729205) -- (9.548834486983353,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (10.,-29.436043108729205) -- (10.,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (10.45116551301665,-29.436043108729205) -- (10.45116551301665,-30.563956891270795);
\draw [line width=2pt,color=qqzzqq] (14.,-30.)-- (16.,-30.);
\draw [line width=2pt,color=qqzzqq] (15.,-29.436043108729205) -- (15.,-30.563956891270795);
\draw [line width=0.1pt,dotted] (20.,-40.)-- (20.,-50.);
\draw [line width=0.1pt,dotted] (-18.,-40.)-- (-18.,-50.);
\draw [line width=0.1pt,dotted] (16.,-30.)-- (16.,-24.);

\draw (-16.,-60.) node {\Huge (1)};
\draw (20.,-60.) node {\Huge (2)};
\draw (56.,-60.) node {\Huge (3)};


\begin{scriptsize}
\draw [fill=ttqqqq] (50.,-30.) circle (5.5pt);
\draw [fill=ffffff] (62.,-40.) circle (5.5pt);
\draw [fill=black] (72.,-30.) circle (5.5pt);
\draw [fill=ffffff] (40.,-40.) circle (5.5pt);
\draw [fill=ffffff] (66.,-30.) circle (5.5pt);
\draw [fill=ffffff] (-32.,-34.) circle (5.5pt);
\draw [fill=ffffff] (-24.,-34.) circle (5.5pt);
\draw [fill=black] (-20.,-44.) circle (5.5pt);
\draw [fill=black] (-14.,-30.) circle (5.5pt);
\draw [fill=black] (0.,-30.) circle (5.5pt);
\draw [fill=black] (-28.,-44.) circle (5.5pt);
\draw [fill=ffffff] (-10.,-34.) circle (5.5pt);
\draw [fill=black] (-18.,-40.) circle (5.5pt);
\draw [fill=black] (-4.,-40.) circle (5.5pt);
\draw [fill=ttqqqq] (-22.,-30.) circle (5.5pt);
\draw [fill=ffffff] (6.,-30.) circle (5.5pt);
\draw [fill=ffffff] (14.,-30.) circle (5.5pt);
\draw [fill=black] (18.,-44.) circle (5.5pt);
\draw [fill=black] (24.,-30.) circle (5.5pt);
\draw [fill=black] (28.,-30.) circle (5.5pt);
\draw [fill=black] (10.,-44.) circle (5.5pt);
\draw [fill=ffffff] (28.,-30.) circle (5.5pt);
\draw [fill=black] (20.,-40.) circle (5.5pt);
\draw [fill=black] (34.,-40.) circle (5.5pt);
\draw [fill=ffffff] (48.,-40.) circle (5.5pt);
\draw [fill=black] (52.,-44.) circle (5.5pt);
\draw [fill=black] (58.,-30.) circle (5.5pt);
\draw [fill=black] (44.,-44.) circle (5.5pt);
\draw [fill=black] (54.,-40.) circle (5.5pt);
\draw [fill=black] (62.,-40.) circle (5.5pt);
\draw [fill=ffffff] (24.,-40.) circle (5.5pt);
\draw [fill=black] (16.,-30.) circle (5.5pt);
\draw [fill=ffffff] (32.,-40.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}



==> tikzfigures/tikztobdry2result.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-20,-66) rectangle (88,-6);

\draw (14,-64) node {\Huge (1)};
\draw (56, -64) node {\Huge (2)};
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (50.,-30.) -- (40.,-40.) -- (62.,-40.) -- (72.,-30.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (14.,-36.) -- (18.,-50.) -- (10.,-50.) -- (6.,-36.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (10.,-26.) -- (6.,-36.) -- (20.,-36.) -- (24.,-26.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (48.,-40.) -- (52.,-44.) -- (44.,-44.) -- (40.,-40.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (48.,-40.) -- (54.,-40.) -- (62.,-40.) -- (62.,-40.) -- cycle;
\draw [->,line width=0.8pt] (48.,-50.) -- (54.,-50.);
\draw (51,-52) node {\Huge $t_2=T_2$};
\draw [line width=2pt,color=zzttqq] (50.,-30.)-- (40.,-40.);
\draw [line width=2pt,color=zzttqq] (62.,-40.)-- (72.,-30.);
\draw [->,line width=0.8pt] (6.,-54.) -- (10.,-54.);
\draw (8,-56) node {\Huge $t_1=T_1$};
\draw [line width=2pt,color=qqqqff] (14.,-36.)-- (18.,-50.);
\draw [line width=2pt,color=qqqqff] (10.,-50.)-- (6.,-36.);
\draw [line width=2pt,color=qqzzqq] (10.,-26.)-- (6.,-36.);
\draw [line width=2pt,color=qqzzqq] (20.,-36.)-- (24.,-26.);
\draw [line width=0.1pt,dotted] (10.,-50.)-- (10.,-54.);
\draw [->,line width=0.8pt] (40.,-50.) -- (44.,-50.);
\draw (42,-52) node {\Huge $t_1=T_1$};
\draw [line width=2pt,color=qqqqff] (48.,-40.)-- (52.,-44.);
\draw [line width=2pt,color=qqqqff] (52.,-44.)-- (44.,-44.);
\draw [line width=2pt,color=qqqqff] (48.,-44.437971511076874) -- (48.,-43.56202848892313);
\draw [line width=2pt,color=qqqqff] (44.,-44.)-- (40.,-40.);
\draw [line width=2pt,color=qqqqff] (40.,-40.)-- (48.,-40.);
\draw [line width=2pt,color=qqzzqq] (54.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqzzqq] (57.824811395569235,-39.56202848892313) -- (57.824811395569235,-40.437971511076874);
\draw [line width=2pt,color=qqzzqq] (58.175188604430744,-39.56202848892313) -- (58.175188604430744,-40.437971511076874);
\draw [line width=2pt,color=qqzzqq] (62.,-40.)-- (62.,-40.);
\draw [line width=2pt,color=qqqqff] (50.,-30.)-- (58.,-30.);
\draw [line width=2pt,color=qqqqff] (54.,-29.56202848892313) -- (54.,-30.43797151107687);
\draw [line width=0.1pt,dotted] (48.,-40.)-- (48.,-50.);
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-24.);
\draw [line width=0.1pt,dotted] (50.,-30.)-- (50.,-24.);
\draw [->,line width=0.8pt] (40.,-24.) -- (50.,-24.);
\draw (45,-22) node {\Huge $t_3=T_3$};
\draw [line width=0.1pt,dotted] (40.,-40.)-- (40.,-50.);
\draw [line width=0.1pt,dotted] (44.,-44.)-- (44.,-50.);
\draw [line width=2pt,color=qqzzqq] (48.,-40.)-- (54.,-40.);
\draw [line width=2pt,color=qqzzqq] (51.,-39.56202848892313) -- (51.,-40.437971511076874);
\draw [line width=2pt,color=qqzzqq] (66.,-30.)-- (72.,-30.);
\draw [line width=2pt,color=qqzzqq] (69.,-29.56202848892313) -- (69.,-30.43797151107687);
\draw [line width=2pt,color=qqzzqq] (58.,-30.)-- (66.,-30.);
\draw [line width=2pt,color=qqzzqq] (61.824811395569235,-29.56202848892313) -- (61.824811395569235,-30.43797151107687);
\draw [line width=2pt,color=qqzzqq] (62.175188604430744,-29.56202848892313) -- (62.175188604430744,-30.43797151107687);
\draw [line width=0.1pt,dotted] (54.,-40.)-- (54.,-50.);
\draw [line width=2pt,color=qqqqff] (10.,-50.)-- (18.,-50.);
\draw [line width=2pt,color=qqqqff] (14.,-49.56202848892313) -- (14.,-50.43797151107688);
\draw [line width=2pt,color=qqzzqq] (6.,-36.)-- (14.,-36.);
\draw [line width=2pt,color=qqzzqq] (9.649622791138494,-35.56202848892313) -- (9.649622791138494,-36.437971511076874);
\draw [line width=2pt,color=qqzzqq] (10.,-35.56202848892313) -- (10.,-36.437971511076874);
\draw [line width=2pt,color=qqzzqq] (10.35037720886151,-35.56202848892313) -- (10.35037720886151,-36.437971511076874);
\draw [line width=2pt,color=qqzzqq] (10.,-26.)-- (12.,-26.);
\draw [line width=2pt,color=qqzzqq] (11.,-25.56202848892313) -- (11.,-26.437971511076874);
\draw [line width=2pt,color=qqqqff] (12.,-26.)-- (20.,-26.);
\draw [line width=2pt,color=qqqqff] (16.,-25.56202848892313) -- (16.,-26.437971511076874);
\draw [line width=2pt,color=qqzzqq] (20.,-26.)-- (24.,-26.);
\draw [line width=2pt,color=qqzzqq] (21.82481139556924,-25.56202848892313) -- (21.82481139556924,-26.437971511076874);
\draw [line width=2pt,color=qqzzqq] (22.17518860443075,-25.56202848892313) -- (22.17518860443075,-26.437971511076874);
\draw [line width=2pt,color=qqzzqq] (14.,-36.)-- (16.,-36.);
\draw [line width=2pt,color=qqzzqq] (15.,-35.56202848892313) -- (15.,-36.437971511076874);
\draw [line width=2pt,color=qqzzqq] (16.,-36.)-- (20.,-36.);
\draw [line width=2pt,color=qqzzqq] (17.824811395569245,-35.56202848892313) -- (17.824811395569245,-36.437971511076874);
\draw [line width=2pt,color=qqzzqq] (18.17518860443075,-35.56202848892313) -- (18.17518860443075,-36.437971511076874);
\draw [line width=0.8pt,dotted] (6.,-36.)-- (6.,-14.);
\draw [line width=0.8pt,dotted] (16.,-36.)-- (16.,-14.);
\draw [->,line width=0.8pt] (6.,-14.) -- (16.,-14.);
\draw (11,-12) node {\Huge $t_3$};
\draw [line width=0.8pt,dotted] (6.,-36.)-- (6.,-54.);
\draw [line width=0.8pt,dotted] (10.,-26.)-- (10.,-18.);
\draw [->,line width=0.8pt] (10.,-18.) -- (16.,-18.);
\draw (13,-16) node {\Huge $t_2$};
\draw [line width=0.8pt,dotted] (12.,-26.)-- (12.,-22.);
\draw [->,line width=0.8pt] (6.,-22.) -- (12.,-22.);
\draw (9,-20) node {\Huge $T_3$};
\draw [->,line width=0.8pt] (14.,-54.) -- (16.,-54.);
\draw (15,-56) node {\Huge $T_2$};
\draw [line width=0.8pt,dotted] (14.,-36.)-- (14.,-54.);
\draw [line width=0.8pt,dotted] (16.,-36.)-- (16.,-54.);
\begin{scriptsize}
\draw [fill=ffffff] (10.,-26.) circle (5.5pt);
\draw [fill=ffffff] (20.,-36.) circle (5.5pt);
\draw [fill=black] (6.,-36.) circle (5.5pt);
\draw [fill=ffffff] (24.,-26.) circle (5.5pt);
\draw [fill=ttqqqq] (50.,-30.) circle (5.5pt);
\draw [fill=ffffff] (62.,-40.) circle (5.5pt);
\draw [fill=black] (72.,-30.) circle (5.5pt);
\draw [fill=ffffff] (40.,-40.) circle (5.5pt);
\draw [fill=ffffff] (66.,-30.) circle (5.5pt);
\draw [fill=ffffff] (6.,-36.) circle (5.5pt);
\draw [fill=ffffff] (14.,-36.) circle (5.5pt);
\draw [fill=black] (18.,-50.) circle (5.5pt);
\draw [fill=black] (10.,-50.) circle (5.5pt);
\draw [fill=ffffff] (48.,-40.) circle (5.5pt);
\draw [fill=black] (52.,-44.) circle (5.5pt);
\draw [fill=black] (58.,-30.) circle (5.5pt);
\draw [fill=black] (44.,-44.) circle (5.5pt);
\draw [fill=black] (54.,-40.) circle (5.5pt);
\draw [fill=black] (62.,-40.) circle (5.5pt);
\draw [fill=black] (12.,-26.) circle (5.5pt);
\draw [fill=black] (20.,-26.) circle (5.5pt);
\draw [fill=black] (16.,-36.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztobdry3.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-44.,-64.) rectangle (68.,-18.);

\begin{scope}[shift = {(-34,0)}]

\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-34.) -- (6.,-44.) -- (-2.,-44.) -- (4.,-34.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-34.) -- (10.,-40.) -- (24.,-40.) -- (26.,-34.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,-30.) -- (4.,-34.) -- (26.,-34.) -- (22.,-30.) -- cycle;

\draw [line width=2pt,color=qqqqff] (12.,-34.)-- (6.,-44.);
\draw [line width=2pt,color=qqqqff] (6.,-44.)-- (-2.,-44.);
\draw [line width=2pt,color=qqqqff] (2.,-44.55578771891686) -- (2.,-43.444212281083146);
\draw [line width=2pt,color=qqqqff] (-2.,-44.)-- (4.,-34.);
\draw [line width=2pt,color=qqqqff] (4.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=qqzzqq] (12.,-34.)-- (10.,-40.);
\draw [line width=2pt,color=qqzzqq] (10.,-40.)-- (24.,-40.);
\draw [line width=2pt,color=qqzzqq] (17.,-39.44421228108314) -- (17.,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (24.,-40.)-- (26.,-34.);
\draw [line width=2pt,color=qqzzqq] (26.,-34.)-- (12.,-34.);
\draw [line width=2pt,color=zzttqq] (0.,-30.)-- (4.,-34.);
\draw [line width=2pt,color=zzttqq] (26.,-34.)-- (22.,-30.);
%\draw [line width=2pt,dash pattern=on 17pt off 17pt] (8.,-30.)-- (12.,-34.);
\draw [line width=2pt,color=qqqqff] (0.,-30.)-- (8.,-30.);
\draw [line width=2pt,color=qqqqff] (4.,-29.444212281083143) -- (4.,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (8.,-30.)-- (22.,-30.);
\draw [line width=2pt,color=qqzzqq] (15.,-29.444212281083143) -- (15.,-30.55578771891686);
\draw [line width=0.1pt,dotted] (12.,-34.)-- (12.,-50.);
\draw [line width=0.1pt,dotted] (4.,-34.)-- (4.,-24.);
\draw [line width=0.1pt,dotted] (22.,-30.)-- (22.,-24.);
\draw [line width=0.1pt,dotted] (24.,-40.)-- (24.,-50.);
\draw [line width=0.1pt,dotted] (4.,-34.)-- (4.,-50.);
\draw [line width=0.1pt,dotted] (6.,-44.)-- (6.,-50.);

\draw (13.,-22.) node {\Huge $t_3$};
\draw [->,line width=2pt] (4.,-24.) -- (22.,-24.);
\draw (5.,-52.) node {\Huge $t_1$};
\draw [->,line width=2pt] (4.,-50.) -- (6.,-50.);
\draw (18.,-52.) node {\Huge  $t_2$};
\draw [->,line width=2pt] (12.,-50.) -- (24.,-50.);

\draw [fill=ffffff] (4.,-34.) circle (5.5pt);
\draw [fill=ffffff] (12.,-34.) circle (5.5pt);
\draw [fill=black] (6.,-44.) circle (5.5pt);
\draw [fill=black] (8.,-30.) circle (5.5pt);
\draw [fill=black] (22.,-30.) circle (5.5pt);
\draw [fill=black] (-2.,-44.) circle (5.5pt);
\draw [fill=ffffff] (26.,-34.) circle (5.5pt);
\draw [fill=black] (10.,-40.) circle (5.5pt);
\draw [fill=black] (24.,-40.) circle (5.5pt);
\draw [fill=ttqqqq] (0.,-30.) circle (5.5pt);




\end{scope}

\begin{scope}[shift = {(34,0)}]
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-22.,-30.) -- (-28.,-44.) -- (-36.,-44.) -- (-30.,-30.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-22.,-30.) -- (-24.,-40.) -- (-10.,-40.) -- (-8.,-30.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-30.,-30.) -- (-30.,-30.) -- (-8.,-30.) -- (-12.,-30.) -- cycle;

\draw [line width=2pt,color=qqqqff] (-22.,-30.)-- (-28.,-44.);
\draw [line width=2pt,color=qqqqff] (-36.,-44.)-- (-30.,-30.);
\draw [line width=2pt,color=qqzzqq] (-22.,-30.)-- (-24.,-40.);
\draw [line width=2pt,color=qqzzqq] (-10.,-40.)-- (-8.,-30.);
\draw [line width=2pt,color=zzttqq] (-30.,-30.)-- (-30.,-30.);
\draw [line width=2pt,color=qqqqff] (-30.,-30.)-- (-26.,-30.);
\draw [line width=2pt,color=qqqqff] (-28.222315087566752,-29.444212281083143) -- (-28.222315087566752,-30.55578771891686);
\draw [line width=2pt,color=qqqqff] (-27.77768491243325,-29.444212281083143) -- (-27.77768491243325,-30.55578771891686);
\draw [line width=0.1pt,dotted] (-22.,-30.)-- (-22.,-50.);
\draw [line width=0.1pt,dotted] (-30.,-30.)-- (-30.,-50.);
\draw [line width=0.1pt,dotted] (-10.,-40.)-- (-10.,-50.);
\draw [line width=2pt,color=qqqqff] (-36.,-44.)-- (-32.,-44.);
\draw [line width=2pt,color=qqqqff] (-34.,-43.444212281083146) -- (-34.,-44.55578771891686);
\draw [line width=2pt,color=qqqqff] (-32.,-44.)-- (-28.,-44.);
\draw [line width=2pt,color=qqqqff] (-30.22231508756675,-43.444212281083146) -- (-30.22231508756675,-44.55578771891686);
\draw [line width=2pt,color=qqqqff] (-29.777684912433244,-43.444212281083146) -- (-29.777684912433244,-44.55578771891686);
\draw [line width=2pt,color=qqqqff] (-12.,-30.)-- (-8.,-30.);
\draw [line width=2pt,color=qqqqff] (-10.,-29.444212281083143) -- (-10.,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-24.,-40.)-- (-20.,-40.);
\draw [line width=2pt,color=qqzzqq] (-22.,-39.44421228108314) -- (-22.,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-20.,-40.)-- (-10.,-40.);
\draw [line width=2pt,color=qqzzqq] (-15.222315087566756,-39.44421228108314) -- (-15.222315087566756,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-14.777684912433253,-39.44421228108314) -- (-14.777684912433253,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-22.,-30.)-- (-12.,-30.);
\draw [line width=2pt,color=qqzzqq] (-17.22231508756675,-29.444212281083143) -- (-17.22231508756675,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-16.777684912433244,-29.444212281083143) -- (-16.777684912433244,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (-26.,-30.)-- (-22.,-30.);
\draw [line width=2pt,color=qqzzqq] (-24.,-29.444212281083143) -- (-24.,-30.55578771891686);
\draw [line width=0.1pt,dotted] (-28.,-44.)-- (-28.,-50.);
\draw [line width=0.1pt,dotted] (-30.,-30.)-- (-30.,-24.);
\draw [line width=0.1pt,dotted] (-12.,-30.)-- (-12.,-24.);

\draw (-21,-22) node {\Huge $t_3$};
\draw [->,line width=2pt] (-30.,-24.) -- (-12.,-24.);
\draw (-29.,-52.) node {\Huge $t_1$};
\draw [->,line width=2pt] (-30.,-50.) -- (-28.,-50.);
\draw (-16.,-52.) node {\Huge $t_2$};
\draw [->,line width=2pt] (-22.,-50.) -- (-10.,-50.);

\draw [fill=ffffff] (-30.,-30.) circle (5.5pt);
\draw [fill=ffffff] (-22.,-30.) circle (5.5pt);
\draw [fill=black] (-28.,-44.) circle (5.5pt);
\draw [fill=black] (-26.,-30.) circle (5.5pt);
\draw [fill=black] (-12.,-30.) circle (5.5pt);
\draw [fill=black] (-36.,-44.) circle (5.5pt);
\draw [fill=ffffff] (-8.,-30.) circle (5.5pt);
\draw [fill=black] (-24.,-40.) circle (5.5pt);
\draw [fill=black] (-10.,-40.) circle (5.5pt);
\draw [fill=ffffff] (-30.,-30.) circle (5.5pt);
\draw [fill=ffffff] (-32.,-44.) circle (5.5pt);
\draw [fill=ffffff] (-20.,-40.) circle (5.5pt);




\end{scope}

\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (46.,-40.) -- (40.,-44.) -- (32.,-44.) -- (38.,-40.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (34.,-30.) -- (38.,-40.) -- (60.,-40.) -- (56.,-30.) -- cycle;

\draw [line width=2pt,color=qqqqff] (46.,-40.)-- (40.,-44.);
\draw [line width=2pt,color=qqqqff] (40.,-44.)-- (32.,-44.);
\draw [line width=2pt,color=qqqqff] (36.,-44.55578771891686) -- (36.,-43.444212281083146);
\draw [line width=2pt,color=qqqqff] (32.,-44.)-- (38.,-40.);
\draw [line width=2pt,color=qqqqff] (38.,-40.)-- (46.,-40.);
\draw [line width=2pt,color=zzttqq] (34.,-30.)-- (38.,-40.);
\draw [line width=2pt,color=zzttqq] (60.,-40.)-- (56.,-30.);
%\draw [line width=2pt,dash pattern=on 17pt off 17pt] (42.,-30.)-- (46.,-40.);
\draw [line width=2pt,color=qqqqff] (34.,-30.)-- (42.,-30.);
\draw [line width=2pt,color=qqqqff] (38.,-29.444212281083143) -- (38.,-30.55578771891686);
\draw [line width=0.1pt,dotted] (46.,-40.)-- (46.,-50.);
\draw [line width=0.1pt,dotted] (38.,-40.)-- (38.,-24.);
\draw [line width=0.1pt,dotted] (56.,-30.)-- (56.,-24.);
\draw [line width=0.1pt,dotted] (58.,-40.)-- (58.,-50.);
\draw [line width=0.1pt,dotted] (38.,-40.)-- (38.,-50.);
\draw [line width=0.1pt,dotted] (40.,-44.)-- (40.,-50.);
\draw [line width=2pt,color=qqzzqq] (42.,-30.)-- (44.,-30.);
\draw [line width=2pt,color=qqzzqq] (43.,-29.444212281083143) -- (43.,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (44.,-30.)-- (56.,-30.);
\draw [line width=2pt,color=qqzzqq] (49.777684912433244,-29.444212281083143) -- (49.777684912433244,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (50.22231508756675,-29.444212281083143) -- (50.22231508756675,-30.55578771891686);
\draw [line width=2pt,color=qqzzqq] (46.,-40.)-- (58.,-40.);
\draw [line width=2pt,color=qqzzqq] (51.77768491243325,-39.44421228108314) -- (51.77768491243325,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (52.222315087566756,-39.44421228108314) -- (52.222315087566756,-40.55578771891686);
\draw [line width=2pt,color=qqzzqq] (58.,-40.)-- (60.,-40.);
\draw [line width=2pt,color=qqzzqq] (59.,-39.44421228108314) -- (59.,-40.55578771891686);




\draw (47,-22) node {\Huge $t_3$};
\draw [->,line width=2pt] (38.,-24.) -- (56.,-24.);



\draw (39.,-52.) node {\Huge $t_1$};
\draw [->,line width=2pt] (38.,-50.) -- (40.,-50.);


\draw (52.,-52.) node {\Huge $t_2$};
\draw [->,line width=2pt] (46.,-50.) -- (58.,-50.);








\draw (-21.,-60.) node {\Huge (1)};
\draw (13.,-60.) node {\Huge (2)};
\draw (47.,-60.) node {\Huge (3)};


\begin{scriptsize}
\draw [fill=ffffff] (38.,-40.) circle (5.5pt);
\draw [fill=ffffff] (46.,-40.) circle (5.5pt);
\draw [fill=black] (40.,-44.) circle (5.5pt);
\draw [fill=black] (42.,-30.) circle (5.5pt);
\draw [fill=black] (56.,-30.) circle (5.5pt);
\draw [fill=black] (32.,-44.) circle (5.5pt);
\draw [fill=ffffff] (60.,-40.) circle (5.5pt);
\draw [fill=black] (58.,-40.) circle (5.5pt);
\draw [fill=ttqqqq] (34.,-30.) circle (5.5pt);
\draw [fill=ffffff] (44.,-30.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztobdry3result.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-48,-60) rectangle (60,1);
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (-14.,-26.) -- (-8.,-40.) -- (-16.,-40.) -- (-22.,-26.) -- cycle;
\fill[line width=0.8pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (-20.,-16.) -- (-18.,-26.) -- (-4.,-26.) -- (-6.,-16.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (22.,-32.) -- (16.,-36.) -- (8.,-36.) -- (14.,-32.) -- cycle;
\fill[line width=0.8pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,-22.) -- (14.,-32.) -- (36.,-32.) -- (32.,-22.) -- cycle;
\draw [->,line width=0.8pt] (-22.,-48.) -- (-4.,-48.);
\draw (-13, -50) node {\Huge $t_3$};
\draw [->,line width=0.8pt] (-16.,-12.) -- (-4.,-12.);
\draw (-10, -10) node {\Huge $t_2$};
\draw [line width=2pt,color=qqqqff] (-14.,-26.)-- (-8.,-40.);
\draw [line width=2pt,color=qqqqff] (-16.,-40.)-- (-22.,-26.);
\draw [line width=2pt,color=qqzzqq] (-20.,-16.)-- (-18.,-26.);
\draw [line width=2pt,color=qqzzqq] (-4.,-26.)-- (-6.,-16.);
\draw [line width=2pt,color=qqqqff] (-22.,-26.)-- (-18.,-26.);
\draw [line width=2pt,color=qqqqff] (-20.179157475084462,-25.55210631228886) -- (-20.179157475084462,-26.44789368771114);
\draw [line width=2pt,color=qqqqff] (-19.820842524915538,-25.55210631228886) -- (-19.820842524915538,-26.44789368771114);
\draw [line width=0.1pt,dotted] (-16.,-16.)-- (-16.,-12.);
\draw [line width=0.1pt,dotted] (-4.,-26.)-- (-4.,-12.);
\draw [->,line width=0.8pt] (-14.,-44.) -- (-12.,-44.);
\draw (-13, -46) node {\Huge $t_1$};
\draw [line width=2pt,color=qqzzqq] (-16.,-16.)-- (-6.,-16.);
\draw [line width=2pt,color=qqzzqq] (-11.179157475084462,-15.55210631228886) -- (-11.179157475084462,-16.44789368771114);
\draw [line width=2pt,color=qqzzqq] (-10.820842524915536,-15.55210631228886) -- (-10.820842524915536,-16.44789368771114);
\draw [line width=2pt,color=qqzzqq] (-18.,-26.)-- (-14.,-26.);
\draw [line width=2pt,color=qqzzqq] (-16.,-25.55210631228886) -- (-16.,-26.44789368771114);
\draw [line width=2pt,color=qqzzqq] (-14.,-26.)-- (-4.,-26.);
\draw [line width=2pt,color=qqzzqq] (-9.179157475084462,-25.55210631228886) -- (-9.179157475084462,-26.44789368771114);
\draw [line width=2pt,color=qqzzqq] (-8.820842524915538,-25.55210631228886) -- (-8.820842524915538,-26.44789368771114);
\draw [line width=2pt,color=qqqqff] (-20.,-16.)-- (-16.,-16.);
\draw [line width=2pt,color=qqqqff] (-18.,-15.55210631228886) -- (-18.,-16.44789368771114);
\draw [->,line width=0.8pt] (14.,-44.) -- (16.,-44.);
\draw (15, -46) node {\Huge $t_1=T_1$};
\draw [->,line width=0.8pt] (22.,-44.) -- (34.,-44.);
\draw (28, -46) node {\Huge $t_2=T_2$};
\draw [line width=2pt,color=qqqqff] (22.,-32.)-- (16.,-36.);
\draw [line width=2pt,color=qqqqff] (16.,-36.)-- (8.,-36.);
\draw [line width=2pt,color=qqqqff] (12.,-36.447893687711144) -- (12.,-35.552106312288856);
\draw [line width=2pt,color=qqqqff] (8.,-36.)-- (14.,-32.);
\draw [line width=2pt,color=qqqqff] (14.,-32.)-- (22.,-32.);
\draw [line width=2pt,color=zzttqq] (10.,-22.)-- (14.,-32.);
\draw [line width=2pt,color=zzttqq] (36.,-32.)-- (32.,-22.);
\draw [line width=2pt,color=qqqqff] (10.,-22.)-- (18.,-22.);
\draw [line width=2pt,color=qqqqff] (14.,-21.55210631228886) -- (14.,-22.44789368771114);
\draw [line width=0.1pt,dotted] (22.,-32.)-- (22.,-44.);
\draw [line width=0.1pt,dotted] (14.,-32.)-- (14.,-12.);
\draw [line width=0.1pt,dotted] (34.,-32.)-- (34.,-44.);
\draw [->,line width=0.8pt] (14.,-12.) -- (32.,-12.);
\draw (23, -10) node {\Huge $t_3=T_3$};
\draw [line width=0.1pt,dotted] (14.,-32.)-- (14.,-44.);
\draw [line width=2pt,color=qqzzqq] (18.,-22.)-- (20.,-22.);
\draw [line width=2pt,color=qqzzqq] (19.,-21.55210631228886) -- (19.,-22.44789368771114);
\draw [line width=2pt,color=qqzzqq] (20.,-22.)-- (32.,-22.);
\draw [line width=2pt,color=qqzzqq] (25.82084252491553,-21.55210631228886) -- (25.82084252491553,-22.44789368771114);
\draw [line width=2pt,color=qqzzqq] (26.179157475084455,-21.55210631228886) -- (26.179157475084455,-22.44789368771114);
\draw [line width=2pt,color=qqzzqq] (22.,-32.)-- (34.,-32.);
\draw [line width=2pt,color=qqzzqq] (27.820842524915545,-31.55210631228886) -- (27.820842524915545,-32.44789368771114);
\draw [line width=2pt,color=qqzzqq] (28.17915747508447,-31.55210631228886) -- (28.17915747508447,-32.44789368771114);
\draw [line width=2pt,color=qqzzqq] (34.,-32.)-- (36.,-32.);
\draw [line width=2pt,color=qqzzqq] (35.,-31.55210631228886) -- (35.,-32.44789368771114);
\draw [line width=2pt,color=qqzzqq] (-18.,-26.)-- (-14.,-26.);
\draw [line width=2pt,color=qqzzqq] (-16.,-25.55210631228886) -- (-16.,-26.44789368771114);
\draw [line width=2pt,color=qqqqff] (-12.,-40.)-- (-8.,-40.);
\draw [line width=2pt,color=qqqqff] (-10.,-39.55210631228886) -- (-10.,-40.447893687711144);
\draw [line width=2pt,color=qqqqff] (-12.,-40.)-- (-16.,-40.);
\draw [line width=2pt,color=qqqqff] (-13.820842524915538,-40.447893687711144) -- (-13.820842524915538,-39.55210631228886);
\draw [line width=2pt,color=qqqqff] (-14.179157475084464,-40.447893687711144) -- (-14.179157475084464,-39.55210631228886);
\draw [line width=0.1pt,dotted] (-22.,-26.)-- (-22.,-48.);
\draw [line width=0.1pt,dotted] (16.,-36.)-- (16.,-44.);
\draw [line width=0.1pt,dotted] (32.,-22.)-- (32.,-12.);
\draw [line width=0.1pt,dotted] (-12.,-40.)-- (-12.,-44.);
\draw [line width=0.1pt,dotted] (-4.,-26.)-- (-4.,-48.);
\draw [line width=0.1pt,dotted] (-14.,-26.)-- (-14.,-44.);
\draw [line width=0.1pt,dotted] (-22.,-26.)-- (-22.,-46.);
\draw [line width=0.1pt,dotted] (-18.,-26.)-- (-18.,-8.);
\draw [line width=0.1pt,dotted] (-6.,-16.)-- (-6.,-8.);
\draw [->,line width=0.8pt] (-18.,-8.) -- (-6.,-8.);
\draw (-12, -6) node {\Huge $T_2$};
\draw [->,line width=0.8pt] (-18.,-4.) -- (-14.,-4.);
\draw (-16, -2) node {\Huge $T_3$};
\draw [line width=0.1pt,dotted] (-16.,-40.)-- (-16.,-44.);
\draw [->,line width=0.8pt] (-22.,-44.) -- (-16.,-44.);
\draw (-19, -46) node {\Huge $T_1$};
\draw [line width=0.1pt,dotted] (-18.,-26.)-- (-18.,-4.);
\draw [line width=0.1pt,dotted] (-14.,-26.)-- (-14.,-4.);

\draw (-12, -58) node {\Huge (1)};
\draw (22, -58) node {\Huge (2)};

\begin{scriptsize}
\draw [fill=qqqqff] (-14.,-26.) circle (5.5pt);
\draw [fill=ffffff] (-16.,-40.) circle (5.5pt);
\draw [fill=ffffff] (-8.,-40.) circle (5.5pt);
\draw [fill=ffffff] (-22.,-26.) circle (5.5pt);
\draw [fill=black] (-20.,-16.) circle (5.5pt);
\draw [fill=black] (-18.,-26.) circle (5.5pt);
\draw [fill=ffffff] (-16.,-16.) circle (5.5pt);
\draw [fill=black] (-6.,-16.) circle (5.5pt);
\draw [fill=black] (-18.,-26.) circle (5.5pt);
\draw [fill=black] (-4.,-26.) circle (5.5pt);
\draw [fill=ffffff] (-22.,-26.) circle (5.5pt);
\draw [fill=ffffff] (-14.,-26.) circle (5.5pt);
\draw [fill=ffffff] (14.,-32.) circle (5.5pt);
\draw [fill=ffffff] (22.,-32.) circle (5.5pt);
\draw [fill=black] (16.,-36.) circle (5.5pt);
\draw [fill=black] (18.,-22.) circle (5.5pt);
\draw [fill=black] (32.,-22.) circle (5.5pt);
\draw [fill=black] (8.,-36.) circle (5.5pt);
\draw [fill=ffffff] (36.,-32.) circle (5.5pt);
\draw [fill=black] (34.,-32.) circle (5.5pt);
\draw [fill=ttqqqq] (10.,-22.) circle (5.5pt);
\draw [fill=ffffff] (20.,-22.) circle (5.5pt);
\draw [fill=black] (-12.,-40.) circle (5.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztobdryeave.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-37.,-50.) rectangle (68.,-20.);

\begin{scope}[shift={(-36,0)}]
\fill[line width=2pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (12.,-32.) -- (14.,-34.) -- (6.,-34.) -- (4.,-32.) -- cycle;
\fill[line width=2pt,color=qqzzqq,fill=qqzzqq,fill opacity=0.10000000149011612] (12.,-32.) -- (18.,-34.) -- (32.,-34.) -- (26.,-32.) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (8.,-30.) -- (4.,-32.) -- (26.,-32.) -- (30.,-30.) -- cycle;

\draw [->,line width=2pt] (4.,-36.) -- (6.,-36.);
\draw [->,line width=2pt] (12.,-36.) -- (18.,-36.);
\draw [line width=2pt,color=qqqqff] (12.,-32.)-- (14.,-34.);
\draw [line width=2pt,color=qqqqff] (14.,-34.)-- (6.,-34.);
\draw [line width=2pt,color=qqqqff] (6.,-34.)-- (4.,-32.);
\draw [line width=2pt,color=qqqqff] (4.,-32.)-- (12.,-32.);
\draw [line width=2pt,color=qqzzqq] (12.,-32.)-- (18.,-34.);
\draw [line width=2pt,color=qqzzqq] (18.,-34.)-- (32.,-34.);
\draw [line width=2pt,color=qqzzqq] (32.,-34.)-- (26.,-32.);
\draw [line width=2pt,color=qqzzqq] (26.,-32.)-- (12.,-32.);
\draw [line width=2pt,color=zzttqq] (8.,-30.)-- (4.,-32.);
\draw [line width=2pt,color=zzttqq] (26.,-32.)-- (30.,-30.);
\draw [line width=2pt,color=qqqqff] (8.,-30.)-- (16.,-30.);
\draw [line width=2pt,color=qqqqff] (12.,-29.4926887895773) -- (12.,-30.507311210422706);
\draw [line width=2pt,color=qqqqff] (10.,-29.4926887895773-4) -- (10.,-30.507311210422706-4);
\draw [line width=2pt,color=qqzzqq] (16.,-30.)-- (30.,-30.);
\draw [line width=2pt,color=qqzzqq] (22.5,-29.4926887895773) -- (22.5,-30.507311210422706);
\draw [line width=2pt,color=qqzzqq] (24.5,-29.4926887895773-4) -- (24.5,-30.507311210422706-4);
\draw [line width=0.1pt,dotted] (12.,-32.)-- (12.,-36.);
\draw [line width=0.1pt,dotted] (4.,-32.)-- (4.,-28.);
\draw [line width=0.1pt,dotted] (8.,-30.)-- (8.,-28.);
\draw [line width=0.1pt,dotted] (18.,-34.)-- (18.,-36.);
\draw [->,line width=2pt] (4.,-28.) -- (8.,-28.);
\draw [line width=0.1pt,dotted] (4.,-32.)-- (4.,-36.);
\draw [line width=0.1pt,dotted] (6.,-34.)-- (6.,-36.);

\draw (5,-38) node {\Huge $t_1$};
\draw (15,-38) node {\Huge $t_2$};
\draw (6,-26) node {\Huge $t_3$};

\draw [fill=ffffff] (4.,-32.) circle (5pt);
\draw [fill=ffffff] (12.,-32.) circle (5pt);
\draw [fill=black] (14.,-34.) circle (5pt);
\draw [fill=black] (16.,-30.) circle (5pt);
\draw [fill=black] (30.,-30.) circle (5pt);
\draw [fill=black] (6.,-34.) circle (5pt);
\draw [fill=ffffff] (26.,-32.) circle (5pt);
\draw [fill=black] (18.,-34.) circle (5pt);
\draw [fill=black] (32.,-34.) circle (5pt);
\draw [fill=ttqqqq] (8.,-30.) circle (5pt);

\end{scope}

\begin{scope}[shift={(34,0)}]

\coordinate (B2) at (6,-34);
\coordinate (C2) at (12,-34);
\coordinate (D2) at (18,-34);
\coordinate (E2) at (26,-34);
\coordinate (A2) at (28,-34);

\coordinate (G2) at (24,-30);
\coordinate (H2) at (16,-30);
\coordinate (I2) at (14,-30);
\coordinate (J2) at (8,-30);
\coordinate (F2) at (2,-30);


\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (B2) -- (A2) -- (G2) -- (F2) -- cycle;


\draw [line width=2pt,color=qqqqff] (B2)-- (C2);
\draw [line width=2pt,color=qqqqff] (E2)-- (A2);
\draw [line width=2pt,color=qqqqff] (H2)-- (J2);

\draw [line width=2pt,color=qqzzqq] (C2)-- (E2);
\draw [line width=2pt,color=qqzzqq] (G2)-- (H2);
\draw [line width=2pt,color=qqzzqq] (J2)-- (F2);

\draw [line width=2pt,color=black] (A2)-- (G2);
\draw [line width=2pt,color=black] (B2)-- (F2);
\draw [line width=2pt,color=black] (D2)-- (I2);

\draw [line width=2pt,color=qqqqff] (15.,-29.5) -- (15.,-30.5);
\draw [line width=2pt,color=qqqqff] (11.25,-29.5) -- (11.25,-30.5);
\draw [line width=2pt,color=qqqqff] (10.75,-29.5) -- (10.75,-30.5);

\draw [line width=2pt,color=qqqqff] (27.,-29.5-4) -- (27.,-30.5-4);
\draw [line width=2pt,color=qqqqff] (11.25-2,-29.5-4) -- (11.25-2,-30.5-4);
\draw [line width=2pt,color=qqqqff] (10.75-2,-29.5-4) -- (10.75-2,-30.5-4);

%\draw [line width=2pt,color=qqzzqq] (16.,-30.)-- (30.,-30.);
\draw [line width=2pt,color=qqzzqq] (19.75,-29.5) -- (19.75,-30.5);
\draw [line width=2pt,color=qqzzqq] (20.25,-29.5) -- (20.25,-30.5);
\draw [line width=2pt,color=qqzzqq] (5,-29.5) -- (5,-30.5);

\draw [line width=2pt,color=qqzzqq] (19.75+2,-29.5-4) -- (19.75+2,-30.5-4);
\draw [line width=2pt,color=qqzzqq] (20.25+2,-29.5-4) -- (20.25+2,-30.5-4);
\draw [line width=2pt,color=qqzzqq] (27-12,-29.5-4) -- (27-12,-30.5-4);


\draw [<->,line width=0.5pt] (6.,-36.) -- (12.,-36.);
\draw [<->,line width=0.5pt] (12.,-36.) -- (18.,-36.);
\draw [<->,line width=0.5pt] (18.,-36.) -- (26.,-36.);
\draw [<->,line width=0.5pt] (26.,-36.) -- (28.,-36.);



\draw [->,line width=0.5pt] (6.,-28.) -- (2.,-28.);
\draw [line width=0.1pt,dotted] (2.,-30.)-- (2.,-28.);
\draw [line width=0.1pt,dotted] (6.,-34.)-- (6.,-28.);


\draw (9,-38) node {\LARGE $w_1-t_1$};
\draw (15,-38) node {\LARGE $t_2$};
\draw (22,-38) node {\LARGE $w_2-t_2$};
\draw (27,-38) node {\LARGE $t_1$};
\draw (4,-26) node {\LARGE $t'_3$};

\draw [fill=ffffff] (A2) circle (5pt);
\draw [fill=ffffff] (C2) circle (5pt);
\draw [fill=ffffff] (E2) circle (5pt);
\draw [fill=ffffff] (G2) circle (5pt);
\draw [fill=ffffff] (I2) circle (5pt);
\draw [fill=black] (B2) circle (5pt);
\draw [fill=black] (D2) circle (5pt);
\draw [fill=black] (F2) circle (5pt);
\draw [fill=black] (H2) circle (5pt);
\draw [fill=black] (J2) circle (5pt);
\end{scope}

\begin{scope}[shift={(0,0)}]

\coordinate (A) at (4,-34);
\coordinate (B) at (6,-34);
\coordinate (C) at (12,-34);
\coordinate (D) at (18,-34);
\coordinate (E) at (26,-34);
\coordinate (F) at (30,-30);
\coordinate (G) at (24,-30);
\coordinate (H) at (16,-30);
\coordinate (I) at (14,-30);
\coordinate (J) at (8,-30);


\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (A) -- (E) -- (F) -- (J) -- cycle;


\draw [line width=2pt,color=qqqqff] (A)-- (C);
\draw [line width=2pt,color=qqqqff] (C)-- (H);
\draw [line width=2pt,color=qqqqff] (H)-- (J);
\draw [line width=2pt,color=qqqqff] (J)-- (A);
\draw [line width=2pt,color=qqzzqq] (C)-- (E);
\draw [line width=2pt,color=qqzzqq] (E)-- (F);
\draw [line width=2pt,color=qqzzqq] (F)-- (H);
\draw [line width=2pt,color=qqzzqq] (H)-- (C);

\draw [line width=2pt,color=qqqqff] (15.,-29.5) -- (15.,-30.5);
\draw [line width=2pt,color=qqqqff] (11.25,-29.5) -- (11.25,-30.5);
\draw [line width=2pt,color=qqqqff] (10.75,-29.5) -- (10.75,-30.5);

\draw [line width=2pt,color=qqqqff] (15.-10,-29.5-4) -- (15.-10,-30.5-4);
\draw [line width=2pt,color=qqqqff] (11.25-2,-29.5-4) -- (11.25-2,-30.5-4);
\draw [line width=2pt,color=qqqqff] (10.75-2,-29.5-4) -- (10.75-2,-30.5-4);

%\draw [line width=2pt,color=qqzzqq] (16.,-30.)-- (30.,-30.);
\draw [line width=2pt,color=qqzzqq] (19.75,-29.5) -- (19.75,-30.5);
\draw [line width=2pt,color=qqzzqq] (20.25,-29.5) -- (20.25,-30.5);
\draw [line width=2pt,color=qqzzqq] (27,-29.5) -- (27,-30.5);

\draw [line width=2pt,color=qqzzqq] (19.75+2,-29.5-4) -- (19.75+2,-30.5-4);
\draw [line width=2pt,color=qqzzqq] (20.25+2,-29.5-4) -- (20.25+2,-30.5-4);
\draw [line width=2pt,color=qqzzqq] (27-12,-29.5-4) -- (27-12,-30.5-4);


\draw [<->,line width=0.5pt] (4.,-36.) -- (6.,-36.);
\draw [<->,line width=0.5pt] (6.,-36.) -- (12.,-36.);
\draw [<->,line width=0.5pt] (12.,-36.) -- (18.,-36.);
\draw [<->,line width=0.5pt] (18.,-36.) -- (26.,-36.);

\draw [->,line width=0.5pt] (4.,-28.) -- (8.,-28.);
\draw [line width=0.1pt,dotted] (4.,-34.)-- (4.,-28.);
\draw [line width=0.1pt,dotted] (8.,-30.)-- (8.,-28.);


\draw (5,-38) node {\LARGE $t_1$};
\draw (9,-38) node {\LARGE $w_1-t_1$};
\draw (15,-38) node {\LARGE $t_2$};
\draw (22,-38) node {\LARGE $w_2-t_2$};
\draw (6,-26) node {\LARGE $t_3$};

\draw [fill=ffffff] (A) circle (5pt);
\draw [fill=ffffff] (C) circle (5pt);
\draw [fill=ffffff] (E) circle (5pt);
\draw [fill=ffffff] (G) circle (5pt);
\draw [fill=ffffff] (I) circle (5pt);
\draw [fill=black] (B) circle (5pt);
\draw [fill=black] (D) circle (5pt);
\draw [fill=black] (F) circle (5pt);
\draw [fill=black] (H) circle (5pt);
\draw [fill=black] (J) circle (5pt);


\end{scope}


\draw (-18,-44) node {\Huge (1)};
\draw (16,-44) node {\Huge (2)};
\draw (52,-44) node {\Huge (3)};


\end{tikzpicture}
\end{document}



==> tikzfigures/tikztype_2,2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1,-3) rectangle (15.,6);
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,4.) -- (1.,5.) -- (2.,5.) -- (2.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,4.) -- (2.,4.) -- (2.,3.) -- (1.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,4.) -- (6.,5.) -- (7.,5.) -- (7.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,1.) -- (2.,0.) -- (3.,0.) -- (3.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,0.) -- (3.,0.) -- (3.,-1.) -- (2.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,0.) -- (2.,-1.) -- (1.,-1.) -- (1.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (1.,-1.) -- (1.,-2.) -- (2.,-2.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,1.) -- (6.,0.) -- (7.,0.) -- (7.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (7.,0.) -- (7.,-1.) -- (6.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,0.) -- (8.,0.) -- (8.,-1.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,-1.) -- (6.,-2.) -- (7.,-2.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,-1.) -- (10.,0.) -- (11.,0.) -- (11.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,-1.) -- (11.,0.) -- (12.,0.) -- (12.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,-1.) -- (12.,0.) -- (13.,0.) -- (13.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,-1.) -- (14.,-1.) -- (14.,0.) -- (13.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (10.,4.) -- (11.,4.) -- (11.,3.) -- (10.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (11.,3.) -- (11.,4.) -- (12.,4.) -- (12.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,3.) -- (13.,3.) -- (13.,4.) -- (12.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (13.,3.) -- (14.,3.) -- (14.,4.) -- (13.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1.,5.) -- (0.,5.) -- (0.,4.) -- (1.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,3.) -- (3.,4.) -- (2.,4.) -- (2.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,5.) -- (5.,5.) -- (5.,4.) -- (6.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;



\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (1.,5.)-- (2.,5.);
\draw [line width=0.6pt] (1.447127492691525,5.1409933528225995) -- (1.447127492691525,4.859006647177401);
\draw [line width=0.6pt] (1.5528725073084741,5.1409933528225995) -- (1.5528725073084741,4.859006647177401);
\draw [line width=0.6pt] (2.,4.)-- (1.,4.);
\draw [line width=0.6pt] (1.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (1.,3.);
\draw [line width=0.6pt] (1.5528725073084741,2.859006647177401) -- (1.5528725073084741,3.1409933528225995);
\draw [line width=0.6pt] (1.447127492691525,2.859006647177401) -- (1.447127492691525,3.1409933528225995);
\draw [line width=0.6pt] (1.,3.)-- (1.,4.);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (1.2114900292338984,3.658617521925424);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (0.7885099707661011,3.658617521925424);
\draw [line width=0.6pt] (1.,3.5) -- (1.2114900292338984,3.3413824780745762);
\draw [line width=0.6pt] (1.,3.5) -- (0.7885099707661011,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.)-- (6.,4.);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (6.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (5.788509970766102,3.658617521925424);
\draw [line width=0.6pt] (6.,3.5) -- (6.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.5) -- (5.788509970766102,3.3413824780745762);
\draw [line width=0.6pt] (6.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (6.,3.);
\draw [line width=0.6pt] (6.605745014616952,2.859006647177401) -- (6.605745014616952,3.1409933528225995);
\draw [line width=0.6pt] (6.5,2.859006647177401) -- (6.5,3.1409933528225995);
\draw [line width=0.6pt] (6.394254985383053,2.859006647177401) -- (6.394254985383053,3.1409933528225995);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (6.,5.)-- (7.,5.);
\draw [line width=0.6pt] (6.5,5.1409933528225995) -- (6.5,4.859006647177401);
\draw [line width=0.6pt] (7.,4.)-- (6.,4.);
\draw [line width=0.6pt] (2.,1.)-- (2.,0.);
\draw [line width=0.6pt] (2.1409933528225995,0.5) -- (1.8590066471774014,0.5);
\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,1.);
\draw [line width=0.6pt] (2.859006647177401,0.5) -- (3.140993352822599,0.5);
\draw [line width=0.6pt] (3.,1.)-- (2.,1.);


\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1+0.21149002923389867);

\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1+0.21149002923389867);

%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,1.2114900292338986);
%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,0.7885099707661012);


\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,-1.);
\draw [line width=0.6pt] (3.140993352822599,-0.4471274926915253) -- (2.859006647177401,-0.4471274926915253);
\draw [line width=0.6pt] (3.140993352822599,-0.5528725073084746) -- (2.859006647177401,-0.5528725073084746);
\draw [line width=0.6pt] (3.,-1.)-- (2.,-1.);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-0.7885099707661012);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-1.2114900292338986);
\draw [line width=0.6pt] (2.,-1.)-- (2.,0.);
\draw [line width=0.6pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,0.);
\draw [line width=0.6pt] (0.8590066471774006,-0.5528725073084746) -- (1.1409933528225988,-0.5528725073084746);
\draw [line width=0.6pt] (0.8590066471774006,-0.4471274926915253) -- (1.1409933528225988,-0.4471274926915253);
\draw [line width=0.6pt] (1.,0.)-- (2.,0.);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,-0.21149002923389867);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,-0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,0.21149002923389867);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,-2.);
\draw [line width=0.6pt] (1.1409933528225988,-1.3942549853830506) -- (0.8590066471774006,-1.3942549853830506);
\draw [line width=0.6pt] (1.1409933528225988,-1.5) -- (0.8590066471774006,-1.5);
\draw [line width=0.6pt] (1.1409933528225988,-1.6057450146169492) -- (0.8590066471774006,-1.6057450146169492);
\draw [line width=0.6pt] (1.,-2.)-- (2.,-2.);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-2.2114900292338984);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-1.7885099707661012);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-2.2114900292338984);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-1.7885099707661012);
\draw [line width=0.6pt] (2.,-2.)-- (2.,-1.);
\draw [line width=0.6pt] (1.8590066471774014,-1.6057450146169492) -- (2.1409933528225995,-1.6057450146169492);
\draw [line width=0.6pt] (1.8590066471774014,-1.5) -- (2.1409933528225995,-1.5);
\draw [line width=0.6pt] (1.8590066471774014,-1.3942549853830506) -- (2.1409933528225995,-1.3942549853830506);
\draw [line width=0.6pt] (6.,1.)-- (6.,0.);
\draw [line width=0.6pt] (6.1409933528225995,0.5) -- (5.859006647177401,0.5);
\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,1.);
\draw [line width=0.6pt] (6.859006647177403,0.5) -- (7.140993352822601,0.5);
\draw [line width=0.6pt] (7.,1.)-- (6.,1.);

\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1-0.21149002923389867);
\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1+0.21149002923389867);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,1.2114900292338986);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,0.7885099707661012);

\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,0.);
\draw [line width=0.6pt] (5.859006647177401,-0.5528725073084746) -- (6.1409933528225995,-0.5528725073084746);
\draw [line width=0.6pt] (5.859006647177401,-0.4471274926915253) -- (6.1409933528225995,-0.4471274926915253);
\draw [line width=0.6pt] (7.,0.)-- (8.,0.);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,0.21149002923389867);
\draw [line width=0.6pt] (8.,0.)-- (8.,-1.);
\draw [line width=0.6pt] (8.,-1.)-- (7.,-1.);

\draw [line width=0.6pt] (8.140993352822601,-0.4471274926915253) -- (7.859006647177402,-0.4471274926915253);
\draw [line width=0.6pt] (8.140993352822601,-0.5528725073084746) -- (7.859006647177402,-0.5528725073084746);

\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1+0.21149002923389867);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-0.7885099707661012);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-1.2114900292338986);
\draw [line width=0.6pt] (7.,-1.)-- (7.,0.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,-2.);
\draw [line width=0.6pt] (6.1409933528225995,-1.3942549853830506) -- (5.859006647177401,-1.3942549853830506);
\draw [line width=0.6pt] (6.1409933528225995,-1.5) -- (5.859006647177401,-1.5);
\draw [line width=0.6pt] (6.1409933528225995,-1.6057450146169492) -- (5.859006647177401,-1.6057450146169492);
\draw [line width=0.6pt] (6.,-2.)-- (7.,-2.);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-2.2114900292338984);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-1.7885099707661012);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-2.2114900292338984);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-1.7885099707661012);
\draw [line width=0.6pt] (7.,-2.)-- (7.,-1.);
\draw [line width=0.6pt] (6.859006647177403,-1.6057450146169492) -- (7.140993352822601,-1.6057450146169492);
\draw [line width=0.6pt] (6.859006647177403,-1.5) -- (7.140993352822601,-1.5);
\draw [line width=0.6pt] (6.859006647177403,-1.3942549853830506) -- (7.140993352822601,-1.3942549853830506);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (10.,-1.)-- (10.,0.);
\draw [line width=0.6pt] (9.859006647177402,-0.5) -- (10.1409933528226,-0.5);
\draw [line width=0.6pt] (10.,0.)-- (11.,0.);
\draw [line width=0.6pt] (10.447127492691527,0.14099335282259912) -- (10.447127492691527,-0.14099335282259912);
\draw [line width=0.6pt] (10.552872507308475,0.14099335282259912) -- (10.552872507308475,-0.14099335282259912);
\draw [line width=0.6pt] (11.,0.)-- (11.,-1.);
\draw [line width=0.6pt] (11.,-1.)-- (10.,-1.);
\draw [line width=0.6pt] (10.552872507308475,-1.140993352822599) -- (10.552872507308475,-0.8590066471774008);
\draw [line width=0.6pt] (10.447127492691527,-1.140993352822599) -- (10.447127492691527,-0.8590066471774008);
\draw [line width=0.6pt] (11.,-1.)-- (11.,0.);
\draw [line width=0.6pt] (11.,0.)-- (12.,0.);

\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,-0.21149002923389867);
\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,0.21149002923389867);

\draw [line width=0.6pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.6pt] (12.,-1.)-- (11.,-1.);

\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1+0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1+0.21149002923389867);



\draw [line width=0.6pt] (12.,-1.)-- (12.,0.);
\draw [line width=0.6pt] (12.,0.)-- (13.,0.);
\draw [line width=0.6pt] (12.394254985383052,0.14099335282259912) -- (12.394254985383052,-0.14099335282259912);
\draw [line width=0.6pt] (12.5,0.14099335282259912) -- (12.5,-0.14099335282259912);
\draw [line width=0.6pt] (12.60574501461695,0.14099335282259912) -- (12.60574501461695,-0.14099335282259912);
\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (13.,-1.)-- (12.,-1.);
\draw [line width=0.6pt] (12.60574501461695,-1.140993352822599) -- (12.60574501461695,-0.8590066471774008);
\draw [line width=0.6pt] (12.5,-1.140993352822599) -- (12.5,-0.8590066471774008);
\draw [line width=0.6pt] (12.394254985383052,-1.140993352822599) -- (12.394254985383052,-0.8590066471774008);
\draw [line width=0.6pt] (13.,-1.)-- (14.,-1.);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-1.2114900292338986);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-0.7885099707661012);
\draw [line width=0.6pt] (14.,-1.)-- (14.,0.);
\draw [line width=0.6pt] (13.859006647177406,-0.5) -- (14.140993352822603,-0.5);
\draw [line width=0.6pt] (14.,0.)-- (13.,0.);

\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,+0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,+0.21149002923389867);



\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (10.,4.)-- (11.,4.);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,3.7885099707661016);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,4.211490029233899);
\draw [line width=0.6pt] (11.,4.)-- (11.,3.);
\draw [line width=0.6pt] (11.,3.)-- (10.,3.);
\draw [line width=0.6pt] (10.552872507308475,2.859006647177401) -- (10.552872507308475,3.1409933528225995);
\draw [line width=0.6pt] (10.447127492691527,2.859006647177401) -- (10.447127492691527,3.1409933528225995);
\draw [line width=0.6pt] (10.,3.)-- (10.,4.);
\draw [line width=0.6pt] (9.859006647177402,3.5) -- (10.1409933528226,3.5);
\draw [line width=0.6pt] (11.,3.)-- (11.,4.);
\draw [line width=0.6pt] (11.,4.)-- (12.,4.);
\draw [line width=0.6pt] (11.394254985383052,4.1409933528225995) -- (11.394254985383052,3.859006647177401);
\draw [line width=0.6pt] (11.5,4.1409933528225995) -- (11.5,3.859006647177401);
\draw [line width=0.6pt] (11.60574501461695,4.1409933528225995) -- (11.60574501461695,3.859006647177401);
\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (12.,3.)-- (11.,3.);

\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3+0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3-0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3+0.21149002923389867);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,3.211490029233899);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,2.7885099707661016);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,3.211490029233899);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,2.7885099707661016);


\draw [line width=0.6pt] (12.,3.)-- (13.,3.);
\draw [line width=0.6pt] (12.394254985383052,3.1409933528225995) -- (12.394254985383052,2.859006647177401);
\draw [line width=0.6pt] (12.5,3.1409933528225995) -- (12.5,2.859006647177401);
\draw [line width=0.6pt] (12.60574501461695,3.1409933528225995) -- (12.60574501461695,2.859006647177401);
\draw [line width=0.6pt] (13.,3.)-- (13.,4.);


\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4-0.21149002923389867);
\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4+0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4-0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4+0.21149002923389867);

\draw [line width=0.6pt] (13.,4.)-- (12.,4.);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,4.211490029233899);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,3.7885099707661016);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,4.211490029233899);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,3.7885099707661016);

\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (13.,3.)-- (14.,3.);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,2.7885099707661016);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,3.211490029233899);
\draw [line width=0.6pt] (14.,3.)-- (14.,4.);
\draw [line width=0.6pt] (13.859006647177406,3.5) -- (14.140993352822603,3.5);
\draw [line width=0.6pt] (14.,4.)-- (13.,4.);
\draw [line width=0.6pt] (13.552872507308477,3.859006647177401) -- (13.552872507308477,4.1409933528225995);
\draw [line width=0.6pt] (13.447127492691527,3.859006647177401) -- (13.447127492691527,4.1409933528225995);
\draw [line width=0.6pt] (13.,4.)-- (13.,3.);
\draw [line width=0.6pt] (1.,5.)-- (0.,5.);
\draw [line width=0.6pt] (0.5,4.859006647177401) -- (0.5,5.1409933528225995);
\draw [line width=0.6pt] (0.,4.)-- (1.,4.);
\draw [line width=0.6pt] (0.5,4.1409933528225995) -- (0.5,3.859006647177401);
\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (3.,3.)-- (3.,4.);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (3.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (2.7885099707661016,3.658617521925424);
\draw [line width=0.6pt] (3.,3.5) -- (3.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (3.,3.5) -- (2.7885099707661016,3.3413824780745762);
\draw [line width=0.6pt] (3.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.6057450146169496,3.859006647177401) -- (2.6057450146169496,4.1409933528225995);
\draw [line width=0.6pt] (2.5,3.859006647177401) -- (2.5,4.1409933528225995);
\draw [line width=0.6pt] (2.394254985383051,3.859006647177401) -- (2.394254985383051,4.1409933528225995);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (3.,3.);
\draw [line width=0.6pt] (2.394254985383051,3.1409933528225995) -- (2.394254985383051,2.859006647177401);
\draw [line width=0.6pt] (2.5,3.1409933528225995) -- (2.5,2.859006647177401);
\draw [line width=0.6pt] (2.6057450146169496,3.1409933528225995) -- (2.6057450146169496,2.859006647177401);
\draw [line width=0.6pt] (6.,5.)-- (5.,5.);
\draw [line width=0.6pt] (5.552872507308475,4.859006647177401) -- (5.552872507308475,5.1409933528225995);
\draw [line width=0.6pt] (5.447127492691526,4.859006647177401) -- (5.447127492691526,5.1409933528225995);
\draw [line width=0.6pt] (5.,4.)-- (6.,4.);
\draw [line width=0.6pt] (5.5,4.1409933528225995) -- (5.5,3.859006647177401);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (8.,3.);
\draw [line width=0.6pt] (7.447127492691528,3.1409933528225995) -- (7.447127492691528,2.859006647177401);
\draw [line width=0.6pt] (7.552872507308477,3.1409933528225995) -- (7.552872507308477,2.859006647177401);
\draw [line width=0.6pt] (8.,3.)-- (8.,4.);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (8.2114900292339,3.658617521925424);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (7.788509970766103,3.658617521925424);
\draw [line width=0.6pt] (8.,3.5) -- (8.2114900292339,3.3413824780745762);
\draw [line width=0.6pt] (8.,3.5) -- (7.788509970766103,3.3413824780745762);
\draw [line width=0.6pt] (8.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.605745014616951,3.859006647177401) -- (7.605745014616951,4.1409933528225995);
\draw [line width=0.6pt] (7.5,3.859006647177401) -- (7.5,4.1409933528225995);
\draw [line width=0.6pt] (7.394254985383053,3.859006647177401) -- (7.394254985383053,4.1409933528225995);

\draw [line width=0.6pt] (0.,4.)-- (0.,5.);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (0.21149002923389865,4.5);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (-0.21149002923389865,4.5);
\draw [line width=0.6pt] (2.,4.)-- (2.,5.);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (2.2114900292338993,4.5);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (1.7885099707661019,4.5);
\draw [line width=0.6pt] (5.,4.)-- (5.,5.);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (5.211490029233899,4.5);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (4.788509970766102,4.5);
\draw [line width=0.6pt] (7.,4.)-- (7.,5.);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (7.211490029233901,4.5);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (6.788509970766103,4.5);


% arrows
\draw[<->] (1.5, 2.5) -- (1.5, 1.5) node[midway,left] {\Large $R$};
\draw[<->] (3.5, 4) -- (4.5,4) node[midway,above] {\Large $S$};
\draw[<->] (8.5, 4) -- (9.5, 4) node[midway,above] {\Large $R$};
\draw[<->] (12,2.) -- (12,1) node[midway,left] {\Large $S$};
\draw[<->] (9.5,-0) -- (8.5,-0) node[midway,above] {\Large $R$};
\draw[<->] (5,0) -- (4,0) node[midway,above] {\Large $S$};


\begin{scriptsize}
\draw [fill=black] (1.,4.) circle (3pt);
\draw [fill=black] (1.,5.) circle (3pt);
\draw [fill=ffffff] (2.,5.) circle (3pt);
\draw [fill=ffffff] (2.,4.) circle (3pt);
\draw [fill=ffffff] (2.,3.) circle (3pt);
\draw [fill=black] (1.,3.) circle (3pt);
\draw [fill=black] (6.,4.) circle (3pt);
\draw [fill=ffffff] (6.,3.) circle (3pt);
\draw [fill=ffffff] (7.,4.) circle (3pt);
\draw [fill=black] (7.,3.) circle (3pt);
\draw [fill=ffffff] (6.,5.) circle (3pt);
\draw [fill=black] (7.,5.) circle (3pt);
\draw [fill=ffffff] (2.,1.) circle (3pt);
\draw [fill=ffffff] (3.,1.) circle (3pt);
\draw [fill=black] (3.,0.) circle (3pt);
\draw [fill=black] (2.,0.) circle (3pt);
\draw [fill=ffffff] (3.,-1.) circle (3pt);
\draw [fill=ffffff] (2.,-1.) circle (3pt);
\draw [fill=black] (1.,0.) circle (3pt);
\draw [fill=ffffff] (1.,-1.) circle (3pt);
\draw [fill=black] (1.,-2.) circle (3pt);
\draw [fill=black] (2.,-2.) circle (3pt);
\draw [fill=ffffff] (6.,1.) circle (3pt);
\draw [fill=ffffff] (7.,1.) circle (3pt);
\draw [fill=black] (7.,0.) circle (3pt);
\draw [fill=black] (6.,0.) circle (3pt);
\draw [fill=ffffff] (7.,-1.) circle (3pt);
\draw [fill=ffffff] (6.,-1.) circle (3pt);
\draw [fill=black] (8.,0.) circle (3pt);
\draw [fill=ffffff] (8.,-1.) circle (3pt);
\draw [fill=black] (7.,-2.) circle (3pt);
\draw [fill=black] (6.,-2.) circle (3pt);
\draw [fill=ffffff] (10.,-1.) circle (3pt);
\draw [fill=ffffff] (10.,0.) circle (3pt);
\draw [fill=black] (11.,0.) circle (3pt);
\draw [fill=black] (11.,-1.) circle (3pt);
\draw [fill=ffffff] (12.,0.) circle (3pt);
\draw [fill=ffffff] (12.,-1.) circle (3pt);
\draw [fill=black] (13.,0.) circle (3pt);
\draw [fill=black] (13.,-1.) circle (3pt);
\draw [fill=ffffff] (14.,0.) circle (3pt);
\draw [fill=ffffff] (14.,-1.) circle (3pt);
\draw [fill=black] (10.,4.) circle (3pt);
\draw [fill=ffffff] (10.,3.) circle (3pt);
\draw [fill=black] (11.,3.) circle (3pt);
\draw [fill=ffffff] (11.,4.) circle (3pt);
\draw [fill=ffffff] (12.,3.) circle (3pt);
\draw [fill=black] (12.,4.) circle (3pt);
\draw [fill=black] (13.,3.) circle (3pt);
\draw [fill=ffffff] (13.,4.) circle (3pt);
\draw [fill=ffffff] (14.,3.) circle (3pt);
\draw [fill=black] (14.,4.) circle (3pt);
\draw [fill=ffffff] (0.,5.) circle (3pt);
\draw [fill=ffffff] (0.,4.) circle (3pt);
\draw [fill=black] (3.,4.) circle (3pt);
\draw [fill=black] (3.,3.) circle (3pt);
\draw [fill=black] (5.,5.) circle (3pt);
\draw [fill=ffffff] (5.,4.) circle (3pt);
\draw [fill=black] (8.,4.) circle (3pt);
\draw [fill=ffffff] (8.,3.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikzfigures/tikztype_2,2bw.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1,-3) rectangle (15.,6);
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (1.,4.) -- (1.,5.) -- (2.,5.) -- (2.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (1.,4.) -- (2.,4.) -- (2.,3.) -- (1.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,3.) -- (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,4.) -- (6.,5.) -- (7.,5.) -- (7.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (2.,1.) -- (2.,0.) -- (3.,0.) -- (3.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (2.,0.) -- (3.,0.) -- (3.,-1.) -- (2.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (2.,0.) -- (2.,-1.) -- (1.,-1.) -- (1.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (2.,-1.) -- (1.,-1.) -- (1.,-2.) -- (2.,-2.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,1.) -- (6.,0.) -- (7.,0.) -- (7.,1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,0.) -- (7.,0.) -- (7.,-1.) -- (6.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (7.,0.) -- (8.,0.) -- (8.,-1.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,-1.) -- (6.,-2.) -- (7.,-2.) -- (7.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (10.,-1.) -- (10.,0.) -- (11.,0.) -- (11.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (11.,-1.) -- (11.,0.) -- (12.,0.) -- (12.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (12.,-1.) -- (12.,0.) -- (13.,0.) -- (13.,-1.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (13.,-1.) -- (14.,-1.) -- (14.,0.) -- (13.,0.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (10.,4.) -- (11.,4.) -- (11.,3.) -- (10.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (11.,3.) -- (11.,4.) -- (12.,4.) -- (12.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (12.,3.) -- (13.,3.) -- (13.,4.) -- (12.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (13.,3.) -- (14.,3.) -- (14.,4.) -- (13.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (1.,5.) -- (0.,5.) -- (0.,4.) -- (1.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (3.,3.) -- (3.,4.) -- (2.,4.) -- (2.,3.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (6.,5.) -- (5.,5.) -- (5.,4.) -- (6.,4.) -- cycle;
\fill[line width=0.6pt,color=zzttqq,fill=zzttqq,fill opacity=0] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;



\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (1.,5.)-- (2.,5.);
\draw [line width=0.6pt] (1.447127492691525,5.1409933528225995) -- (1.447127492691525,4.859006647177401);
\draw [line width=0.6pt] (1.5528725073084741,5.1409933528225995) -- (1.5528725073084741,4.859006647177401);
\draw [line width=0.6pt] (2.,4.)-- (1.,4.);
\draw [line width=0.6pt] (1.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (1.,3.);
\draw [line width=0.6pt] (1.5528725073084741,2.859006647177401) -- (1.5528725073084741,3.1409933528225995);
\draw [line width=0.6pt] (1.447127492691525,2.859006647177401) -- (1.447127492691525,3.1409933528225995);
\draw [line width=0.6pt] (1.,3.)-- (1.,4.);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (1.2114900292338984,3.658617521925424);
\draw [line width=0.6pt] (1.,3.817235043850848) -- (0.7885099707661011,3.658617521925424);
\draw [line width=0.6pt] (1.,3.5) -- (1.2114900292338984,3.3413824780745762);
\draw [line width=0.6pt] (1.,3.5) -- (0.7885099707661011,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.)-- (6.,4.);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (6.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (6.,3.817235043850848) -- (5.788509970766102,3.658617521925424);
\draw [line width=0.6pt] (6.,3.5) -- (6.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (6.,3.5) -- (5.788509970766102,3.3413824780745762);
\draw [line width=0.6pt] (6.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (6.,3.);
\draw [line width=0.6pt] (6.605745014616952,2.859006647177401) -- (6.605745014616952,3.1409933528225995);
\draw [line width=0.6pt] (6.5,2.859006647177401) -- (6.5,3.1409933528225995);
\draw [line width=0.6pt] (6.394254985383053,2.859006647177401) -- (6.394254985383053,3.1409933528225995);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (6.,5.)-- (7.,5.);
\draw [line width=0.6pt] (6.5,5.1409933528225995) -- (6.5,4.859006647177401);
\draw [line width=0.6pt] (7.,4.)-- (6.,4.);
\draw [line width=0.6pt] (2.,1.)-- (2.,0.);
\draw [line width=0.6pt] (2.1409933528225995,0.5) -- (1.8590066471774014,0.5);
\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,1.);
\draw [line width=0.6pt] (2.859006647177401,0.5) -- (3.140993352822599,0.5);
\draw [line width=0.6pt] (3.,1.)-- (2.,1.);


\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,1.) -- (2.5,1+0.21149002923389867);

\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (2.658617521925425,-1.) -- (2.5,-1+0.21149002923389867);

%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,1.2114900292338986);
%\draw [line width=0.6pt] (2.3413824780745762,1.) -- (2.5,0.7885099707661012);


\draw [line width=0.6pt] (2.,0.)-- (3.,0.);
\draw [line width=0.6pt] (3.,0.)-- (3.,-1.);
\draw [line width=0.6pt] (3.140993352822599,-0.4471274926915253) -- (2.859006647177401,-0.4471274926915253);
\draw [line width=0.6pt] (3.140993352822599,-0.5528725073084746) -- (2.859006647177401,-0.5528725073084746);
\draw [line width=0.6pt] (3.,-1.)-- (2.,-1.);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-0.7885099707661012);
%\draw [line width=0.6pt] (2.3413824780745762,-1.) -- (2.5,-1.2114900292338986);
\draw [line width=0.6pt] (2.,-1.)-- (2.,0.);
\draw [line width=0.6pt] (2.,0.)-- (2.,-1.);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,0.);
\draw [line width=0.6pt] (0.8590066471774006,-0.5528725073084746) -- (1.1409933528225988,-0.5528725073084746);
\draw [line width=0.6pt] (0.8590066471774006,-0.4471274926915253) -- (1.1409933528225988,-0.4471274926915253);
\draw [line width=0.6pt] (1.,0.)-- (2.,0.);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,-0.21149002923389867);
\draw [line width=0.6pt] (1.8172350438508476,0.) -- (1.6586175219254236,0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,-0.21149002923389867);
\draw [line width=0.6pt] (1.5,0.) -- (1.3413824780745756,0.21149002923389867);
\draw [line width=0.6pt] (2.,-1.)-- (1.,-1.);
\draw [line width=0.6pt] (1.,-1.)-- (1.,-2.);
\draw [line width=0.6pt] (1.1409933528225988,-1.3942549853830506) -- (0.8590066471774006,-1.3942549853830506);
\draw [line width=0.6pt] (1.1409933528225988,-1.5) -- (0.8590066471774006,-1.5);
\draw [line width=0.6pt] (1.1409933528225988,-1.6057450146169492) -- (0.8590066471774006,-1.6057450146169492);
\draw [line width=0.6pt] (1.,-2.)-- (2.,-2.);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-2.2114900292338984);
\draw [line width=0.6pt] (1.8172350438508476,-2.) -- (1.6586175219254236,-1.7885099707661012);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-2.2114900292338984);
\draw [line width=0.6pt] (1.5,-2.) -- (1.3413824780745756,-1.7885099707661012);
\draw [line width=0.6pt] (2.,-2.)-- (2.,-1.);
\draw [line width=0.6pt] (1.8590066471774014,-1.6057450146169492) -- (2.1409933528225995,-1.6057450146169492);
\draw [line width=0.6pt] (1.8590066471774014,-1.5) -- (2.1409933528225995,-1.5);
\draw [line width=0.6pt] (1.8590066471774014,-1.3942549853830506) -- (2.1409933528225995,-1.3942549853830506);
\draw [line width=0.6pt] (6.,1.)-- (6.,0.);
\draw [line width=0.6pt] (6.1409933528225995,0.5) -- (5.859006647177401,0.5);
\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,1.);
\draw [line width=0.6pt] (6.859006647177403,0.5) -- (7.140993352822601,0.5);
\draw [line width=0.6pt] (7.,1.)-- (6.,1.);

\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1-0.21149002923389867);
\draw [line width=0.6pt] (6.658617521925425,1.) -- (6.5,1+0.21149002923389867);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,1.2114900292338986);
%\draw [line width=0.6pt] (6.341382478074578,1.) -- (6.5,0.7885099707661012);

\draw [line width=0.6pt] (6.,0.)-- (7.,0.);
\draw [line width=0.6pt] (7.,0.)-- (7.,-1.);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,0.);
\draw [line width=0.6pt] (5.859006647177401,-0.5528725073084746) -- (6.1409933528225995,-0.5528725073084746);
\draw [line width=0.6pt] (5.859006647177401,-0.4471274926915253) -- (6.1409933528225995,-0.4471274926915253);
\draw [line width=0.6pt] (7.,0.)-- (8.,0.);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (7.81723504385085,0.) -- (7.658617521925426,0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (7.5,0.) -- (7.3413824780745776,0.21149002923389867);
\draw [line width=0.6pt] (8.,0.)-- (8.,-1.);
\draw [line width=0.6pt] (8.,-1.)-- (7.,-1.);

\draw [line width=0.6pt] (8.140993352822601,-0.4471274926915253) -- (7.859006647177402,-0.4471274926915253);
\draw [line width=0.6pt] (8.140993352822601,-0.5528725073084746) -- (7.859006647177402,-0.5528725073084746);

\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1-0.21149002923389867);
\draw [line width=0.6pt] (7.658617521925425,-1.) -- (7.5,-1+0.21149002923389867);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-0.7885099707661012);
%\draw [line width=0.6pt] (7.3413824780745776,-1.) -- (7.5,-1.2114900292338986);
\draw [line width=0.6pt] (7.,-1.)-- (7.,0.);
\draw [line width=0.6pt] (6.,-1.)-- (6.,-2.);
\draw [line width=0.6pt] (6.1409933528225995,-1.3942549853830506) -- (5.859006647177401,-1.3942549853830506);
\draw [line width=0.6pt] (6.1409933528225995,-1.5) -- (5.859006647177401,-1.5);
\draw [line width=0.6pt] (6.1409933528225995,-1.6057450146169492) -- (5.859006647177401,-1.6057450146169492);
\draw [line width=0.6pt] (6.,-2.)-- (7.,-2.);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-2.2114900292338984);
\draw [line width=0.6pt] (6.81723504385085,-2.) -- (6.658617521925426,-1.7885099707661012);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-2.2114900292338984);
\draw [line width=0.6pt] (6.5,-2.) -- (6.341382478074578,-1.7885099707661012);
\draw [line width=0.6pt] (7.,-2.)-- (7.,-1.);
\draw [line width=0.6pt] (6.859006647177403,-1.6057450146169492) -- (7.140993352822601,-1.6057450146169492);
\draw [line width=0.6pt] (6.859006647177403,-1.5) -- (7.140993352822601,-1.5);
\draw [line width=0.6pt] (6.859006647177403,-1.3942549853830506) -- (7.140993352822601,-1.3942549853830506);
\draw [line width=0.6pt] (7.,-1.)-- (6.,-1.);
\draw [line width=0.6pt] (10.,-1.)-- (10.,0.);
\draw [line width=0.6pt] (9.859006647177402,-0.5) -- (10.1409933528226,-0.5);
\draw [line width=0.6pt] (10.,0.)-- (11.,0.);
\draw [line width=0.6pt] (10.447127492691527,0.14099335282259912) -- (10.447127492691527,-0.14099335282259912);
\draw [line width=0.6pt] (10.552872507308475,0.14099335282259912) -- (10.552872507308475,-0.14099335282259912);
\draw [line width=0.6pt] (11.,0.)-- (11.,-1.);
\draw [line width=0.6pt] (11.,-1.)-- (10.,-1.);
\draw [line width=0.6pt] (10.552872507308475,-1.140993352822599) -- (10.552872507308475,-0.8590066471774008);
\draw [line width=0.6pt] (10.447127492691527,-1.140993352822599) -- (10.447127492691527,-0.8590066471774008);
\draw [line width=0.6pt] (11.,-1.)-- (11.,0.);
\draw [line width=0.6pt] (11.,0.)-- (12.,0.);

\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,-0.21149002923389867);
\draw [line width=0.6pt] (11.658617521925425,0.) -- (11.5,0.21149002923389867);

\draw [line width=0.6pt] (12.,0.)-- (12.,-1.);
\draw [line width=0.6pt] (12.,-1.)-- (11.,-1.);

\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,-1.) -- (11.658617521925426,-1+0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1-0.21149002923389867);
\draw [line width=0.6pt] (11.5,-1.) -- (11.3413824780745776,-1+0.21149002923389867);



\draw [line width=0.6pt] (12.,-1.)-- (12.,0.);
\draw [line width=0.6pt] (12.,0.)-- (13.,0.);
\draw [line width=0.6pt] (12.394254985383052,0.14099335282259912) -- (12.394254985383052,-0.14099335282259912);
\draw [line width=0.6pt] (12.5,0.14099335282259912) -- (12.5,-0.14099335282259912);
\draw [line width=0.6pt] (12.60574501461695,0.14099335282259912) -- (12.60574501461695,-0.14099335282259912);
\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (13.,-1.)-- (12.,-1.);
\draw [line width=0.6pt] (12.60574501461695,-1.140993352822599) -- (12.60574501461695,-0.8590066471774008);
\draw [line width=0.6pt] (12.5,-1.140993352822599) -- (12.5,-0.8590066471774008);
\draw [line width=0.6pt] (12.394254985383052,-1.140993352822599) -- (12.394254985383052,-0.8590066471774008);
\draw [line width=0.6pt] (13.,-1.)-- (14.,-1.);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-1.2114900292338986);
\draw [line width=0.6pt] (13.658617521925427,-1.) -- (13.5,-0.7885099707661012);
\draw [line width=0.6pt] (14.,-1.)-- (14.,0.);
\draw [line width=0.6pt] (13.859006647177406,-0.5) -- (14.140993352822603,-0.5);
\draw [line width=0.6pt] (14.,0.)-- (13.,0.);

\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,-0.21149002923389867);
\draw [line width=0.6pt] (13.81723504385085,0.) -- (13.658617521925426,+0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,-0.21149002923389867);
\draw [line width=0.6pt] (13.5,0.) -- (13.3413824780745776,+0.21149002923389867);



\draw [line width=0.6pt] (13.,0.)-- (13.,-1.);
\draw [line width=0.6pt] (10.,4.)-- (11.,4.);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,3.7885099707661016);
\draw [line width=0.6pt] (10.658617521925425,4.) -- (10.5,4.211490029233899);
\draw [line width=0.6pt] (11.,4.)-- (11.,3.);
\draw [line width=0.6pt] (11.,3.)-- (10.,3.);
\draw [line width=0.6pt] (10.552872507308475,2.859006647177401) -- (10.552872507308475,3.1409933528225995);
\draw [line width=0.6pt] (10.447127492691527,2.859006647177401) -- (10.447127492691527,3.1409933528225995);
\draw [line width=0.6pt] (10.,3.)-- (10.,4.);
\draw [line width=0.6pt] (9.859006647177402,3.5) -- (10.1409933528226,3.5);
\draw [line width=0.6pt] (11.,3.)-- (11.,4.);
\draw [line width=0.6pt] (11.,4.)-- (12.,4.);
\draw [line width=0.6pt] (11.394254985383052,4.1409933528225995) -- (11.394254985383052,3.859006647177401);
\draw [line width=0.6pt] (11.5,4.1409933528225995) -- (11.5,3.859006647177401);
\draw [line width=0.6pt] (11.60574501461695,4.1409933528225995) -- (11.60574501461695,3.859006647177401);
\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (12.,3.)-- (11.,3.);

\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3-0.21149002923389867);
\draw [line width=0.6pt] (11.81723504385085,3.) -- (11.658617521925426,3+0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3-0.21149002923389867);
\draw [line width=0.6pt] (11.5,3.) -- (11.3413824780745776,3+0.21149002923389867);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,3.211490029233899);
%\draw [line width=0.6pt] (11.182764956149153,3.) -- (11.341382478074577,2.7885099707661016);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,3.211490029233899);
%\draw [line width=0.6pt] (11.5,3.) -- (11.658617521925425,2.7885099707661016);


\draw [line width=0.6pt] (12.,3.)-- (13.,3.);
\draw [line width=0.6pt] (12.394254985383052,3.1409933528225995) -- (12.394254985383052,2.859006647177401);
\draw [line width=0.6pt] (12.5,3.1409933528225995) -- (12.5,2.859006647177401);
\draw [line width=0.6pt] (12.60574501461695,3.1409933528225995) -- (12.60574501461695,2.859006647177401);
\draw [line width=0.6pt] (13.,3.)-- (13.,4.);


\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4-0.21149002923389867);
\draw [line width=0.6pt] (12.81723504385085,4.) -- (12.658617521925426,4+0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4-0.21149002923389867);
\draw [line width=0.6pt] (12.5,4.) -- (12.3413824780745776,4+0.21149002923389867);

\draw [line width=0.6pt] (13.,4.)-- (12.,4.);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,4.211490029233899);
%\draw [line width=0.6pt] (12.182764956149153,4.) -- (12.341382478074577,3.7885099707661016);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,4.211490029233899);
%\draw [line width=0.6pt] (12.5,4.) -- (12.658617521925425,3.7885099707661016);

\draw [line width=0.6pt] (12.,4.)-- (12.,3.);
\draw [line width=0.6pt] (13.,3.)-- (14.,3.);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,2.7885099707661016);
\draw [line width=0.6pt] (13.658617521925427,3.) -- (13.5,3.211490029233899);
\draw [line width=0.6pt] (14.,3.)-- (14.,4.);
\draw [line width=0.6pt] (13.859006647177406,3.5) -- (14.140993352822603,3.5);
\draw [line width=0.6pt] (14.,4.)-- (13.,4.);
\draw [line width=0.6pt] (13.552872507308477,3.859006647177401) -- (13.552872507308477,4.1409933528225995);
\draw [line width=0.6pt] (13.447127492691527,3.859006647177401) -- (13.447127492691527,4.1409933528225995);
\draw [line width=0.6pt] (13.,4.)-- (13.,3.);
\draw [line width=0.6pt] (1.,5.)-- (0.,5.);
\draw [line width=0.6pt] (0.5,4.859006647177401) -- (0.5,5.1409933528225995);
\draw [line width=0.6pt] (0.,4.)-- (1.,4.);
\draw [line width=0.6pt] (0.5,4.1409933528225995) -- (0.5,3.859006647177401);
\draw [line width=0.6pt] (1.,4.)-- (1.,5.);
\draw [line width=0.6pt] (3.,3.)-- (3.,4.);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (3.211490029233899,3.658617521925424);
\draw [line width=0.6pt] (3.,3.817235043850848) -- (2.7885099707661016,3.658617521925424);
\draw [line width=0.6pt] (3.,3.5) -- (3.211490029233899,3.3413824780745762);
\draw [line width=0.6pt] (3.,3.5) -- (2.7885099707661016,3.3413824780745762);
\draw [line width=0.6pt] (3.,4.)-- (2.,4.);
\draw [line width=0.6pt] (2.6057450146169496,3.859006647177401) -- (2.6057450146169496,4.1409933528225995);
\draw [line width=0.6pt] (2.5,3.859006647177401) -- (2.5,4.1409933528225995);
\draw [line width=0.6pt] (2.394254985383051,3.859006647177401) -- (2.394254985383051,4.1409933528225995);
\draw [line width=0.6pt] (2.,4.)-- (2.,3.);
\draw [line width=0.6pt] (2.,3.)-- (3.,3.);
\draw [line width=0.6pt] (2.394254985383051,3.1409933528225995) -- (2.394254985383051,2.859006647177401);
\draw [line width=0.6pt] (2.5,3.1409933528225995) -- (2.5,2.859006647177401);
\draw [line width=0.6pt] (2.6057450146169496,3.1409933528225995) -- (2.6057450146169496,2.859006647177401);
\draw [line width=0.6pt] (6.,5.)-- (5.,5.);
\draw [line width=0.6pt] (5.552872507308475,4.859006647177401) -- (5.552872507308475,5.1409933528225995);
\draw [line width=0.6pt] (5.447127492691526,4.859006647177401) -- (5.447127492691526,5.1409933528225995);
\draw [line width=0.6pt] (5.,4.)-- (6.,4.);
\draw [line width=0.6pt] (5.5,4.1409933528225995) -- (5.5,3.859006647177401);
\draw [line width=0.6pt] (6.,4.)-- (6.,5.);
\draw [line width=0.6pt] (7.,4.)-- (7.,3.);
\draw [line width=0.6pt] (7.,3.)-- (8.,3.);
\draw [line width=0.6pt] (7.447127492691528,3.1409933528225995) -- (7.447127492691528,2.859006647177401);
\draw [line width=0.6pt] (7.552872507308477,3.1409933528225995) -- (7.552872507308477,2.859006647177401);
\draw [line width=0.6pt] (8.,3.)-- (8.,4.);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (8.2114900292339,3.658617521925424);
\draw [line width=0.6pt] (8.,3.817235043850848) -- (7.788509970766103,3.658617521925424);
\draw [line width=0.6pt] (8.,3.5) -- (8.2114900292339,3.3413824780745762);
\draw [line width=0.6pt] (8.,3.5) -- (7.788509970766103,3.3413824780745762);
\draw [line width=0.6pt] (8.,4.)-- (7.,4.);
\draw [line width=0.6pt] (7.605745014616951,3.859006647177401) -- (7.605745014616951,4.1409933528225995);
\draw [line width=0.6pt] (7.5,3.859006647177401) -- (7.5,4.1409933528225995);
\draw [line width=0.6pt] (7.394254985383053,3.859006647177401) -- (7.394254985383053,4.1409933528225995);

\draw [line width=0.6pt] (0.,4.)-- (0.,5.);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (0.21149002923389865,4.5);
\draw [line width=0.6pt] (0.,4.658617521925424) -- (-0.21149002923389865,4.5);
\draw [line width=0.6pt] (2.,4.)-- (2.,5.);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (2.2114900292338993,4.5);
\draw [line width=0.6pt] (2.,4.658617521925424) -- (1.7885099707661019,4.5);
\draw [line width=0.6pt] (5.,4.)-- (5.,5.);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (5.211490029233899,4.5);
\draw [line width=0.6pt] (5.,4.658617521925424) -- (4.788509970766102,4.5);
\draw [line width=0.6pt] (7.,4.)-- (7.,5.);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (7.211490029233901,4.5);
\draw [line width=0.6pt] (7.,4.658617521925424) -- (6.788509970766103,4.5);


% arrows
\draw[<->] (1.5, 2.5) -- (1.5, 1.5) node[midway,left] {\Large $R$};
\draw[<->] (3.5, 4) -- (4.5,4) node[midway,above] {\Large $S$};
\draw[<->] (8.5, 4) -- (9.5, 4) node[midway,above] {\Large $R$};
\draw[<->] (12,2.) -- (12,1) node[midway,left] {\Large $S$};
\draw[<->] (9.5,-0) -- (8.5,-0) node[midway,above] {\Large $R$};
\draw[<->] (5,0) -- (4,0) node[midway,above] {\Large $S$};


\begin{scriptsize}
\draw [fill=black] (1.,4.) circle (3pt);
\draw [fill=black] (1.,5.) circle (3pt);
\draw [fill=ffffff] (2.,5.) circle (3pt);
\draw [fill=ffffff] (2.,4.) circle (3pt);
\draw [fill=ffffff] (2.,3.) circle (3pt);
\draw [fill=black] (1.,3.) circle (3pt);
\draw [fill=black] (6.,4.) circle (3pt);
\draw [fill=ffffff] (6.,3.) circle (3pt);
\draw [fill=ffffff] (7.,4.) circle (3pt);
\draw [fill=black] (7.,3.) circle (3pt);
\draw [fill=ffffff] (6.,5.) circle (3pt);
\draw [fill=black] (7.,5.) circle (3pt);
\draw [fill=ffffff] (2.,1.) circle (3pt);
\draw [fill=ffffff] (3.,1.) circle (3pt);
\draw [fill=black] (3.,0.) circle (3pt);
\draw [fill=black] (2.,0.) circle (3pt);
\draw [fill=ffffff] (3.,-1.) circle (3pt);
\draw [fill=ffffff] (2.,-1.) circle (3pt);
\draw [fill=black] (1.,0.) circle (3pt);
\draw [fill=ffffff] (1.,-1.) circle (3pt);
\draw [fill=black] (1.,-2.) circle (3pt);
\draw [fill=black] (2.,-2.) circle (3pt);
\draw [fill=ffffff] (6.,1.) circle (3pt);
\draw [fill=ffffff] (7.,1.) circle (3pt);
\draw [fill=black] (7.,0.) circle (3pt);
\draw [fill=black] (6.,0.) circle (3pt);
\draw [fill=ffffff] (7.,-1.) circle (3pt);
\draw [fill=ffffff] (6.,-1.) circle (3pt);
\draw [fill=black] (8.,0.) circle (3pt);
\draw [fill=ffffff] (8.,-1.) circle (3pt);
\draw [fill=black] (7.,-2.) circle (3pt);
\draw [fill=black] (6.,-2.) circle (3pt);
\draw [fill=ffffff] (10.,-1.) circle (3pt);
\draw [fill=ffffff] (10.,0.) circle (3pt);
\draw [fill=black] (11.,0.) circle (3pt);
\draw [fill=black] (11.,-1.) circle (3pt);
\draw [fill=ffffff] (12.,0.) circle (3pt);
\draw [fill=ffffff] (12.,-1.) circle (3pt);
\draw [fill=black] (13.,0.) circle (3pt);
\draw [fill=black] (13.,-1.) circle (3pt);
\draw [fill=ffffff] (14.,0.) circle (3pt);
\draw [fill=ffffff] (14.,-1.) circle (3pt);
\draw [fill=black] (10.,4.) circle (3pt);
\draw [fill=ffffff] (10.,3.) circle (3pt);
\draw [fill=black] (11.,3.) circle (3pt);
\draw [fill=ffffff] (11.,4.) circle (3pt);
\draw [fill=ffffff] (12.,3.) circle (3pt);
\draw [fill=black] (12.,4.) circle (3pt);
\draw [fill=black] (13.,3.) circle (3pt);
\draw [fill=ffffff] (13.,4.) circle (3pt);
\draw [fill=ffffff] (14.,3.) circle (3pt);
\draw [fill=black] (14.,4.) circle (3pt);
\draw [fill=ffffff] (0.,5.) circle (3pt);
\draw [fill=ffffff] (0.,4.) circle (3pt);
\draw [fill=black] (3.,4.) circle (3pt);
\draw [fill=black] (3.,3.) circle (3pt);
\draw [fill=black] (5.,5.) circle (3pt);
\draw [fill=ffffff] (5.,4.) circle (3pt);
\draw [fill=black] (8.,4.) circle (3pt);
\draw [fill=ffffff] (8.,3.) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}
